Advances in projection predictive inference

The concepts of Bayesian prediction, model comparison, and model selection have developed significantly over the last decade. As a result, the Bayesian community has witnessed a rapid growth in theoretical and applied contributions to building and selecting predictive models. Projection predictive inference in particular has shown promise to this end, finding application across a broad range of fields. It is less prone to over-fitting than na\"ive selection based purely on cross-validation or information criteria performance metrics, and has been known to out-perform other methods in terms of predictive performance. We survey the core concept and contemporary contributions to projection predictive inference, and present a safe, efficient, and modular workflow for prediction-oriented model selection therein. We also provide an interpretation of the projected posteriors achieved by projection predictive inference in terms of their limitations in causal settings.

==> tikz/calibration_plot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-26 10:57:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,268.00);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 29.55,196.03) {Gaussian prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 29.55, 67.53) {R2D2 prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.79,134.00) rectangle (236.45,262.50);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.81,152.22) rectangle (230.95,239.84);
\definecolor{drawColor}{RGB}{1,31,75}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.95,194.75) --
	( 81.43,194.75) --
	( 81.43,194.75) --
	( 81.91,194.75) --
	( 81.91,194.75) --
	( 82.39,194.75) --
	( 82.39,194.75) --
	( 82.86,194.75) --
	( 82.86,196.03) --
	( 83.34,196.03) --
	( 83.34,194.75) --
	( 83.82,194.75) --
	( 83.82,194.75) --
	( 84.30,194.75) --
	( 84.30,194.75) --
	( 84.77,194.75) --
	( 84.77,197.32) --
	( 85.25,197.32) --
	( 85.25,196.03) --
	( 85.73,196.03) --
	( 85.73,196.03) --
	( 86.21,196.03) --
	( 86.21,196.03) --
	( 86.69,196.03) --
	( 86.69,197.32) --
	( 87.16,197.32) --
	( 87.16,197.32) --
	( 87.64,197.32) --
	( 87.64,196.03) --
	( 88.12,196.03) --
	( 88.12,197.32) --
	( 88.60,197.32) --
	( 88.60,196.03) --
	( 89.07,196.03) --
	( 89.07,194.75) --
	( 89.55,194.75) --
	( 89.55,194.75) --
	( 90.03,194.75) --
	( 90.03,194.75) --
	( 90.51,194.75) --
	( 90.51,193.46) --
	( 90.99,193.46) --
	( 90.99,192.18) --
	( 91.46,192.18) --
	( 91.46,196.03) --
	( 91.94,196.03) --
	( 91.94,196.03) --
	( 92.42,196.03) --
	( 92.42,194.75) --
	( 92.90,194.75) --
	( 92.90,193.46) --
	( 93.37,193.46) --
	( 93.37,192.18) --
	( 93.85,192.18) --
	( 93.85,190.89) --
	( 94.33,190.89) --
	( 94.33,194.75) --
	( 94.81,194.75) --
	( 94.81,194.75) --
	( 95.29,194.75) --
	( 95.29,193.46) --
	( 95.76,193.46) --
	( 95.76,192.18) --
	( 96.24,192.18) --
	( 96.24,190.89) --
	( 96.72,190.89) --
	( 96.72,190.89) --
	( 97.20,190.89) --
	( 97.20,193.46) --
	( 97.67,193.46) --
	( 97.67,196.03) --
	( 98.15,196.03) --
	( 98.15,194.75) --
	( 98.63,194.75) --
	( 98.63,194.75) --
	( 99.11,194.75) --
	( 99.11,196.03) --
	( 99.59,196.03) --
	( 99.59,196.03) --
	(100.06,196.03) --
	(100.06,196.03) --
	(100.54,196.03) --
	(100.54,194.75) --
	(101.02,194.75) --
	(101.02,196.03) --
	(101.50,196.03) --
	(101.50,194.75) --
	(101.97,194.75) --
	(101.97,194.75) --
	(102.45,194.75) --
	(102.45,193.46) --
	(102.93,193.46) --
	(102.93,192.18) --
	(103.41,192.18) --
	(103.41,192.18) --
	(103.89,192.18) --
	(103.89,190.89) --
	(104.36,190.89) --
	(104.36,190.89) --
	(104.84,190.89) --
	(104.84,189.61) --
	(105.32,189.61) --
	(105.32,189.61) --
	(105.80,189.61) --
	(105.80,190.89) --
	(106.27,190.89) --
	(106.27,190.89) --
	(106.75,190.89) --
	(106.75,189.61) --
	(107.23,189.61) --
	(107.23,188.32) --
	(107.71,188.32) --
	(107.71,187.04) --
	(108.19,187.04) --
	(108.19,187.04) --
	(108.66,187.04) --
	(108.66,185.75) --
	(109.14,185.75) --
	(109.14,187.04) --
	(109.62,187.04) --
	(109.62,187.04) --
	(110.10,187.04) --
	(110.10,189.61) --
	(110.57,189.61) --
	(110.57,189.61) --
	(111.05,189.61) --
	(111.05,190.89) --
	(111.53,190.89) --
	(111.53,190.89) --
	(112.01,190.89) --
	(112.01,189.61) --
	(112.49,189.61) --
	(112.49,190.89) --
	(112.96,190.89) --
	(112.96,194.75) --
	(113.44,194.75) --
	(113.44,197.32) --
	(113.92,197.32) --
	(113.92,197.32) --
	(114.40,197.32) --
	(114.40,197.32) --
	(114.87,197.32) --
	(114.87,197.32) --
	(115.35,197.32) --
	(115.35,196.03) --
	(115.83,196.03) --
	(115.83,196.03) --
	(116.31,196.03) --
	(116.31,196.03) --
	(116.79,196.03) --
	(116.79,196.03) --
	(117.26,196.03) --
	(117.26,197.32) --
	(117.74,197.32) --
	(117.74,197.32) --
	(118.22,197.32) --
	(118.22,197.32) --
	(118.70,197.32) --
	(118.70,196.03) --
	(119.18,196.03) --
	(119.18,196.03) --
	(119.65,196.03) --
	(119.65,196.03) --
	(120.13,196.03) --
	(120.13,194.75) --
	(120.61,194.75) --
	(120.61,194.75) --
	(121.09,194.75) --
	(121.09,193.46) --
	(121.56,193.46) --
	(121.56,193.46) --
	(122.04,193.46) --
	(122.04,193.46) --
	(122.52,193.46) --
	(122.52,193.46) --
	(123.00,193.46) --
	(123.00,192.18) --
	(123.48,192.18) --
	(123.48,193.46) --
	(123.95,193.46) --
	(123.95,194.75) --
	(124.43,194.75) --
	(124.43,193.46) --
	(124.91,193.46) --
	(124.91,193.46) --
	(125.39,193.46) --
	(125.39,192.18) --
	(125.86,192.18) --
	(125.86,190.89) --
	(126.34,190.89) --
	(126.34,192.18) --
	(126.82,192.18) --
	(126.82,190.89) --
	(127.30,190.89) --
	(127.30,189.61) --
	(127.78,189.61) --
	(127.78,192.18) --
	(128.25,192.18) --
	(128.25,192.18) --
	(128.73,192.18) --
	(128.73,192.18) --
	(129.21,192.18) --
	(129.21,196.03) --
	(129.69,196.03) --
	(129.69,194.75) --
	(130.16,194.75) --
	(130.16,194.75) --
	(130.64,194.75) --
	(130.64,194.75) --
	(131.12,194.75) --
	(131.12,193.46) --
	(131.60,193.46) --
	(131.60,193.46) --
	(132.08,193.46) --
	(132.08,193.46) --
	(132.55,193.46) --
	(132.55,192.18) --
	(133.03,192.18) --
	(133.03,190.89) --
	(133.51,190.89) --
	(133.51,193.46) --
	(133.99,193.46) --
	(133.99,192.18) --
	(134.46,192.18) --
	(134.46,192.18) --
	(134.94,192.18) --
	(134.94,190.89) --
	(135.42,190.89) --
	(135.42,189.61) --
	(135.90,189.61) --
	(135.90,189.61) --
	(136.38,189.61) --
	(136.38,189.61) --
	(136.85,189.61) --
	(136.85,189.61) --
	(137.33,189.61) --
	(137.33,188.32) --
	(137.81,188.32) --
	(137.81,188.32) --
	(138.29,188.32) --
	(138.29,188.32) --
	(138.76,188.32) --
	(138.76,187.04) --
	(139.24,187.04) --
	(139.24,188.32) --
	(139.72,188.32) --
	(139.72,188.32) --
	(140.20,188.32) --
	(140.20,189.61) --
	(140.68,189.61) --
	(140.68,188.32) --
	(141.15,188.32) --
	(141.15,188.32) --
	(141.63,188.32) --
	(141.63,190.89) --
	(142.11,190.89) --
	(142.11,189.61) --
	(142.59,189.61) --
	(142.59,189.61) --
	(143.06,189.61) --
	(143.06,190.89) --
	(143.54,190.89) --
	(143.54,193.46) --
	(144.02,193.46) --
	(144.02,194.75) --
	(144.50,194.75) --
	(144.50,194.75) --
	(144.98,194.75) --
	(144.98,194.75) --
	(145.45,194.75) --
	(145.45,194.75) --
	(145.93,194.75) --
	(145.93,194.75) --
	(146.41,194.75) --
	(146.41,194.75) --
	(146.89,194.75) --
	(146.89,193.46) --
	(147.36,193.46) --
	(147.36,192.18) --
	(147.84,192.18) --
	(147.84,193.46) --
	(148.32,193.46) --
	(148.32,192.18) --
	(148.80,192.18) --
	(148.80,190.89) --
	(149.28,190.89) --
	(149.28,190.89) --
	(149.75,190.89) --
	(149.75,189.61) --
	(150.23,189.61) --
	(150.23,190.89) --
	(150.71,190.89) --
	(150.71,192.18) --
	(151.19,192.18) --
	(151.19,190.89) --
	(151.66,190.89) --
	(151.66,190.89) --
	(152.14,190.89) --
	(152.14,189.61) --
	(152.62,189.61) --
	(152.62,190.89) --
	(153.10,190.89) --
	(153.10,190.89) --
	(153.58,190.89) --
	(153.58,190.89) --
	(154.05,190.89) --
	(154.05,192.18) --
	(154.53,192.18) --
	(154.53,192.18) --
	(155.01,192.18) --
	(155.01,192.18) --
	(155.49,192.18) --
	(155.49,190.89) --
	(155.96,190.89) --
	(155.96,189.61) --
	(156.44,189.61) --
	(156.44,192.18) --
	(156.92,192.18) --
	(156.92,190.89) --
	(157.40,190.89) --
	(157.40,192.18) --
	(157.88,192.18) --
	(157.88,193.46) --
	(158.35,193.46) --
	(158.35,196.03) --
	(158.83,196.03) --
	(158.83,194.75) --
	(159.31,194.75) --
	(159.31,193.46) --
	(159.79,193.46) --
	(159.79,194.75) --
	(160.26,194.75) --
	(160.26,194.75) --
	(160.74,194.75) --
	(160.74,194.75) --
	(161.22,194.75) --
	(161.22,193.46) --
	(161.70,193.46) --
	(161.70,194.75) --
	(162.18,194.75) --
	(162.18,196.03) --
	(162.65,196.03) --
	(162.65,196.03) --
	(163.13,196.03) --
	(163.13,194.75) --
	(163.61,194.75) --
	(163.61,194.75) --
	(164.09,194.75) --
	(164.09,193.46) --
	(164.56,193.46) --
	(164.56,193.46) --
	(165.04,193.46) --
	(165.04,197.32) --
	(165.52,197.32) --
	(165.52,197.32) --
	(166.00,197.32) --
	(166.00,196.03) --
	(166.48,196.03) --
	(166.48,196.03) --
	(166.95,196.03) --
	(166.95,196.03) --
	(167.43,196.03) --
	(167.43,198.60) --
	(167.91,198.60) --
	(167.91,197.32) --
	(168.39,197.32) --
	(168.39,196.03) --
	(168.86,196.03) --
	(168.86,197.32) --
	(169.34,197.32) --
	(169.34,197.32) --
	(169.82,197.32) --
	(169.82,197.32) --
	(170.30,197.32) --
	(170.30,196.03) --
	(170.78,196.03) --
	(170.78,196.03) --
	(171.25,196.03) --
	(171.25,196.03) --
	(171.73,196.03) --
	(171.73,198.60) --
	(172.21,198.60) --
	(172.21,199.88) --
	(172.69,199.88) --
	(172.69,199.88) --
	(173.16,199.88) --
	(173.16,198.60) --
	(173.64,198.60) --
	(173.64,199.88) --
	(174.12,199.88) --
	(174.12,199.88) --
	(174.60,199.88) --
	(174.60,198.60) --
	(175.08,198.60) --
	(175.08,198.60) --
	(175.55,198.60) --
	(175.55,198.60) --
	(176.03,198.60) --
	(176.03,199.88) --
	(176.51,199.88) --
	(176.51,198.60) --
	(176.99,198.60) --
	(176.99,198.60) --
	(177.46,198.60) --
	(177.46,202.45) --
	(177.94,202.45) --
	(177.94,201.17) --
	(178.42,201.17) --
	(178.42,201.17) --
	(178.90,201.17) --
	(178.90,199.88) --
	(179.38,199.88) --
	(179.38,201.17) --
	(179.85,201.17) --
	(179.85,199.88) --
	(180.33,199.88) --
	(180.33,198.60) --
	(180.81,198.60) --
	(180.81,198.60) --
	(181.29,198.60) --
	(181.29,199.88) --
	(181.76,199.88) --
	(181.76,199.88) --
	(182.24,199.88) --
	(182.24,198.60) --
	(182.72,198.60) --
	(182.72,198.60) --
	(183.20,198.60) --
	(183.20,198.60) --
	(183.68,198.60) --
	(183.68,199.88) --
	(184.15,199.88) --
	(184.15,199.88) --
	(184.63,199.88) --
	(184.63,205.02) --
	(185.11,205.02) --
	(185.11,203.74) --
	(185.59,203.74) --
	(185.59,203.74) --
	(186.06,203.74) --
	(186.06,202.45) --
	(186.54,202.45) --
	(186.54,201.17) --
	(187.02,201.17) --
	(187.02,199.88) --
	(187.50,199.88) --
	(187.50,199.88) --
	(187.98,199.88) --
	(187.98,199.88) --
	(188.45,199.88) --
	(188.45,198.60) --
	(188.93,198.60) --
	(188.93,197.32) --
	(189.41,197.32) --
	(189.41,196.03) --
	(189.89,196.03) --
	(189.89,196.03) --
	(190.37,196.03) --
	(190.37,194.75) --
	(190.84,194.75) --
	(190.84,193.46) --
	(191.32,193.46) --
	(191.32,193.46) --
	(191.80,193.46) --
	(191.80,193.46) --
	(192.28,193.46) --
	(192.28,196.03) --
	(192.75,196.03) --
	(192.75,194.75) --
	(193.23,194.75) --
	(193.23,193.46) --
	(193.71,193.46) --
	(193.71,194.75) --
	(194.19,194.75) --
	(194.19,193.46) --
	(194.67,193.46) --
	(194.67,196.03) --
	(195.14,196.03) --
	(195.14,194.75) --
	(195.62,194.75) --
	(195.62,193.46) --
	(196.10,193.46) --
	(196.10,194.75) --
	(196.58,194.75) --
	(196.58,194.75) --
	(197.05,194.75) --
	(197.05,196.03) --
	(197.53,196.03) --
	(197.53,196.03) --
	(198.01,196.03) --
	(198.01,194.75) --
	(198.49,194.75) --
	(198.49,196.03) --
	(198.97,196.03) --
	(198.97,194.75) --
	(199.44,194.75) --
	(199.44,193.46) --
	(199.92,193.46) --
	(199.92,192.18) --
	(200.40,192.18) --
	(200.40,193.46) --
	(200.88,193.46) --
	(200.88,194.75) --
	(201.35,194.75) --
	(201.35,194.75) --
	(201.83,194.75) --
	(201.83,193.46) --
	(202.31,193.46) --
	(202.31,193.46) --
	(202.79,193.46) --
	(202.79,193.46) --
	(203.27,193.46) --
	(203.27,193.46) --
	(203.74,193.46) --
	(203.74,193.46) --
	(204.22,193.46) --
	(204.22,196.03) --
	(204.70,196.03) --
	(204.70,196.03) --
	(205.18,196.03) --
	(205.18,194.75) --
	(205.65,194.75) --
	(205.65,193.46) --
	(206.13,193.46) --
	(206.13,196.03) --
	(206.61,196.03) --
	(206.61,196.03) --
	(207.09,196.03) --
	(207.09,194.75) --
	(207.57,194.75) --
	(207.57,193.46) --
	(208.04,193.46) --
	(208.04,193.46) --
	(208.52,193.46) --
	(208.52,196.03) --
	(209.00,196.03) --
	(209.00,197.32) --
	(209.48,197.32) --
	(209.48,196.03) --
	(209.95,196.03) --
	(209.95,196.03) --
	(210.43,196.03) --
	(210.43,196.03) --
	(210.91,196.03) --
	(210.91,194.75) --
	(211.39,194.75) --
	(211.39,193.46) --
	(211.87,193.46) --
	(211.87,192.18) --
	(212.34,192.18) --
	(212.34,192.18) --
	(212.82,192.18) --
	(212.82,190.89) --
	(213.30,190.89) --
	(213.30,189.61) --
	(213.78,189.61) --
	(213.78,190.89) --
	(214.25,190.89) --
	(214.25,189.61) --
	(214.73,189.61) --
	(214.73,188.32) --
	(215.21,188.32) --
	(215.21,188.32) --
	(215.69,188.32) --
	(215.69,187.04) --
	(216.17,187.04) --
	(216.17,188.32) --
	(216.64,188.32) --
	(216.64,190.89) --
	(217.12,190.89) --
	(217.12,192.18) --
	(217.60,192.18) --
	(217.60,190.89) --
	(218.08,190.89) --
	(218.08,190.89) --
	(218.55,190.89) --
	(218.55,192.18) --
	(219.03,192.18) --
	(219.03,190.89) --
	(219.51,190.89) --
	(219.51,194.75) --
	(219.99,194.75) --
	(219.99,194.75) --
	(220.47,194.75) --
	(220.47,194.75) --
	(220.94,194.75) --
	(220.94,194.75) --
	(221.42,194.75) --
	(221.42,194.75) --
	(221.90,194.75) --
	(221.90,194.75) --
	(222.38,194.75) --
	(222.38,193.46) --
	(222.85,193.46) --
	(222.85,194.75) --
	(223.33,194.75) --
	(223.33,196.03) --
	(223.81,196.03) --
	(223.81,196.03);
\definecolor{drawColor}{RGB}{179,205,224}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.95,202.45) --
	( 81.43,202.45) --
	( 81.43,205.02) --
	( 81.91,205.02) --
	( 81.91,206.31) --
	( 82.39,206.31) --
	( 82.39,207.59) --
	( 82.86,207.59) --
	( 82.86,207.59) --
	( 83.34,207.59) --
	( 83.34,208.88) --
	( 83.82,208.88) --
	( 83.82,210.16) --
	( 84.30,210.16) --
	( 84.30,210.16) --
	( 84.77,210.16) --
	( 84.77,211.45) --
	( 85.25,211.45) --
	( 85.25,212.73) --
	( 85.73,212.73) --
	( 85.73,212.73) --
	( 86.21,212.73) --
	( 86.21,214.02) --
	( 86.69,214.02) --
	( 86.69,214.02) --
	( 87.16,214.02) --
	( 87.16,214.02) --
	( 87.64,214.02) --
	( 87.64,215.30) --
	( 88.12,215.30) --
	( 88.12,215.30) --
	( 88.60,215.30) --
	( 88.60,216.59) --
	( 89.07,216.59) --
	( 89.07,216.59) --
	( 89.55,216.59) --
	( 89.55,216.59) --
	( 90.03,216.59) --
	( 90.03,217.87) --
	( 90.51,217.87) --
	( 90.51,217.87) --
	( 90.99,217.87) --
	( 90.99,217.87) --
	( 91.46,217.87) --
	( 91.46,219.16) --
	( 91.94,219.16) --
	( 91.94,219.16) --
	( 92.42,219.16) --
	( 92.42,219.16) --
	( 92.90,219.16) --
	( 92.90,220.44) --
	( 93.37,220.44) --
	( 93.37,220.44) --
	( 93.85,220.44) --
	( 93.85,220.44) --
	( 94.33,220.44) --
	( 94.33,221.73) --
	( 94.81,221.73) --
	( 94.81,221.73) --
	( 95.29,221.73) --
	( 95.29,221.73) --
	( 95.76,221.73) --
	( 95.76,221.73) --
	( 96.24,221.73) --
	( 96.24,223.01) --
	( 96.72,223.01) --
	( 96.72,223.01) --
	( 97.20,223.01) --
	( 97.20,223.01) --
	( 97.67,223.01) --
	( 97.67,223.01) --
	( 98.15,223.01) --
	( 98.15,223.01) --
	( 98.63,223.01) --
	( 98.63,224.29) --
	( 99.11,224.29) --
	( 99.11,224.29) --
	( 99.59,224.29) --
	( 99.59,224.29) --
	(100.06,224.29) --
	(100.06,224.29) --
	(100.54,224.29) --
	(100.54,225.58) --
	(101.02,225.58) --
	(101.02,225.58) --
	(101.50,225.58) --
	(101.50,225.58) --
	(101.97,225.58) --
	(101.97,225.58) --
	(102.45,225.58) --
	(102.45,225.58) --
	(102.93,225.58) --
	(102.93,225.58) --
	(103.41,225.58) --
	(103.41,226.86) --
	(103.89,226.86) --
	(103.89,226.86) --
	(104.36,226.86) --
	(104.36,226.86) --
	(104.84,226.86) --
	(104.84,226.86) --
	(105.32,226.86) --
	(105.32,226.86) --
	(105.80,226.86) --
	(105.80,226.86) --
	(106.27,226.86) --
	(106.27,228.15) --
	(106.75,228.15) --
	(106.75,228.15) --
	(107.23,228.15) --
	(107.23,228.15) --
	(107.71,228.15) --
	(107.71,228.15) --
	(108.19,228.15) --
	(108.19,228.15) --
	(108.66,228.15) --
	(108.66,228.15) --
	(109.14,228.15) --
	(109.14,229.43) --
	(109.62,229.43) --
	(109.62,229.43) --
	(110.10,229.43) --
	(110.10,229.43) --
	(110.57,229.43) --
	(110.57,229.43) --
	(111.05,229.43) --
	(111.05,229.43) --
	(111.53,229.43) --
	(111.53,229.43) --
	(112.01,229.43) --
	(112.01,229.43) --
	(112.49,229.43) --
	(112.49,229.43) --
	(112.96,229.43) --
	(112.96,230.72) --
	(113.44,230.72) --
	(113.44,230.72) --
	(113.92,230.72) --
	(113.92,230.72) --
	(114.40,230.72) --
	(114.40,230.72) --
	(114.87,230.72) --
	(114.87,230.72) --
	(115.35,230.72) --
	(115.35,230.72) --
	(115.83,230.72) --
	(115.83,230.72) --
	(116.31,230.72) --
	(116.31,230.72) --
	(116.79,230.72) --
	(116.79,230.72) --
	(117.26,230.72) --
	(117.26,232.00) --
	(117.74,232.00) --
	(117.74,232.00) --
	(118.22,232.00) --
	(118.22,232.00) --
	(118.70,232.00) --
	(118.70,232.00) --
	(119.18,232.00) --
	(119.18,232.00) --
	(119.65,232.00) --
	(119.65,232.00) --
	(120.13,232.00) --
	(120.13,232.00) --
	(120.61,232.00) --
	(120.61,232.00) --
	(121.09,232.00) --
	(121.09,232.00) --
	(121.56,232.00) --
	(121.56,232.00) --
	(122.04,232.00) --
	(122.04,233.29) --
	(122.52,233.29) --
	(122.52,233.29) --
	(123.00,233.29) --
	(123.00,233.29) --
	(123.48,233.29) --
	(123.48,233.29) --
	(123.95,233.29) --
	(123.95,233.29) --
	(124.43,233.29) --
	(124.43,233.29) --
	(124.91,233.29) --
	(124.91,233.29) --
	(125.39,233.29) --
	(125.39,233.29) --
	(125.86,233.29) --
	(125.86,233.29) --
	(126.34,233.29) --
	(126.34,233.29) --
	(126.82,233.29) --
	(126.82,233.29) --
	(127.30,233.29) --
	(127.30,233.29) --
	(127.78,233.29) --
	(127.78,233.29) --
	(128.25,233.29) --
	(128.25,233.29) --
	(128.73,233.29) --
	(128.73,233.29) --
	(129.21,233.29) --
	(129.21,234.57) --
	(129.69,234.57) --
	(129.69,234.57) --
	(130.16,234.57) --
	(130.16,234.57) --
	(130.64,234.57) --
	(130.64,234.57) --
	(131.12,234.57) --
	(131.12,234.57) --
	(131.60,234.57) --
	(131.60,234.57) --
	(132.08,234.57) --
	(132.08,234.57) --
	(132.55,234.57) --
	(132.55,234.57) --
	(133.03,234.57) --
	(133.03,234.57) --
	(133.51,234.57) --
	(133.51,234.57) --
	(133.99,234.57) --
	(133.99,234.57) --
	(134.46,234.57) --
	(134.46,234.57) --
	(134.94,234.57) --
	(134.94,234.57) --
	(135.42,234.57) --
	(135.42,234.57) --
	(135.90,234.57) --
	(135.90,234.57) --
	(136.38,234.57) --
	(136.38,234.57) --
	(136.85,234.57) --
	(136.85,234.57) --
	(137.33,234.57) --
	(137.33,234.57) --
	(137.81,234.57) --
	(137.81,234.57) --
	(138.29,234.57) --
	(138.29,234.57) --
	(138.76,234.57) --
	(138.76,234.57) --
	(139.24,234.57) --
	(139.24,234.57) --
	(139.72,234.57) --
	(139.72,234.57) --
	(140.20,234.57) --
	(140.20,234.57) --
	(140.68,234.57) --
	(140.68,234.57) --
	(141.15,234.57) --
	(141.15,234.57) --
	(141.63,234.57) --
	(141.63,234.57) --
	(142.11,234.57) --
	(142.11,235.86) --
	(142.59,235.86) --
	(142.59,235.86) --
	(143.06,235.86) --
	(143.06,235.86) --
	(143.54,235.86) --
	(143.54,235.86) --
	(144.02,235.86) --
	(144.02,235.86) --
	(144.50,235.86) --
	(144.50,235.86) --
	(144.98,235.86) --
	(144.98,235.86) --
	(145.45,235.86) --
	(145.45,235.86) --
	(145.93,235.86) --
	(145.93,235.86) --
	(146.41,235.86) --
	(146.41,235.86) --
	(146.89,235.86) --
	(146.89,235.86) --
	(147.36,235.86) --
	(147.36,235.86) --
	(147.84,235.86) --
	(147.84,235.86) --
	(148.32,235.86) --
	(148.32,235.86) --
	(148.80,235.86) --
	(148.80,235.86) --
	(149.28,235.86) --
	(149.28,235.86) --
	(149.75,235.86) --
	(149.75,235.86) --
	(150.23,235.86) --
	(150.23,235.86) --
	(150.71,235.86) --
	(150.71,235.86) --
	(151.19,235.86) --
	(151.19,235.86) --
	(151.66,235.86) --
	(151.66,235.86) --
	(152.14,235.86) --
	(152.14,235.86) --
	(152.62,235.86) --
	(152.62,235.86) --
	(153.10,235.86) --
	(153.10,235.86) --
	(153.58,235.86) --
	(153.58,234.57) --
	(154.05,234.57) --
	(154.05,234.57) --
	(154.53,234.57) --
	(154.53,234.57) --
	(155.01,234.57) --
	(155.01,234.57) --
	(155.49,234.57) --
	(155.49,234.57) --
	(155.96,234.57) --
	(155.96,234.57) --
	(156.44,234.57) --
	(156.44,234.57) --
	(156.92,234.57) --
	(156.92,234.57) --
	(157.40,234.57) --
	(157.40,234.57) --
	(157.88,234.57) --
	(157.88,234.57) --
	(158.35,234.57) --
	(158.35,234.57) --
	(158.83,234.57) --
	(158.83,234.57) --
	(159.31,234.57) --
	(159.31,234.57) --
	(159.79,234.57) --
	(159.79,234.57) --
	(160.26,234.57) --
	(160.26,234.57) --
	(160.74,234.57) --
	(160.74,234.57) --
	(161.22,234.57) --
	(161.22,234.57) --
	(161.70,234.57) --
	(161.70,234.57) --
	(162.18,234.57) --
	(162.18,234.57) --
	(162.65,234.57) --
	(162.65,234.57) --
	(163.13,234.57) --
	(163.13,234.57) --
	(163.61,234.57) --
	(163.61,234.57) --
	(164.09,234.57) --
	(164.09,234.57) --
	(164.56,234.57) --
	(164.56,234.57) --
	(165.04,234.57) --
	(165.04,234.57) --
	(165.52,234.57) --
	(165.52,234.57) --
	(166.00,234.57) --
	(166.00,234.57) --
	(166.48,234.57) --
	(166.48,234.57) --
	(166.95,234.57) --
	(166.95,233.29) --
	(167.43,233.29) --
	(167.43,233.29) --
	(167.91,233.29) --
	(167.91,233.29) --
	(168.39,233.29) --
	(168.39,233.29) --
	(168.86,233.29) --
	(168.86,233.29) --
	(169.34,233.29) --
	(169.34,233.29) --
	(169.82,233.29) --
	(169.82,233.29) --
	(170.30,233.29) --
	(170.30,233.29) --
	(170.78,233.29) --
	(170.78,233.29) --
	(171.25,233.29) --
	(171.25,233.29) --
	(171.73,233.29) --
	(171.73,233.29) --
	(172.21,233.29) --
	(172.21,233.29) --
	(172.69,233.29) --
	(172.69,233.29) --
	(173.16,233.29) --
	(173.16,233.29) --
	(173.64,233.29) --
	(173.64,233.29) --
	(174.12,233.29) --
	(174.12,232.00) --
	(174.60,232.00) --
	(174.60,232.00) --
	(175.08,232.00) --
	(175.08,232.00) --
	(175.55,232.00) --
	(175.55,232.00) --
	(176.03,232.00) --
	(176.03,232.00) --
	(176.51,232.00) --
	(176.51,232.00) --
	(176.99,232.00) --
	(176.99,232.00) --
	(177.46,232.00) --
	(177.46,232.00) --
	(177.94,232.00) --
	(177.94,232.00) --
	(178.42,232.00) --
	(178.42,232.00) --
	(178.90,232.00) --
	(178.90,232.00) --
	(179.38,232.00) --
	(179.38,230.72) --
	(179.85,230.72) --
	(179.85,230.72) --
	(180.33,230.72) --
	(180.33,230.72) --
	(180.81,230.72) --
	(180.81,230.72) --
	(181.29,230.72) --
	(181.29,230.72) --
	(181.76,230.72) --
	(181.76,230.72) --
	(182.24,230.72) --
	(182.24,230.72) --
	(182.72,230.72) --
	(182.72,230.72) --
	(183.20,230.72) --
	(183.20,230.72) --
	(183.68,230.72) --
	(183.68,230.72) --
	(184.15,230.72) --
	(184.15,229.43) --
	(184.63,229.43) --
	(184.63,229.43) --
	(185.11,229.43) --
	(185.11,229.43) --
	(185.59,229.43) --
	(185.59,229.43) --
	(186.06,229.43) --
	(186.06,229.43) --
	(186.54,229.43) --
	(186.54,229.43) --
	(187.02,229.43) --
	(187.02,229.43) --
	(187.50,229.43) --
	(187.50,229.43) --
	(187.98,229.43) --
	(187.98,228.15) --
	(188.45,228.15) --
	(188.45,228.15) --
	(188.93,228.15) --
	(188.93,228.15) --
	(189.41,228.15) --
	(189.41,228.15) --
	(189.89,228.15) --
	(189.89,228.15) --
	(190.37,228.15) --
	(190.37,228.15) --
	(190.84,228.15) --
	(190.84,228.15) --
	(191.32,228.15) --
	(191.32,226.86) --
	(191.80,226.86) --
	(191.80,226.86) --
	(192.28,226.86) --
	(192.28,226.86) --
	(192.75,226.86) --
	(192.75,226.86) --
	(193.23,226.86) --
	(193.23,226.86) --
	(193.71,226.86) --
	(193.71,226.86) --
	(194.19,226.86) --
	(194.19,226.86) --
	(194.67,226.86) --
	(194.67,225.58) --
	(195.14,225.58) --
	(195.14,225.58) --
	(195.62,225.58) --
	(195.62,225.58) --
	(196.10,225.58) --
	(196.10,225.58) --
	(196.58,225.58) --
	(196.58,225.58) --
	(197.05,225.58) --
	(197.05,225.58) --
	(197.53,225.58) --
	(197.53,224.29) --
	(198.01,224.29) --
	(198.01,224.29) --
	(198.49,224.29) --
	(198.49,224.29) --
	(198.97,224.29) --
	(198.97,224.29) --
	(199.44,224.29) --
	(199.44,224.29) --
	(199.92,224.29) --
	(199.92,223.01) --
	(200.40,223.01) --
	(200.40,223.01) --
	(200.88,223.01) --
	(200.88,223.01) --
	(201.35,223.01) --
	(201.35,223.01) --
	(201.83,223.01) --
	(201.83,223.01) --
	(202.31,223.01) --
	(202.31,221.73) --
	(202.79,221.73) --
	(202.79,221.73) --
	(203.27,221.73) --
	(203.27,221.73) --
	(203.74,221.73) --
	(203.74,221.73) --
	(204.22,221.73) --
	(204.22,221.73) --
	(204.70,221.73) --
	(204.70,220.44) --
	(205.18,220.44) --
	(205.18,220.44) --
	(205.65,220.44) --
	(205.65,220.44) --
	(206.13,220.44) --
	(206.13,220.44) --
	(206.61,220.44) --
	(206.61,219.16) --
	(207.09,219.16) --
	(207.09,219.16) --
	(207.57,219.16) --
	(207.57,219.16) --
	(208.04,219.16) --
	(208.04,219.16) --
	(208.52,219.16) --
	(208.52,217.87) --
	(209.00,217.87) --
	(209.00,217.87) --
	(209.48,217.87) --
	(209.48,217.87) --
	(209.95,217.87) --
	(209.95,216.59) --
	(210.43,216.59) --
	(210.43,216.59) --
	(210.91,216.59) --
	(210.91,216.59) --
	(211.39,216.59) --
	(211.39,215.30) --
	(211.87,215.30) --
	(211.87,215.30) --
	(212.34,215.30) --
	(212.34,215.30) --
	(212.82,215.30) --
	(212.82,214.02) --
	(213.30,214.02) --
	(213.30,214.02) --
	(213.78,214.02) --
	(213.78,214.02) --
	(214.25,214.02) --
	(214.25,212.73) --
	(214.73,212.73) --
	(214.73,212.73) --
	(215.21,212.73) --
	(215.21,212.73) --
	(215.69,212.73) --
	(215.69,211.45) --
	(216.17,211.45) --
	(216.17,211.45) --
	(216.64,211.45) --
	(216.64,210.16) --
	(217.12,210.16) --
	(217.12,210.16) --
	(217.60,210.16) --
	(217.60,208.88) --
	(218.08,208.88) --
	(218.08,208.88) --
	(218.55,208.88) --
	(218.55,207.59) --
	(219.03,207.59) --
	(219.03,207.59) --
	(219.51,207.59) --
	(219.51,206.31) --
	(219.99,206.31) --
	(219.99,206.31) --
	(220.47,206.31) --
	(220.47,205.02) --
	(220.94,205.02) --
	(220.94,203.74) --
	(221.42,203.74) --
	(221.42,202.45) --
	(221.90,202.45) --
	(221.90,201.17) --
	(222.38,201.17) --
	(222.38,199.88) --
	(222.85,199.88) --
	(222.85,198.60) --
	(223.33,198.60) --
	(223.33,197.32) --
	(223.81,197.32) --
	(223.81,196.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.95,194.75) --
	( 81.43,194.75) --
	( 81.43,193.46) --
	( 81.91,193.46) --
	( 81.91,192.18) --
	( 82.39,192.18) --
	( 82.39,190.89) --
	( 82.86,190.89) --
	( 82.86,189.61) --
	( 83.34,189.61) --
	( 83.34,188.32) --
	( 83.82,188.32) --
	( 83.82,187.04) --
	( 84.30,187.04) --
	( 84.30,185.75) --
	( 84.77,185.75) --
	( 84.77,185.75) --
	( 85.25,185.75) --
	( 85.25,184.47) --
	( 85.73,184.47) --
	( 85.73,184.47) --
	( 86.21,184.47) --
	( 86.21,183.18) --
	( 86.69,183.18) --
	( 86.69,183.18) --
	( 87.16,183.18) --
	( 87.16,181.90) --
	( 87.64,181.90) --
	( 87.64,181.90) --
	( 88.12,181.90) --
	( 88.12,180.61) --
	( 88.60,180.61) --
	( 88.60,180.61) --
	( 89.07,180.61) --
	( 89.07,179.33) --
	( 89.55,179.33) --
	( 89.55,179.33) --
	( 90.03,179.33) --
	( 90.03,179.33) --
	( 90.51,179.33) --
	( 90.51,178.04) --
	( 90.99,178.04) --
	( 90.99,178.04) --
	( 91.46,178.04) --
	( 91.46,178.04) --
	( 91.94,178.04) --
	( 91.94,176.76) --
	( 92.42,176.76) --
	( 92.42,176.76) --
	( 92.90,176.76) --
	( 92.90,176.76) --
	( 93.37,176.76) --
	( 93.37,175.47) --
	( 93.85,175.47) --
	( 93.85,175.47) --
	( 94.33,175.47) --
	( 94.33,175.47) --
	( 94.81,175.47) --
	( 94.81,174.19) --
	( 95.29,174.19) --
	( 95.29,174.19) --
	( 95.76,174.19) --
	( 95.76,174.19) --
	( 96.24,174.19) --
	( 96.24,172.90) --
	( 96.72,172.90) --
	( 96.72,172.90) --
	( 97.20,172.90) --
	( 97.20,172.90) --
	( 97.67,172.90) --
	( 97.67,172.90) --
	( 98.15,172.90) --
	( 98.15,171.62) --
	( 98.63,171.62) --
	( 98.63,171.62) --
	( 99.11,171.62) --
	( 99.11,171.62) --
	( 99.59,171.62) --
	( 99.59,171.62) --
	(100.06,171.62) --
	(100.06,170.34) --
	(100.54,170.34) --
	(100.54,170.34) --
	(101.02,170.34) --
	(101.02,170.34) --
	(101.50,170.34) --
	(101.50,170.34) --
	(101.97,170.34) --
	(101.97,170.34) --
	(102.45,170.34) --
	(102.45,169.05) --
	(102.93,169.05) --
	(102.93,169.05) --
	(103.41,169.05) --
	(103.41,169.05) --
	(103.89,169.05) --
	(103.89,169.05) --
	(104.36,169.05) --
	(104.36,169.05) --
	(104.84,169.05) --
	(104.84,167.77) --
	(105.32,167.77) --
	(105.32,167.77) --
	(105.80,167.77) --
	(105.80,167.77) --
	(106.27,167.77) --
	(106.27,167.77) --
	(106.75,167.77) --
	(106.75,167.77) --
	(107.23,167.77) --
	(107.23,166.48) --
	(107.71,166.48) --
	(107.71,166.48) --
	(108.19,166.48) --
	(108.19,166.48) --
	(108.66,166.48) --
	(108.66,166.48) --
	(109.14,166.48) --
	(109.14,166.48) --
	(109.62,166.48) --
	(109.62,166.48) --
	(110.10,166.48) --
	(110.10,165.20) --
	(110.57,165.20) --
	(110.57,165.20) --
	(111.05,165.20) --
	(111.05,165.20) --
	(111.53,165.20) --
	(111.53,165.20) --
	(112.01,165.20) --
	(112.01,165.20) --
	(112.49,165.20) --
	(112.49,165.20) --
	(112.96,165.20) --
	(112.96,165.20) --
	(113.44,165.20) --
	(113.44,163.91) --
	(113.92,163.91) --
	(113.92,163.91) --
	(114.40,163.91) --
	(114.40,163.91) --
	(114.87,163.91) --
	(114.87,163.91) --
	(115.35,163.91) --
	(115.35,163.91) --
	(115.83,163.91) --
	(115.83,163.91) --
	(116.31,163.91) --
	(116.31,163.91) --
	(116.79,163.91) --
	(116.79,162.63) --
	(117.26,162.63) --
	(117.26,162.63) --
	(117.74,162.63) --
	(117.74,162.63) --
	(118.22,162.63) --
	(118.22,162.63) --
	(118.70,162.63) --
	(118.70,162.63) --
	(119.18,162.63) --
	(119.18,162.63) --
	(119.65,162.63) --
	(119.65,162.63) --
	(120.13,162.63) --
	(120.13,162.63) --
	(120.61,162.63) --
	(120.61,161.34) --
	(121.09,161.34) --
	(121.09,161.34) --
	(121.56,161.34) --
	(121.56,161.34) --
	(122.04,161.34) --
	(122.04,161.34) --
	(122.52,161.34) --
	(122.52,161.34) --
	(123.00,161.34) --
	(123.00,161.34) --
	(123.48,161.34) --
	(123.48,161.34) --
	(123.95,161.34) --
	(123.95,161.34) --
	(124.43,161.34) --
	(124.43,161.34) --
	(124.91,161.34) --
	(124.91,161.34) --
	(125.39,161.34) --
	(125.39,160.06) --
	(125.86,160.06) --
	(125.86,160.06) --
	(126.34,160.06) --
	(126.34,160.06) --
	(126.82,160.06) --
	(126.82,160.06) --
	(127.30,160.06) --
	(127.30,160.06) --
	(127.78,160.06) --
	(127.78,160.06) --
	(128.25,160.06) --
	(128.25,160.06) --
	(128.73,160.06) --
	(128.73,160.06) --
	(129.21,160.06) --
	(129.21,160.06) --
	(129.69,160.06) --
	(129.69,160.06) --
	(130.16,160.06) --
	(130.16,160.06) --
	(130.64,160.06) --
	(130.64,158.77) --
	(131.12,158.77) --
	(131.12,158.77) --
	(131.60,158.77) --
	(131.60,158.77) --
	(132.08,158.77) --
	(132.08,158.77) --
	(132.55,158.77) --
	(132.55,158.77) --
	(133.03,158.77) --
	(133.03,158.77) --
	(133.51,158.77) --
	(133.51,158.77) --
	(133.99,158.77) --
	(133.99,158.77) --
	(134.46,158.77) --
	(134.46,158.77) --
	(134.94,158.77) --
	(134.94,158.77) --
	(135.42,158.77) --
	(135.42,158.77) --
	(135.90,158.77) --
	(135.90,158.77) --
	(136.38,158.77) --
	(136.38,158.77) --
	(136.85,158.77) --
	(136.85,158.77) --
	(137.33,158.77) --
	(137.33,158.77) --
	(137.81,158.77) --
	(137.81,157.49) --
	(138.29,157.49) --
	(138.29,157.49) --
	(138.76,157.49) --
	(138.76,157.49) --
	(139.24,157.49) --
	(139.24,157.49) --
	(139.72,157.49) --
	(139.72,157.49) --
	(140.20,157.49) --
	(140.20,157.49) --
	(140.68,157.49) --
	(140.68,157.49) --
	(141.15,157.49) --
	(141.15,157.49) --
	(141.63,157.49) --
	(141.63,157.49) --
	(142.11,157.49) --
	(142.11,157.49) --
	(142.59,157.49) --
	(142.59,157.49) --
	(143.06,157.49) --
	(143.06,157.49) --
	(143.54,157.49) --
	(143.54,157.49) --
	(144.02,157.49) --
	(144.02,157.49) --
	(144.50,157.49) --
	(144.50,157.49) --
	(144.98,157.49) --
	(144.98,157.49) --
	(145.45,157.49) --
	(145.45,157.49) --
	(145.93,157.49) --
	(145.93,157.49) --
	(146.41,157.49) --
	(146.41,157.49) --
	(146.89,157.49) --
	(146.89,157.49) --
	(147.36,157.49) --
	(147.36,157.49) --
	(147.84,157.49) --
	(147.84,157.49) --
	(148.32,157.49) --
	(148.32,157.49) --
	(148.80,157.49) --
	(148.80,157.49) --
	(149.28,157.49) --
	(149.28,157.49) --
	(149.75,157.49) --
	(149.75,157.49) --
	(150.23,157.49) --
	(150.23,157.49) --
	(150.71,157.49) --
	(150.71,157.49) --
	(151.19,157.49) --
	(151.19,156.20) --
	(151.66,156.20) --
	(151.66,156.20) --
	(152.14,156.20) --
	(152.14,156.20) --
	(152.62,156.20) --
	(152.62,156.20) --
	(153.10,156.20) --
	(153.10,156.20) --
	(153.58,156.20) --
	(153.58,156.20) --
	(154.05,156.20) --
	(154.05,156.20) --
	(154.53,156.20) --
	(154.53,156.20) --
	(155.01,156.20) --
	(155.01,156.20) --
	(155.49,156.20) --
	(155.49,156.20) --
	(155.96,156.20) --
	(155.96,156.20) --
	(156.44,156.20) --
	(156.44,156.20) --
	(156.92,156.20) --
	(156.92,156.20) --
	(157.40,156.20) --
	(157.40,156.20) --
	(157.88,156.20) --
	(157.88,156.20) --
	(158.35,156.20) --
	(158.35,156.20) --
	(158.83,156.20) --
	(158.83,156.20) --
	(159.31,156.20) --
	(159.31,156.20) --
	(159.79,156.20) --
	(159.79,156.20) --
	(160.26,156.20) --
	(160.26,156.20) --
	(160.74,156.20) --
	(160.74,156.20) --
	(161.22,156.20) --
	(161.22,156.20) --
	(161.70,156.20) --
	(161.70,156.20) --
	(162.18,156.20) --
	(162.18,156.20) --
	(162.65,156.20) --
	(162.65,157.49) --
	(163.13,157.49) --
	(163.13,157.49) --
	(163.61,157.49) --
	(163.61,157.49) --
	(164.09,157.49) --
	(164.09,157.49) --
	(164.56,157.49) --
	(164.56,157.49) --
	(165.04,157.49) --
	(165.04,157.49) --
	(165.52,157.49) --
	(165.52,157.49) --
	(166.00,157.49) --
	(166.00,157.49) --
	(166.48,157.49) --
	(166.48,157.49) --
	(166.95,157.49) --
	(166.95,157.49) --
	(167.43,157.49) --
	(167.43,157.49) --
	(167.91,157.49) --
	(167.91,157.49) --
	(168.39,157.49) --
	(168.39,157.49) --
	(168.86,157.49) --
	(168.86,157.49) --
	(169.34,157.49) --
	(169.34,157.49) --
	(169.82,157.49) --
	(169.82,157.49) --
	(170.30,157.49) --
	(170.30,157.49) --
	(170.78,157.49) --
	(170.78,157.49) --
	(171.25,157.49) --
	(171.25,157.49) --
	(171.73,157.49) --
	(171.73,157.49) --
	(172.21,157.49) --
	(172.21,157.49) --
	(172.69,157.49) --
	(172.69,157.49) --
	(173.16,157.49) --
	(173.16,157.49) --
	(173.64,157.49) --
	(173.64,157.49) --
	(174.12,157.49) --
	(174.12,157.49) --
	(174.60,157.49) --
	(174.60,157.49) --
	(175.08,157.49) --
	(175.08,157.49) --
	(175.55,157.49) --
	(175.55,158.77) --
	(176.03,158.77) --
	(176.03,158.77) --
	(176.51,158.77) --
	(176.51,158.77) --
	(176.99,158.77) --
	(176.99,158.77) --
	(177.46,158.77) --
	(177.46,158.77) --
	(177.94,158.77) --
	(177.94,158.77) --
	(178.42,158.77) --
	(178.42,158.77) --
	(178.90,158.77) --
	(178.90,158.77) --
	(179.38,158.77) --
	(179.38,158.77) --
	(179.85,158.77) --
	(179.85,158.77) --
	(180.33,158.77) --
	(180.33,158.77) --
	(180.81,158.77) --
	(180.81,158.77) --
	(181.29,158.77) --
	(181.29,158.77) --
	(181.76,158.77) --
	(181.76,158.77) --
	(182.24,158.77) --
	(182.24,158.77) --
	(182.72,158.77) --
	(182.72,160.06) --
	(183.20,160.06) --
	(183.20,160.06) --
	(183.68,160.06) --
	(183.68,160.06) --
	(184.15,160.06) --
	(184.15,160.06) --
	(184.63,160.06) --
	(184.63,160.06) --
	(185.11,160.06) --
	(185.11,160.06) --
	(185.59,160.06) --
	(185.59,160.06) --
	(186.06,160.06) --
	(186.06,160.06) --
	(186.54,160.06) --
	(186.54,160.06) --
	(187.02,160.06) --
	(187.02,160.06) --
	(187.50,160.06) --
	(187.50,161.34) --
	(187.98,161.34) --
	(187.98,161.34) --
	(188.45,161.34) --
	(188.45,161.34) --
	(188.93,161.34) --
	(188.93,161.34) --
	(189.41,161.34) --
	(189.41,161.34) --
	(189.89,161.34) --
	(189.89,161.34) --
	(190.37,161.34) --
	(190.37,161.34) --
	(190.84,161.34) --
	(190.84,161.34) --
	(191.32,161.34) --
	(191.32,161.34) --
	(191.80,161.34) --
	(191.80,162.63) --
	(192.28,162.63) --
	(192.28,162.63) --
	(192.75,162.63) --
	(192.75,162.63) --
	(193.23,162.63) --
	(193.23,162.63) --
	(193.71,162.63) --
	(193.71,162.63) --
	(194.19,162.63) --
	(194.19,162.63) --
	(194.67,162.63) --
	(194.67,162.63) --
	(195.14,162.63) --
	(195.14,162.63) --
	(195.62,162.63) --
	(195.62,163.91) --
	(196.10,163.91) --
	(196.10,163.91) --
	(196.58,163.91) --
	(196.58,163.91) --
	(197.05,163.91) --
	(197.05,163.91) --
	(197.53,163.91) --
	(197.53,163.91) --
	(198.01,163.91) --
	(198.01,163.91) --
	(198.49,163.91) --
	(198.49,165.20) --
	(198.97,165.20) --
	(198.97,165.20) --
	(199.44,165.20) --
	(199.44,165.20) --
	(199.92,165.20) --
	(199.92,165.20) --
	(200.40,165.20) --
	(200.40,165.20) --
	(200.88,165.20) --
	(200.88,165.20) --
	(201.35,165.20) --
	(201.35,166.48) --
	(201.83,166.48) --
	(201.83,166.48) --
	(202.31,166.48) --
	(202.31,166.48) --
	(202.79,166.48) --
	(202.79,166.48) --
	(203.27,166.48) --
	(203.27,166.48) --
	(203.74,166.48) --
	(203.74,166.48) --
	(204.22,166.48) --
	(204.22,167.77) --
	(204.70,167.77) --
	(204.70,167.77) --
	(205.18,167.77) --
	(205.18,167.77) --
	(205.65,167.77) --
	(205.65,167.77) --
	(206.13,167.77) --
	(206.13,169.05) --
	(206.61,169.05) --
	(206.61,169.05) --
	(207.09,169.05) --
	(207.09,169.05) --
	(207.57,169.05) --
	(207.57,169.05) --
	(208.04,169.05) --
	(208.04,169.05) --
	(208.52,169.05) --
	(208.52,170.34) --
	(209.00,170.34) --
	(209.00,170.34) --
	(209.48,170.34) --
	(209.48,170.34) --
	(209.95,170.34) --
	(209.95,170.34) --
	(210.43,170.34) --
	(210.43,171.62) --
	(210.91,171.62) --
	(210.91,171.62) --
	(211.39,171.62) --
	(211.39,171.62) --
	(211.87,171.62) --
	(211.87,172.90) --
	(212.34,172.90) --
	(212.34,172.90) --
	(212.82,172.90) --
	(212.82,172.90) --
	(213.30,172.90) --
	(213.30,174.19) --
	(213.78,174.19) --
	(213.78,174.19) --
	(214.25,174.19) --
	(214.25,174.19) --
	(214.73,174.19) --
	(214.73,175.47) --
	(215.21,175.47) --
	(215.21,175.47) --
	(215.69,175.47) --
	(215.69,175.47) --
	(216.17,175.47) --
	(216.17,176.76) --
	(216.64,176.76) --
	(216.64,176.76) --
	(217.12,176.76) --
	(217.12,178.04) --
	(217.60,178.04) --
	(217.60,178.04) --
	(218.08,178.04) --
	(218.08,178.04) --
	(218.55,178.04) --
	(218.55,179.33) --
	(219.03,179.33) --
	(219.03,179.33) --
	(219.51,179.33) --
	(219.51,180.61) --
	(219.99,180.61) --
	(219.99,181.90) --
	(220.47,181.90) --
	(220.47,181.90) --
	(220.94,181.90) --
	(220.94,183.18) --
	(221.42,183.18) --
	(221.42,184.47) --
	(221.90,184.47) --
	(221.90,184.47) --
	(222.38,184.47) --
	(222.38,185.75) --
	(222.85,185.75) --
	(222.85,187.04) --
	(223.33,187.04) --
	(223.33,189.61) --
	(223.81,189.61) --
	(223.81,196.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.81,152.22) --
	( 73.81,239.84);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.86,154.46) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.86,173.73) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.86,193.00) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.86,212.27) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.86,231.54) {0.10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06,157.49) --
	( 73.81,157.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06,176.76) --
	( 73.81,176.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06,196.03) --
	( 73.81,196.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06,215.30) --
	( 73.81,215.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06,234.57) --
	( 73.81,234.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.81,152.22) --
	(230.95,152.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.47,149.47) --
	( 80.47,152.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.31,149.47) --
	(116.31,152.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.14,149.47) --
	(152.14,152.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.98,149.47) --
	(187.98,152.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.81,149.47) --
	(223.81,152.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.47,141.21) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.31,141.21) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.14,141.21) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.98,141.21) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.81,141.21) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 73.81,247.91) {Reference model};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.45,134.00) rectangle (428.12,262.50);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.48,152.22) rectangle (422.62,239.84);
\definecolor{drawColor}{RGB}{1,31,75}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,210.02) --
	(273.10,210.02) --
	(273.10,222.22) --
	(273.57,222.22) --
	(273.57,222.22) --
	(274.05,222.22) --
	(274.05,224.38) --
	(274.53,224.38) --
	(274.53,225.81) --
	(275.01,225.81) --
	(275.01,227.25) --
	(275.49,227.25) --
	(275.49,229.40) --
	(275.96,229.40) --
	(275.96,230.83) --
	(276.44,230.83) --
	(276.44,232.99) --
	(276.92,232.99) --
	(276.92,232.27) --
	(277.40,232.27) --
	(277.40,233.70) --
	(277.87,233.70) --
	(277.87,233.70) --
	(278.35,233.70) --
	(278.35,234.42) --
	(278.83,234.42) --
	(278.83,234.42) --
	(279.31,234.42) --
	(279.31,234.42) --
	(279.79,234.42) --
	(279.79,233.70) --
	(280.26,233.70) --
	(280.26,232.99) --
	(280.74,232.99) --
	(280.74,234.42) --
	(281.22,234.42) --
	(281.22,235.86) --
	(281.70,235.86) --
	(281.70,235.14) --
	(282.17,235.14) --
	(282.17,235.14) --
	(282.65,235.14) --
	(282.65,235.14) --
	(283.13,235.14) --
	(283.13,235.14) --
	(283.61,235.14) --
	(283.61,235.14) --
	(284.09,235.14) --
	(284.09,235.14) --
	(284.56,235.14) --
	(284.56,234.42) --
	(285.04,234.42) --
	(285.04,233.70) --
	(285.52,233.70) --
	(285.52,233.70) --
	(286.00,233.70) --
	(286.00,233.70) --
	(286.47,233.70) --
	(286.47,232.99) --
	(286.95,232.99) --
	(286.95,234.42) --
	(287.43,234.42) --
	(287.43,234.42) --
	(287.91,234.42) --
	(287.91,235.14) --
	(288.39,235.14) --
	(288.39,235.14) --
	(288.86,235.14) --
	(288.86,234.42) --
	(289.34,234.42) --
	(289.34,233.70) --
	(289.82,233.70) --
	(289.82,232.99) --
	(290.30,232.99) --
	(290.30,232.27) --
	(290.78,232.27) --
	(290.78,232.27) --
	(291.25,232.27) --
	(291.25,232.27) --
	(291.73,232.27) --
	(291.73,231.55) --
	(292.21,231.55) --
	(292.21,231.55) --
	(292.69,231.55) --
	(292.69,230.83) --
	(293.16,230.83) --
	(293.16,230.12) --
	(293.64,230.12) --
	(293.64,229.40) --
	(294.12,229.40) --
	(294.12,230.83) --
	(294.60,230.83) --
	(294.60,230.12) --
	(295.08,230.12) --
	(295.08,230.12) --
	(295.55,230.12) --
	(295.55,230.83) --
	(296.03,230.83) --
	(296.03,230.83) --
	(296.51,230.83) --
	(296.51,230.12) --
	(296.99,230.12) --
	(296.99,230.12) --
	(297.46,230.12) --
	(297.46,229.40) --
	(297.94,229.40) --
	(297.94,228.68) --
	(298.42,228.68) --
	(298.42,227.96) --
	(298.90,227.96) --
	(298.90,227.96) --
	(299.38,227.96) --
	(299.38,227.25) --
	(299.85,227.25) --
	(299.85,227.25) --
	(300.33,227.25) --
	(300.33,226.53) --
	(300.81,226.53) --
	(300.81,225.81) --
	(301.29,225.81) --
	(301.29,225.09) --
	(301.76,225.09) --
	(301.76,224.38) --
	(302.24,224.38) --
	(302.24,223.66) --
	(302.72,223.66) --
	(302.72,223.66) --
	(303.20,223.66) --
	(303.20,222.94) --
	(303.68,222.94) --
	(303.68,222.94) --
	(304.15,222.94) --
	(304.15,222.22) --
	(304.63,222.22) --
	(304.63,221.51) --
	(305.11,221.51) --
	(305.11,222.22) --
	(305.59,222.22) --
	(305.59,221.51) --
	(306.06,221.51) --
	(306.06,221.51) --
	(306.54,221.51) --
	(306.54,221.51) --
	(307.02,221.51) --
	(307.02,221.51) --
	(307.50,221.51) --
	(307.50,221.51) --
	(307.98,221.51) --
	(307.98,221.51) --
	(308.45,221.51) --
	(308.45,220.79) --
	(308.93,220.79) --
	(308.93,220.07) --
	(309.41,220.07) --
	(309.41,219.35) --
	(309.89,219.35) --
	(309.89,218.63) --
	(310.36,218.63) --
	(310.36,219.35) --
	(310.84,219.35) --
	(310.84,218.63) --
	(311.32,218.63) --
	(311.32,217.92) --
	(311.80,217.92) --
	(311.80,217.92) --
	(312.28,217.92) --
	(312.28,217.92) --
	(312.75,217.92) --
	(312.75,217.20) --
	(313.23,217.20) --
	(313.23,216.48) --
	(313.71,216.48) --
	(313.71,215.76) --
	(314.19,215.76) --
	(314.19,215.05) --
	(314.66,215.05) --
	(314.66,215.76) --
	(315.14,215.76) --
	(315.14,215.76) --
	(315.62,215.76) --
	(315.62,215.05) --
	(316.10,215.05) --
	(316.10,214.33) --
	(316.58,214.33) --
	(316.58,213.61) --
	(317.05,213.61) --
	(317.05,212.89) --
	(317.53,212.89) --
	(317.53,213.61) --
	(318.01,213.61) --
	(318.01,213.61) --
	(318.49,213.61) --
	(318.49,213.61) --
	(318.96,213.61) --
	(318.96,212.89) --
	(319.44,212.89) --
	(319.44,212.18) --
	(319.92,212.18) --
	(319.92,211.46) --
	(320.40,211.46) --
	(320.40,211.46) --
	(320.88,211.46) --
	(320.88,210.74) --
	(321.35,210.74) --
	(321.35,210.74) --
	(321.83,210.74) --
	(321.83,210.74) --
	(322.31,210.74) --
	(322.31,210.74) --
	(322.79,210.74) --
	(322.79,210.02) --
	(323.26,210.02) --
	(323.26,209.31) --
	(323.74,209.31) --
	(323.74,210.02) --
	(324.22,210.02) --
	(324.22,210.02) --
	(324.70,210.02) --
	(324.70,209.31) --
	(325.18,209.31) --
	(325.18,208.59) --
	(325.65,208.59) --
	(325.65,207.87) --
	(326.13,207.87) --
	(326.13,207.87) --
	(326.61,207.87) --
	(326.61,207.15) --
	(327.09,207.15) --
	(327.09,207.15) --
	(327.56,207.15) --
	(327.56,206.44) --
	(328.04,206.44) --
	(328.04,206.44) --
	(328.52,206.44) --
	(328.52,206.44) --
	(329.00,206.44) --
	(329.00,205.72) --
	(329.48,205.72) --
	(329.48,205.00) --
	(329.95,205.00) --
	(329.95,205.00) --
	(330.43,205.00) --
	(330.43,205.00) --
	(330.91,205.00) --
	(330.91,204.28) --
	(331.39,204.28) --
	(331.39,203.57) --
	(331.86,203.57) --
	(331.86,203.57) --
	(332.34,203.57) --
	(332.34,202.85) --
	(332.82,202.85) --
	(332.82,202.85) --
	(333.30,202.85) --
	(333.30,202.13) --
	(333.78,202.13) --
	(333.78,201.41) --
	(334.25,201.41) --
	(334.25,200.69) --
	(334.73,200.69) --
	(334.73,200.69) --
	(335.21,200.69) --
	(335.21,201.41) --
	(335.69,201.41) --
	(335.69,200.69) --
	(336.16,200.69) --
	(336.16,199.98) --
	(336.64,199.98) --
	(336.64,199.26) --
	(337.12,199.26) --
	(337.12,198.54) --
	(337.60,198.54) --
	(337.60,198.54) --
	(338.08,198.54) --
	(338.08,198.54) --
	(338.55,198.54) --
	(338.55,197.82) --
	(339.03,197.82) --
	(339.03,197.11) --
	(339.51,197.11) --
	(339.51,197.11) --
	(339.99,197.11) --
	(339.99,196.39) --
	(340.46,196.39) --
	(340.46,195.67) --
	(340.94,195.67) --
	(340.94,196.39) --
	(341.42,196.39) --
	(341.42,196.39) --
	(341.90,196.39) --
	(341.90,196.39) --
	(342.38,196.39) --
	(342.38,195.67) --
	(342.85,195.67) --
	(342.85,194.95) --
	(343.33,194.95) --
	(343.33,194.95) --
	(343.81,194.95) --
	(343.81,194.95) --
	(344.29,194.95) --
	(344.29,194.24) --
	(344.76,194.24) --
	(344.76,195.67) --
	(345.24,195.67) --
	(345.24,194.95) --
	(345.72,194.95) --
	(345.72,194.95) --
	(346.20,194.95) --
	(346.20,195.67) --
	(346.68,195.67) --
	(346.68,194.95) --
	(347.15,194.95) --
	(347.15,194.24) --
	(347.63,194.24) --
	(347.63,193.52) --
	(348.11,193.52) --
	(348.11,192.80) --
	(348.59,192.80) --
	(348.59,192.80) --
	(349.06,192.80) --
	(349.06,192.08) --
	(349.54,192.08) --
	(349.54,191.37) --
	(350.02,191.37) --
	(350.02,190.65) --
	(350.50,190.65) --
	(350.50,189.93) --
	(350.98,189.93) --
	(350.98,189.21) --
	(351.45,189.21) --
	(351.45,189.21) --
	(351.93,189.21) --
	(351.93,188.50) --
	(352.41,188.50) --
	(352.41,187.78) --
	(352.89,187.78) --
	(352.89,187.78) --
	(353.36,187.78) --
	(353.36,187.78) --
	(353.84,187.78) --
	(353.84,187.06) --
	(354.32,187.06) --
	(354.32,186.34) --
	(354.80,186.34) --
	(354.80,186.34) --
	(355.28,186.34) --
	(355.28,185.62) --
	(355.75,185.62) --
	(355.75,184.91) --
	(356.23,184.91) --
	(356.23,184.19) --
	(356.71,184.19) --
	(356.71,184.19) --
	(357.19,184.19) --
	(357.19,184.19) --
	(357.67,184.19) --
	(357.67,184.19) --
	(358.14,184.19) --
	(358.14,183.47) --
	(358.62,183.47) --
	(358.62,182.75) --
	(359.10,182.75) --
	(359.10,182.04) --
	(359.58,182.04) --
	(359.58,181.32) --
	(360.05,181.32) --
	(360.05,180.60) --
	(360.53,180.60) --
	(360.53,179.88) --
	(361.01,179.88) --
	(361.01,179.17) --
	(361.49,179.17) --
	(361.49,179.17) --
	(361.97,179.17) --
	(361.97,179.17) --
	(362.44,179.17) --
	(362.44,179.17) --
	(362.92,179.17) --
	(362.92,179.17) --
	(363.40,179.17) --
	(363.40,178.45) --
	(363.88,178.45) --
	(363.88,178.45) --
	(364.35,178.45) --
	(364.35,178.45) --
	(364.83,178.45) --
	(364.83,179.17) --
	(365.31,179.17) --
	(365.31,178.45) --
	(365.79,178.45) --
	(365.79,178.45) --
	(366.27,178.45) --
	(366.27,177.73) --
	(366.74,177.73) --
	(366.74,177.01) --
	(367.22,177.01) --
	(367.22,176.30) --
	(367.70,176.30) --
	(367.70,176.30) --
	(368.18,176.30) --
	(368.18,175.58) --
	(368.65,175.58) --
	(368.65,174.86) --
	(369.13,174.86) --
	(369.13,174.14) --
	(369.61,174.14) --
	(369.61,174.14) --
	(370.09,174.14) --
	(370.09,173.43) --
	(370.57,173.43) --
	(370.57,173.43) --
	(371.04,173.43) --
	(371.04,173.43) --
	(371.52,173.43) --
	(371.52,172.71) --
	(372.00,172.71) --
	(372.00,171.99) --
	(372.48,171.99) --
	(372.48,171.27) --
	(372.95,171.27) --
	(372.95,170.56) --
	(373.43,170.56) --
	(373.43,169.84) --
	(373.91,169.84) --
	(373.91,169.12) --
	(374.39,169.12) --
	(374.39,168.40) --
	(374.87,168.40) --
	(374.87,167.68) --
	(375.34,167.68) --
	(375.34,167.68) --
	(375.82,167.68) --
	(375.82,166.97) --
	(376.30,166.97) --
	(376.30,166.25) --
	(376.78,166.25) --
	(376.78,165.53) --
	(377.25,165.53) --
	(377.25,166.25) --
	(377.73,166.25) --
	(377.73,165.53) --
	(378.21,165.53) --
	(378.21,165.53) --
	(378.69,165.53) --
	(378.69,164.81) --
	(379.17,164.81) --
	(379.17,164.10) --
	(379.64,164.10) --
	(379.64,164.10) --
	(380.12,164.10) --
	(380.12,164.10) --
	(380.60,164.10) --
	(380.60,164.81) --
	(381.08,164.81) --
	(381.08,164.10) --
	(381.55,164.10) --
	(381.55,164.10) --
	(382.03,164.10) --
	(382.03,164.10) --
	(382.51,164.10) --
	(382.51,164.81) --
	(382.99,164.81) --
	(382.99,164.10) --
	(383.47,164.10) --
	(383.47,164.10) --
	(383.94,164.10) --
	(383.94,164.81) --
	(384.42,164.81) --
	(384.42,164.10) --
	(384.90,164.10) --
	(384.90,163.38) --
	(385.38,163.38) --
	(385.38,163.38) --
	(385.85,163.38) --
	(385.85,162.66) --
	(386.33,162.66) --
	(386.33,161.94) --
	(386.81,161.94) --
	(386.81,161.23) --
	(387.29,161.23) --
	(387.29,160.51) --
	(387.77,160.51) --
	(387.77,159.79) --
	(388.24,159.79) --
	(388.24,159.79) --
	(388.72,159.79) --
	(388.72,159.07) --
	(389.20,159.07) --
	(389.20,158.36) --
	(389.68,158.36) --
	(389.68,158.36) --
	(390.15,158.36) --
	(390.15,159.79) --
	(390.63,159.79) --
	(390.63,160.51) --
	(391.11,160.51) --
	(391.11,160.51) --
	(391.59,160.51) --
	(391.59,160.51) --
	(392.07,160.51) --
	(392.07,159.79) --
	(392.54,159.79) --
	(392.54,159.79) --
	(393.02,159.79) --
	(393.02,160.51) --
	(393.50,160.51) --
	(393.50,160.51) --
	(393.98,160.51) --
	(393.98,159.79) --
	(394.45,159.79) --
	(394.45,160.51) --
	(394.93,160.51) --
	(394.93,159.79) --
	(395.41,159.79) --
	(395.41,159.79) --
	(395.89,159.79) --
	(395.89,159.79) --
	(396.37,159.79) --
	(396.37,159.79) --
	(396.84,159.79) --
	(396.84,159.79) --
	(397.32,159.79) --
	(397.32,159.79) --
	(397.80,159.79) --
	(397.80,159.79) --
	(398.28,159.79) --
	(398.28,159.07) --
	(398.75,159.07) --
	(398.75,159.07) --
	(399.23,159.07) --
	(399.23,158.36) --
	(399.71,158.36) --
	(399.71,158.36) --
	(400.19,158.36) --
	(400.19,157.64) --
	(400.67,157.64) --
	(400.67,156.92) --
	(401.14,156.92) --
	(401.14,156.92) --
	(401.62,156.92) --
	(401.62,157.64) --
	(402.10,157.64) --
	(402.10,156.92) --
	(402.58,156.92) --
	(402.58,156.20) --
	(403.05,156.20) --
	(403.05,156.92) --
	(403.53,156.92) --
	(403.53,159.07) --
	(404.01,159.07) --
	(404.01,159.07) --
	(404.49,159.07) --
	(404.49,158.36) --
	(404.97,158.36) --
	(404.97,157.64) --
	(405.44,157.64) --
	(405.44,156.92) --
	(405.92,156.92) --
	(405.92,157.64) --
	(406.40,157.64) --
	(406.40,156.92) --
	(406.88,156.92) --
	(406.88,158.36) --
	(407.35,158.36) --
	(407.35,159.07) --
	(407.83,159.07) --
	(407.83,159.79) --
	(408.31,159.79) --
	(408.31,161.23) --
	(408.79,161.23) --
	(408.79,161.23) --
	(409.27,161.23) --
	(409.27,160.51) --
	(409.74,160.51) --
	(409.74,159.79) --
	(410.22,159.79) --
	(410.22,159.79) --
	(410.70,159.79) --
	(410.70,159.79) --
	(411.18,159.79) --
	(411.18,161.23) --
	(411.65,161.23) --
	(411.65,161.23) --
	(412.13,161.23) --
	(412.13,161.94) --
	(412.61,161.94) --
	(412.61,164.81) --
	(413.09,164.81) --
	(413.09,165.53) --
	(413.57,165.53) --
	(413.57,167.68) --
	(414.04,167.68) --
	(414.04,169.12) --
	(414.52,169.12) --
	(414.52,177.73) --
	(415.00,177.73) --
	(415.00,178.45) --
	(415.48,178.45) --
	(415.48,202.13);
\definecolor{drawColor}{RGB}{179,205,224}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,205.72) --
	(273.10,205.72) --
	(273.10,207.15) --
	(273.57,207.15) --
	(273.57,207.87) --
	(274.05,207.87) --
	(274.05,208.59) --
	(274.53,208.59) --
	(274.53,208.59) --
	(275.01,208.59) --
	(275.01,209.31) --
	(275.49,209.31) --
	(275.49,210.02) --
	(275.96,210.02) --
	(275.96,210.02) --
	(276.44,210.02) --
	(276.44,210.74) --
	(276.92,210.74) --
	(276.92,211.46) --
	(277.40,211.46) --
	(277.40,211.46) --
	(277.87,211.46) --
	(277.87,212.18) --
	(278.35,212.18) --
	(278.35,212.18) --
	(278.83,212.18) --
	(278.83,212.18) --
	(279.31,212.18) --
	(279.31,212.89) --
	(279.79,212.89) --
	(279.79,212.89) --
	(280.26,212.89) --
	(280.26,213.61) --
	(280.74,213.61) --
	(280.74,213.61) --
	(281.22,213.61) --
	(281.22,213.61) --
	(281.70,213.61) --
	(281.70,214.33) --
	(282.17,214.33) --
	(282.17,214.33) --
	(282.65,214.33) --
	(282.65,214.33) --
	(283.13,214.33) --
	(283.13,215.05) --
	(283.61,215.05) --
	(283.61,215.05) --
	(284.09,215.05) --
	(284.09,215.05) --
	(284.56,215.05) --
	(284.56,215.76) --
	(285.04,215.76) --
	(285.04,215.76) --
	(285.52,215.76) --
	(285.52,215.76) --
	(286.00,215.76) --
	(286.00,216.48) --
	(286.47,216.48) --
	(286.47,216.48) --
	(286.95,216.48) --
	(286.95,216.48) --
	(287.43,216.48) --
	(287.43,216.48) --
	(287.91,216.48) --
	(287.91,217.20) --
	(288.39,217.20) --
	(288.39,217.20) --
	(288.86,217.20) --
	(288.86,217.20) --
	(289.34,217.20) --
	(289.34,217.20) --
	(289.82,217.20) --
	(289.82,217.20) --
	(290.30,217.20) --
	(290.30,217.92) --
	(290.78,217.92) --
	(290.78,217.92) --
	(291.25,217.92) --
	(291.25,217.92) --
	(291.73,217.92) --
	(291.73,217.92) --
	(292.21,217.92) --
	(292.21,218.63) --
	(292.69,218.63) --
	(292.69,218.63) --
	(293.16,218.63) --
	(293.16,218.63) --
	(293.64,218.63) --
	(293.64,218.63) --
	(294.12,218.63) --
	(294.12,218.63) --
	(294.60,218.63) --
	(294.60,218.63) --
	(295.08,218.63) --
	(295.08,219.35) --
	(295.55,219.35) --
	(295.55,219.35) --
	(296.03,219.35) --
	(296.03,219.35) --
	(296.51,219.35) --
	(296.51,219.35) --
	(296.99,219.35) --
	(296.99,219.35) --
	(297.46,219.35) --
	(297.46,219.35) --
	(297.94,219.35) --
	(297.94,220.07) --
	(298.42,220.07) --
	(298.42,220.07) --
	(298.90,220.07) --
	(298.90,220.07) --
	(299.38,220.07) --
	(299.38,220.07) --
	(299.85,220.07) --
	(299.85,220.07) --
	(300.33,220.07) --
	(300.33,220.07) --
	(300.81,220.07) --
	(300.81,220.79) --
	(301.29,220.79) --
	(301.29,220.79) --
	(301.76,220.79) --
	(301.76,220.79) --
	(302.24,220.79) --
	(302.24,220.79) --
	(302.72,220.79) --
	(302.72,220.79) --
	(303.20,220.79) --
	(303.20,220.79) --
	(303.68,220.79) --
	(303.68,220.79) --
	(304.15,220.79) --
	(304.15,220.79) --
	(304.63,220.79) --
	(304.63,221.51) --
	(305.11,221.51) --
	(305.11,221.51) --
	(305.59,221.51) --
	(305.59,221.51) --
	(306.06,221.51) --
	(306.06,221.51) --
	(306.54,221.51) --
	(306.54,221.51) --
	(307.02,221.51) --
	(307.02,221.51) --
	(307.50,221.51) --
	(307.50,221.51) --
	(307.98,221.51) --
	(307.98,221.51) --
	(308.45,221.51) --
	(308.45,221.51) --
	(308.93,221.51) --
	(308.93,222.22) --
	(309.41,222.22) --
	(309.41,222.22) --
	(309.89,222.22) --
	(309.89,222.22) --
	(310.36,222.22) --
	(310.36,222.22) --
	(310.84,222.22) --
	(310.84,222.22) --
	(311.32,222.22) --
	(311.32,222.22) --
	(311.80,222.22) --
	(311.80,222.22) --
	(312.28,222.22) --
	(312.28,222.22) --
	(312.75,222.22) --
	(312.75,222.22) --
	(313.23,222.22) --
	(313.23,222.22) --
	(313.71,222.22) --
	(313.71,222.94) --
	(314.19,222.94) --
	(314.19,222.94) --
	(314.66,222.94) --
	(314.66,222.94) --
	(315.14,222.94) --
	(315.14,222.94) --
	(315.62,222.94) --
	(315.62,222.94) --
	(316.10,222.94) --
	(316.10,222.94) --
	(316.58,222.94) --
	(316.58,222.94) --
	(317.05,222.94) --
	(317.05,222.94) --
	(317.53,222.94) --
	(317.53,222.94) --
	(318.01,222.94) --
	(318.01,222.94) --
	(318.49,222.94) --
	(318.49,222.94) --
	(318.96,222.94) --
	(318.96,222.94) --
	(319.44,222.94) --
	(319.44,222.94) --
	(319.92,222.94) --
	(319.92,222.94) --
	(320.40,222.94) --
	(320.40,222.94) --
	(320.88,222.94) --
	(320.88,223.66) --
	(321.35,223.66) --
	(321.35,223.66) --
	(321.83,223.66) --
	(321.83,223.66) --
	(322.31,223.66) --
	(322.31,223.66) --
	(322.79,223.66) --
	(322.79,223.66) --
	(323.26,223.66) --
	(323.26,223.66) --
	(323.74,223.66) --
	(323.74,223.66) --
	(324.22,223.66) --
	(324.22,223.66) --
	(324.70,223.66) --
	(324.70,223.66) --
	(325.18,223.66) --
	(325.18,223.66) --
	(325.65,223.66) --
	(325.65,223.66) --
	(326.13,223.66) --
	(326.13,223.66) --
	(326.61,223.66) --
	(326.61,223.66) --
	(327.09,223.66) --
	(327.09,223.66) --
	(327.56,223.66) --
	(327.56,223.66) --
	(328.04,223.66) --
	(328.04,223.66) --
	(328.52,223.66) --
	(328.52,223.66) --
	(329.00,223.66) --
	(329.00,223.66) --
	(329.48,223.66) --
	(329.48,223.66) --
	(329.95,223.66) --
	(329.95,223.66) --
	(330.43,223.66) --
	(330.43,223.66) --
	(330.91,223.66) --
	(330.91,223.66) --
	(331.39,223.66) --
	(331.39,223.66) --
	(331.86,223.66) --
	(331.86,223.66) --
	(332.34,223.66) --
	(332.34,223.66) --
	(332.82,223.66) --
	(332.82,223.66) --
	(333.30,223.66) --
	(333.30,223.66) --
	(333.78,223.66) --
	(333.78,224.38) --
	(334.25,224.38) --
	(334.25,224.38) --
	(334.73,224.38) --
	(334.73,224.38) --
	(335.21,224.38) --
	(335.21,224.38) --
	(335.69,224.38) --
	(335.69,224.38) --
	(336.16,224.38) --
	(336.16,224.38) --
	(336.64,224.38) --
	(336.64,224.38) --
	(337.12,224.38) --
	(337.12,224.38) --
	(337.60,224.38) --
	(337.60,224.38) --
	(338.08,224.38) --
	(338.08,224.38) --
	(338.55,224.38) --
	(338.55,224.38) --
	(339.03,224.38) --
	(339.03,224.38) --
	(339.51,224.38) --
	(339.51,224.38) --
	(339.99,224.38) --
	(339.99,224.38) --
	(340.46,224.38) --
	(340.46,224.38) --
	(340.94,224.38) --
	(340.94,224.38) --
	(341.42,224.38) --
	(341.42,224.38) --
	(341.90,224.38) --
	(341.90,224.38) --
	(342.38,224.38) --
	(342.38,224.38) --
	(342.85,224.38) --
	(342.85,224.38) --
	(343.33,224.38) --
	(343.33,224.38) --
	(343.81,224.38) --
	(343.81,224.38) --
	(344.29,224.38) --
	(344.29,224.38) --
	(344.76,224.38) --
	(344.76,224.38) --
	(345.24,224.38) --
	(345.24,223.66) --
	(345.72,223.66) --
	(345.72,223.66) --
	(346.20,223.66) --
	(346.20,223.66) --
	(346.68,223.66) --
	(346.68,223.66) --
	(347.15,223.66) --
	(347.15,223.66) --
	(347.63,223.66) --
	(347.63,223.66) --
	(348.11,223.66) --
	(348.11,223.66) --
	(348.59,223.66) --
	(348.59,223.66) --
	(349.06,223.66) --
	(349.06,223.66) --
	(349.54,223.66) --
	(349.54,223.66) --
	(350.02,223.66) --
	(350.02,223.66) --
	(350.50,223.66) --
	(350.50,223.66) --
	(350.98,223.66) --
	(350.98,223.66) --
	(351.45,223.66) --
	(351.45,223.66) --
	(351.93,223.66) --
	(351.93,223.66) --
	(352.41,223.66) --
	(352.41,223.66) --
	(352.89,223.66) --
	(352.89,223.66) --
	(353.36,223.66) --
	(353.36,223.66) --
	(353.84,223.66) --
	(353.84,223.66) --
	(354.32,223.66) --
	(354.32,223.66) --
	(354.80,223.66) --
	(354.80,223.66) --
	(355.28,223.66) --
	(355.28,223.66) --
	(355.75,223.66) --
	(355.75,223.66) --
	(356.23,223.66) --
	(356.23,223.66) --
	(356.71,223.66) --
	(356.71,223.66) --
	(357.19,223.66) --
	(357.19,223.66) --
	(357.67,223.66) --
	(357.67,223.66) --
	(358.14,223.66) --
	(358.14,223.66) --
	(358.62,223.66) --
	(358.62,222.94) --
	(359.10,222.94) --
	(359.10,222.94) --
	(359.58,222.94) --
	(359.58,222.94) --
	(360.05,222.94) --
	(360.05,222.94) --
	(360.53,222.94) --
	(360.53,222.94) --
	(361.01,222.94) --
	(361.01,222.94) --
	(361.49,222.94) --
	(361.49,222.94) --
	(361.97,222.94) --
	(361.97,222.94) --
	(362.44,222.94) --
	(362.44,222.94) --
	(362.92,222.94) --
	(362.92,222.94) --
	(363.40,222.94) --
	(363.40,222.94) --
	(363.88,222.94) --
	(363.88,222.94) --
	(364.35,222.94) --
	(364.35,222.94) --
	(364.83,222.94) --
	(364.83,222.94) --
	(365.31,222.94) --
	(365.31,222.94) --
	(365.79,222.94) --
	(365.79,222.22) --
	(366.27,222.22) --
	(366.27,222.22) --
	(366.74,222.22) --
	(366.74,222.22) --
	(367.22,222.22) --
	(367.22,222.22) --
	(367.70,222.22) --
	(367.70,222.22) --
	(368.18,222.22) --
	(368.18,222.22) --
	(368.65,222.22) --
	(368.65,222.22) --
	(369.13,222.22) --
	(369.13,222.22) --
	(369.61,222.22) --
	(369.61,222.22) --
	(370.09,222.22) --
	(370.09,222.22) --
	(370.57,222.22) --
	(370.57,222.22) --
	(371.04,222.22) --
	(371.04,221.51) --
	(371.52,221.51) --
	(371.52,221.51) --
	(372.00,221.51) --
	(372.00,221.51) --
	(372.48,221.51) --
	(372.48,221.51) --
	(372.95,221.51) --
	(372.95,221.51) --
	(373.43,221.51) --
	(373.43,221.51) --
	(373.91,221.51) --
	(373.91,221.51) --
	(374.39,221.51) --
	(374.39,221.51) --
	(374.87,221.51) --
	(374.87,221.51) --
	(375.34,221.51) --
	(375.34,221.51) --
	(375.82,221.51) --
	(375.82,220.79) --
	(376.30,220.79) --
	(376.30,220.79) --
	(376.78,220.79) --
	(376.78,220.79) --
	(377.25,220.79) --
	(377.25,220.79) --
	(377.73,220.79) --
	(377.73,220.79) --
	(378.21,220.79) --
	(378.21,220.79) --
	(378.69,220.79) --
	(378.69,220.79) --
	(379.17,220.79) --
	(379.17,220.79) --
	(379.64,220.79) --
	(379.64,220.07) --
	(380.12,220.07) --
	(380.12,220.07) --
	(380.60,220.07) --
	(380.60,220.07) --
	(381.08,220.07) --
	(381.08,220.07) --
	(381.55,220.07) --
	(381.55,220.07) --
	(382.03,220.07) --
	(382.03,220.07) --
	(382.51,220.07) --
	(382.51,220.07) --
	(382.99,220.07) --
	(382.99,219.35) --
	(383.47,219.35) --
	(383.47,219.35) --
	(383.94,219.35) --
	(383.94,219.35) --
	(384.42,219.35) --
	(384.42,219.35) --
	(384.90,219.35) --
	(384.90,219.35) --
	(385.38,219.35) --
	(385.38,219.35) --
	(385.85,219.35) --
	(385.85,219.35) --
	(386.33,219.35) --
	(386.33,218.63) --
	(386.81,218.63) --
	(386.81,218.63) --
	(387.29,218.63) --
	(387.29,218.63) --
	(387.77,218.63) --
	(387.77,218.63) --
	(388.24,218.63) --
	(388.24,218.63) --
	(388.72,218.63) --
	(388.72,218.63) --
	(389.20,218.63) --
	(389.20,217.92) --
	(389.68,217.92) --
	(389.68,217.92) --
	(390.15,217.92) --
	(390.15,217.92) --
	(390.63,217.92) --
	(390.63,217.92) --
	(391.11,217.92) --
	(391.11,217.92) --
	(391.59,217.92) --
	(391.59,217.20) --
	(392.07,217.20) --
	(392.07,217.20) --
	(392.54,217.20) --
	(392.54,217.20) --
	(393.02,217.20) --
	(393.02,217.20) --
	(393.50,217.20) --
	(393.50,217.20) --
	(393.98,217.20) --
	(393.98,216.48) --
	(394.45,216.48) --
	(394.45,216.48) --
	(394.93,216.48) --
	(394.93,216.48) --
	(395.41,216.48) --
	(395.41,216.48) --
	(395.89,216.48) --
	(395.89,216.48) --
	(396.37,216.48) --
	(396.37,215.76) --
	(396.84,215.76) --
	(396.84,215.76) --
	(397.32,215.76) --
	(397.32,215.76) --
	(397.80,215.76) --
	(397.80,215.76) --
	(398.28,215.76) --
	(398.28,215.05) --
	(398.75,215.05) --
	(398.75,215.05) --
	(399.23,215.05) --
	(399.23,215.05) --
	(399.71,215.05) --
	(399.71,215.05) --
	(400.19,215.05) --
	(400.19,214.33) --
	(400.67,214.33) --
	(400.67,214.33) --
	(401.14,214.33) --
	(401.14,214.33) --
	(401.62,214.33) --
	(401.62,213.61) --
	(402.10,213.61) --
	(402.10,213.61) --
	(402.58,213.61) --
	(402.58,213.61) --
	(403.05,213.61) --
	(403.05,212.89) --
	(403.53,212.89) --
	(403.53,212.89) --
	(404.01,212.89) --
	(404.01,212.89) --
	(404.49,212.89) --
	(404.49,212.18) --
	(404.97,212.18) --
	(404.97,212.18) --
	(405.44,212.18) --
	(405.44,212.18) --
	(405.92,212.18) --
	(405.92,211.46) --
	(406.40,211.46) --
	(406.40,211.46) --
	(406.88,211.46) --
	(406.88,211.46) --
	(407.35,211.46) --
	(407.35,210.74) --
	(407.83,210.74) --
	(407.83,210.74) --
	(408.31,210.74) --
	(408.31,210.02) --
	(408.79,210.02) --
	(408.79,210.02) --
	(409.27,210.02) --
	(409.27,209.31) --
	(409.74,209.31) --
	(409.74,209.31) --
	(410.22,209.31) --
	(410.22,208.59) --
	(410.70,208.59) --
	(410.70,208.59) --
	(411.18,208.59) --
	(411.18,207.87) --
	(411.65,207.87) --
	(411.65,207.87) --
	(412.13,207.87) --
	(412.13,207.15) --
	(412.61,207.15) --
	(412.61,206.44) --
	(413.09,206.44) --
	(413.09,205.72) --
	(413.57,205.72) --
	(413.57,205.00) --
	(414.04,205.00) --
	(414.04,204.28) --
	(414.52,204.28) --
	(414.52,203.57) --
	(415.00,203.57) --
	(415.00,202.85) --
	(415.48,202.85) --
	(415.48,202.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62,201.41) --
	(273.10,201.41) --
	(273.10,200.69) --
	(273.57,200.69) --
	(273.57,199.98) --
	(274.05,199.98) --
	(274.05,199.26) --
	(274.53,199.26) --
	(274.53,198.54) --
	(275.01,198.54) --
	(275.01,197.82) --
	(275.49,197.82) --
	(275.49,197.11) --
	(275.96,197.11) --
	(275.96,196.39) --
	(276.44,196.39) --
	(276.44,196.39) --
	(276.92,196.39) --
	(276.92,195.67) --
	(277.40,195.67) --
	(277.40,195.67) --
	(277.87,195.67) --
	(277.87,194.95) --
	(278.35,194.95) --
	(278.35,194.95) --
	(278.83,194.95) --
	(278.83,194.24) --
	(279.31,194.24) --
	(279.31,194.24) --
	(279.79,194.24) --
	(279.79,193.52) --
	(280.26,193.52) --
	(280.26,193.52) --
	(280.74,193.52) --
	(280.74,192.80) --
	(281.22,192.80) --
	(281.22,192.80) --
	(281.70,192.80) --
	(281.70,192.80) --
	(282.17,192.80) --
	(282.17,192.08) --
	(282.65,192.08) --
	(282.65,192.08) --
	(283.13,192.08) --
	(283.13,192.08) --
	(283.61,192.08) --
	(283.61,191.37) --
	(284.09,191.37) --
	(284.09,191.37) --
	(284.56,191.37) --
	(284.56,191.37) --
	(285.04,191.37) --
	(285.04,190.65) --
	(285.52,190.65) --
	(285.52,190.65) --
	(286.00,190.65) --
	(286.00,190.65) --
	(286.47,190.65) --
	(286.47,189.93) --
	(286.95,189.93) --
	(286.95,189.93) --
	(287.43,189.93) --
	(287.43,189.93) --
	(287.91,189.93) --
	(287.91,189.21) --
	(288.39,189.21) --
	(288.39,189.21) --
	(288.86,189.21) --
	(288.86,189.21) --
	(289.34,189.21) --
	(289.34,189.21) --
	(289.82,189.21) --
	(289.82,188.50) --
	(290.30,188.50) --
	(290.30,188.50) --
	(290.78,188.50) --
	(290.78,188.50) --
	(291.25,188.50) --
	(291.25,188.50) --
	(291.73,188.50) --
	(291.73,187.78) --
	(292.21,187.78) --
	(292.21,187.78) --
	(292.69,187.78) --
	(292.69,187.78) --
	(293.16,187.78) --
	(293.16,187.78) --
	(293.64,187.78) --
	(293.64,187.78) --
	(294.12,187.78) --
	(294.12,187.06) --
	(294.60,187.06) --
	(294.60,187.06) --
	(295.08,187.06) --
	(295.08,187.06) --
	(295.55,187.06) --
	(295.55,187.06) --
	(296.03,187.06) --
	(296.03,187.06) --
	(296.51,187.06) --
	(296.51,186.34) --
	(296.99,186.34) --
	(296.99,186.34) --
	(297.46,186.34) --
	(297.46,186.34) --
	(297.94,186.34) --
	(297.94,186.34) --
	(298.42,186.34) --
	(298.42,186.34) --
	(298.90,186.34) --
	(298.90,185.62) --
	(299.38,185.62) --
	(299.38,185.62) --
	(299.85,185.62) --
	(299.85,185.62) --
	(300.33,185.62) --
	(300.33,185.62) --
	(300.81,185.62) --
	(300.81,185.62) --
	(301.29,185.62) --
	(301.29,185.62) --
	(301.76,185.62) --
	(301.76,184.91) --
	(302.24,184.91) --
	(302.24,184.91) --
	(302.72,184.91) --
	(302.72,184.91) --
	(303.20,184.91) --
	(303.20,184.91) --
	(303.68,184.91) --
	(303.68,184.91) --
	(304.15,184.91) --
	(304.15,184.91) --
	(304.63,184.91) --
	(304.63,184.91) --
	(305.11,184.91) --
	(305.11,184.19) --
	(305.59,184.19) --
	(305.59,184.19) --
	(306.06,184.19) --
	(306.06,184.19) --
	(306.54,184.19) --
	(306.54,184.19) --
	(307.02,184.19) --
	(307.02,184.19) --
	(307.50,184.19) --
	(307.50,184.19) --
	(307.98,184.19) --
	(307.98,184.19) --
	(308.45,184.19) --
	(308.45,183.47) --
	(308.93,183.47) --
	(308.93,183.47) --
	(309.41,183.47) --
	(309.41,183.47) --
	(309.89,183.47) --
	(309.89,183.47) --
	(310.36,183.47) --
	(310.36,183.47) --
	(310.84,183.47) --
	(310.84,183.47) --
	(311.32,183.47) --
	(311.32,183.47) --
	(311.80,183.47) --
	(311.80,183.47) --
	(312.28,183.47) --
	(312.28,182.75) --
	(312.75,182.75) --
	(312.75,182.75) --
	(313.23,182.75) --
	(313.23,182.75) --
	(313.71,182.75) --
	(313.71,182.75) --
	(314.19,182.75) --
	(314.19,182.75) --
	(314.66,182.75) --
	(314.66,182.75) --
	(315.14,182.75) --
	(315.14,182.75) --
	(315.62,182.75) --
	(315.62,182.75) --
	(316.10,182.75) --
	(316.10,182.75) --
	(316.58,182.75) --
	(316.58,182.75) --
	(317.05,182.75) --
	(317.05,182.04) --
	(317.53,182.04) --
	(317.53,182.04) --
	(318.01,182.04) --
	(318.01,182.04) --
	(318.49,182.04) --
	(318.49,182.04) --
	(318.96,182.04) --
	(318.96,182.04) --
	(319.44,182.04) --
	(319.44,182.04) --
	(319.92,182.04) --
	(319.92,182.04) --
	(320.40,182.04) --
	(320.40,182.04) --
	(320.88,182.04) --
	(320.88,182.04) --
	(321.35,182.04) --
	(321.35,182.04) --
	(321.83,182.04) --
	(321.83,182.04) --
	(322.31,182.04) --
	(322.31,181.32) --
	(322.79,181.32) --
	(322.79,181.32) --
	(323.26,181.32) --
	(323.26,181.32) --
	(323.74,181.32) --
	(323.74,181.32) --
	(324.22,181.32) --
	(324.22,181.32) --
	(324.70,181.32) --
	(324.70,181.32) --
	(325.18,181.32) --
	(325.18,181.32) --
	(325.65,181.32) --
	(325.65,181.32) --
	(326.13,181.32) --
	(326.13,181.32) --
	(326.61,181.32) --
	(326.61,181.32) --
	(327.09,181.32) --
	(327.09,181.32) --
	(327.56,181.32) --
	(327.56,181.32) --
	(328.04,181.32) --
	(328.04,181.32) --
	(328.52,181.32) --
	(328.52,181.32) --
	(329.00,181.32) --
	(329.00,181.32) --
	(329.48,181.32) --
	(329.48,180.60) --
	(329.95,180.60) --
	(329.95,180.60) --
	(330.43,180.60) --
	(330.43,180.60) --
	(330.91,180.60) --
	(330.91,180.60) --
	(331.39,180.60) --
	(331.39,180.60) --
	(331.86,180.60) --
	(331.86,180.60) --
	(332.34,180.60) --
	(332.34,180.60) --
	(332.82,180.60) --
	(332.82,180.60) --
	(333.30,180.60) --
	(333.30,180.60) --
	(333.78,180.60) --
	(333.78,180.60) --
	(334.25,180.60) --
	(334.25,180.60) --
	(334.73,180.60) --
	(334.73,180.60) --
	(335.21,180.60) --
	(335.21,180.60) --
	(335.69,180.60) --
	(335.69,180.60) --
	(336.16,180.60) --
	(336.16,180.60) --
	(336.64,180.60) --
	(336.64,180.60) --
	(337.12,180.60) --
	(337.12,180.60) --
	(337.60,180.60) --
	(337.60,180.60) --
	(338.08,180.60) --
	(338.08,180.60) --
	(338.55,180.60) --
	(338.55,180.60) --
	(339.03,180.60) --
	(339.03,180.60) --
	(339.51,180.60) --
	(339.51,180.60) --
	(339.99,180.60) --
	(339.99,180.60) --
	(340.46,180.60) --
	(340.46,180.60) --
	(340.94,180.60) --
	(340.94,180.60) --
	(341.42,180.60) --
	(341.42,180.60) --
	(341.90,180.60) --
	(341.90,180.60) --
	(342.38,180.60) --
	(342.38,180.60) --
	(342.85,180.60) --
	(342.85,179.88) --
	(343.33,179.88) --
	(343.33,179.88) --
	(343.81,179.88) --
	(343.81,179.88) --
	(344.29,179.88) --
	(344.29,179.88) --
	(344.76,179.88) --
	(344.76,179.88) --
	(345.24,179.88) --
	(345.24,179.88) --
	(345.72,179.88) --
	(345.72,179.88) --
	(346.20,179.88) --
	(346.20,179.88) --
	(346.68,179.88) --
	(346.68,179.88) --
	(347.15,179.88) --
	(347.15,179.88) --
	(347.63,179.88) --
	(347.63,179.88) --
	(348.11,179.88) --
	(348.11,179.88) --
	(348.59,179.88) --
	(348.59,179.88) --
	(349.06,179.88) --
	(349.06,179.88) --
	(349.54,179.88) --
	(349.54,179.88) --
	(350.02,179.88) --
	(350.02,179.88) --
	(350.50,179.88) --
	(350.50,179.88) --
	(350.98,179.88) --
	(350.98,179.88) --
	(351.45,179.88) --
	(351.45,179.88) --
	(351.93,179.88) --
	(351.93,179.88) --
	(352.41,179.88) --
	(352.41,179.88) --
	(352.89,179.88) --
	(352.89,179.88) --
	(353.36,179.88) --
	(353.36,179.88) --
	(353.84,179.88) --
	(353.84,179.88) --
	(354.32,179.88) --
	(354.32,180.60) --
	(354.80,180.60) --
	(354.80,180.60) --
	(355.28,180.60) --
	(355.28,180.60) --
	(355.75,180.60) --
	(355.75,180.60) --
	(356.23,180.60) --
	(356.23,180.60) --
	(356.71,180.60) --
	(356.71,180.60) --
	(357.19,180.60) --
	(357.19,180.60) --
	(357.67,180.60) --
	(357.67,180.60) --
	(358.14,180.60) --
	(358.14,180.60) --
	(358.62,180.60) --
	(358.62,180.60) --
	(359.10,180.60) --
	(359.10,180.60) --
	(359.58,180.60) --
	(359.58,180.60) --
	(360.05,180.60) --
	(360.05,180.60) --
	(360.53,180.60) --
	(360.53,180.60) --
	(361.01,180.60) --
	(361.01,180.60) --
	(361.49,180.60) --
	(361.49,180.60) --
	(361.97,180.60) --
	(361.97,180.60) --
	(362.44,180.60) --
	(362.44,180.60) --
	(362.92,180.60) --
	(362.92,180.60) --
	(363.40,180.60) --
	(363.40,180.60) --
	(363.88,180.60) --
	(363.88,180.60) --
	(364.35,180.60) --
	(364.35,180.60) --
	(364.83,180.60) --
	(364.83,180.60) --
	(365.31,180.60) --
	(365.31,180.60) --
	(365.79,180.60) --
	(365.79,180.60) --
	(366.27,180.60) --
	(366.27,180.60) --
	(366.74,180.60) --
	(366.74,180.60) --
	(367.22,180.60) --
	(367.22,181.32) --
	(367.70,181.32) --
	(367.70,181.32) --
	(368.18,181.32) --
	(368.18,181.32) --
	(368.65,181.32) --
	(368.65,181.32) --
	(369.13,181.32) --
	(369.13,181.32) --
	(369.61,181.32) --
	(369.61,181.32) --
	(370.09,181.32) --
	(370.09,181.32) --
	(370.57,181.32) --
	(370.57,181.32) --
	(371.04,181.32) --
	(371.04,181.32) --
	(371.52,181.32) --
	(371.52,181.32) --
	(372.00,181.32) --
	(372.00,181.32) --
	(372.48,181.32) --
	(372.48,181.32) --
	(372.95,181.32) --
	(372.95,181.32) --
	(373.43,181.32) --
	(373.43,181.32) --
	(373.91,181.32) --
	(373.91,181.32) --
	(374.39,181.32) --
	(374.39,182.04) --
	(374.87,182.04) --
	(374.87,182.04) --
	(375.34,182.04) --
	(375.34,182.04) --
	(375.82,182.04) --
	(375.82,182.04) --
	(376.30,182.04) --
	(376.30,182.04) --
	(376.78,182.04) --
	(376.78,182.04) --
	(377.25,182.04) --
	(377.25,182.04) --
	(377.73,182.04) --
	(377.73,182.04) --
	(378.21,182.04) --
	(378.21,182.04) --
	(378.69,182.04) --
	(378.69,182.04) --
	(379.17,182.04) --
	(379.17,182.75) --
	(379.64,182.75) --
	(379.64,182.75) --
	(380.12,182.75) --
	(380.12,182.75) --
	(380.60,182.75) --
	(380.60,182.75) --
	(381.08,182.75) --
	(381.08,182.75) --
	(381.55,182.75) --
	(381.55,182.75) --
	(382.03,182.75) --
	(382.03,182.75) --
	(382.51,182.75) --
	(382.51,182.75) --
	(382.99,182.75) --
	(382.99,182.75) --
	(383.47,182.75) --
	(383.47,183.47) --
	(383.94,183.47) --
	(383.94,183.47) --
	(384.42,183.47) --
	(384.42,183.47) --
	(384.90,183.47) --
	(384.90,183.47) --
	(385.38,183.47) --
	(385.38,183.47) --
	(385.85,183.47) --
	(385.85,183.47) --
	(386.33,183.47) --
	(386.33,183.47) --
	(386.81,183.47) --
	(386.81,183.47) --
	(387.29,183.47) --
	(387.29,184.19) --
	(387.77,184.19) --
	(387.77,184.19) --
	(388.24,184.19) --
	(388.24,184.19) --
	(388.72,184.19) --
	(388.72,184.19) --
	(389.20,184.19) --
	(389.20,184.19) --
	(389.68,184.19) --
	(389.68,184.19) --
	(390.15,184.19) --
	(390.15,184.91) --
	(390.63,184.91) --
	(390.63,184.91) --
	(391.11,184.91) --
	(391.11,184.91) --
	(391.59,184.91) --
	(391.59,184.91) --
	(392.07,184.91) --
	(392.07,184.91) --
	(392.54,184.91) --
	(392.54,184.91) --
	(393.02,184.91) --
	(393.02,185.62) --
	(393.50,185.62) --
	(393.50,185.62) --
	(393.98,185.62) --
	(393.98,185.62) --
	(394.45,185.62) --
	(394.45,185.62) --
	(394.93,185.62) --
	(394.93,185.62) --
	(395.41,185.62) --
	(395.41,185.62) --
	(395.89,185.62) --
	(395.89,186.34) --
	(396.37,186.34) --
	(396.37,186.34) --
	(396.84,186.34) --
	(396.84,186.34) --
	(397.32,186.34) --
	(397.32,186.34) --
	(397.80,186.34) --
	(397.80,187.06) --
	(398.28,187.06) --
	(398.28,187.06) --
	(398.75,187.06) --
	(398.75,187.06) --
	(399.23,187.06) --
	(399.23,187.06) --
	(399.71,187.06) --
	(399.71,187.06) --
	(400.19,187.06) --
	(400.19,187.78) --
	(400.67,187.78) --
	(400.67,187.78) --
	(401.14,187.78) --
	(401.14,187.78) --
	(401.62,187.78) --
	(401.62,187.78) --
	(402.10,187.78) --
	(402.10,188.50) --
	(402.58,188.50) --
	(402.58,188.50) --
	(403.05,188.50) --
	(403.05,188.50) --
	(403.53,188.50) --
	(403.53,189.21) --
	(404.01,189.21) --
	(404.01,189.21) --
	(404.49,189.21) --
	(404.49,189.21) --
	(404.97,189.21) --
	(404.97,189.93) --
	(405.44,189.93) --
	(405.44,189.93) --
	(405.92,189.93) --
	(405.92,189.93) --
	(406.40,189.93) --
	(406.40,190.65) --
	(406.88,190.65) --
	(406.88,190.65) --
	(407.35,190.65) --
	(407.35,190.65) --
	(407.83,190.65) --
	(407.83,191.37) --
	(408.31,191.37) --
	(408.31,191.37) --
	(408.79,191.37) --
	(408.79,192.08) --
	(409.27,192.08) --
	(409.27,192.08) --
	(409.74,192.08) --
	(409.74,192.08) --
	(410.22,192.08) --
	(410.22,192.80) --
	(410.70,192.80) --
	(410.70,192.80) --
	(411.18,192.80) --
	(411.18,193.52) --
	(411.65,193.52) --
	(411.65,194.24) --
	(412.13,194.24) --
	(412.13,194.24) --
	(412.61,194.24) --
	(412.61,194.95) --
	(413.09,194.95) --
	(413.09,195.67) --
	(413.57,195.67) --
	(413.57,195.67) --
	(414.04,195.67) --
	(414.04,196.39) --
	(414.52,196.39) --
	(414.52,197.11) --
	(415.00,197.11) --
	(415.00,198.54) --
	(415.48,198.54) --
	(415.48,202.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.48,152.22) --
	(265.48,239.84);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.53,156.04) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.53,177.57) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.53,199.10) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.53,220.63) {0.1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.73,159.07) --
	(265.48,159.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.73,180.60) --
	(265.48,180.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.73,202.13) --
	(265.48,202.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.73,223.66) --
	(265.48,223.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.48,152.22) --
	(422.62,152.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14,149.47) --
	(272.14,152.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,149.47) --
	(307.98,152.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.81,149.47) --
	(343.81,152.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.64,149.47) --
	(379.64,152.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.48,149.47) --
	(415.48,152.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.14,141.21) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.98,141.21) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.81,141.21) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.64,141.21) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (415.48,141.21) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (265.48,247.91) {Projected model};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.79,  5.50) rectangle (236.45,134.00);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.81, 23.72) rectangle (230.95,111.34);
\definecolor{drawColor}{RGB}{1,31,75}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.95, 66.25) --
	( 81.43, 66.25) --
	( 81.43, 64.96) --
	( 81.91, 64.96) --
	( 81.91, 64.96) --
	( 82.39, 64.96) --
	( 82.39, 63.68) --
	( 82.86, 63.68) --
	( 82.86, 62.39) --
	( 83.34, 62.39) --
	( 83.34, 61.11) --
	( 83.82, 61.11) --
	( 83.82, 59.82) --
	( 84.30, 59.82) --
	( 84.30, 62.39) --
	( 84.77, 62.39) --
	( 84.77, 61.11) --
	( 85.25, 61.11) --
	( 85.25, 61.11) --
	( 85.73, 61.11) --
	( 85.73, 62.39) --
	( 86.21, 62.39) --
	( 86.21, 61.11) --
	( 86.69, 61.11) --
	( 86.69, 59.82) --
	( 87.16, 59.82) --
	( 87.16, 59.82) --
	( 87.64, 59.82) --
	( 87.64, 62.39) --
	( 88.12, 62.39) --
	( 88.12, 61.11) --
	( 88.60, 61.11) --
	( 88.60, 61.11) --
	( 89.07, 61.11) --
	( 89.07, 59.82) --
	( 89.55, 59.82) --
	( 89.55, 59.82) --
	( 90.03, 59.82) --
	( 90.03, 61.11) --
	( 90.51, 61.11) --
	( 90.51, 61.11) --
	( 90.99, 61.11) --
	( 90.99, 62.39) --
	( 91.46, 62.39) --
	( 91.46, 63.68) --
	( 91.94, 63.68) --
	( 91.94, 63.68) --
	( 92.42, 63.68) --
	( 92.42, 63.68) --
	( 92.90, 63.68) --
	( 92.90, 64.96) --
	( 93.37, 64.96) --
	( 93.37, 63.68) --
	( 93.85, 63.68) --
	( 93.85, 62.39) --
	( 94.33, 62.39) --
	( 94.33, 63.68) --
	( 94.81, 63.68) --
	( 94.81, 64.96) --
	( 95.29, 64.96) --
	( 95.29, 68.82) --
	( 95.76, 68.82) --
	( 95.76, 68.82) --
	( 96.24, 68.82) --
	( 96.24, 70.10) --
	( 96.72, 70.10) --
	( 96.72, 68.82) --
	( 97.20, 68.82) --
	( 97.20, 67.53) --
	( 97.67, 67.53) --
	( 97.67, 67.53) --
	( 98.15, 67.53) --
	( 98.15, 66.25) --
	( 98.63, 66.25) --
	( 98.63, 66.25) --
	( 99.11, 66.25) --
	( 99.11, 67.53) --
	( 99.59, 67.53) --
	( 99.59, 66.25) --
	(100.06, 66.25) --
	(100.06, 64.96) --
	(100.54, 64.96) --
	(100.54, 63.68) --
	(101.02, 63.68) --
	(101.02, 63.68) --
	(101.50, 63.68) --
	(101.50, 62.39) --
	(101.97, 62.39) --
	(101.97, 61.11) --
	(102.45, 61.11) --
	(102.45, 59.82) --
	(102.93, 59.82) --
	(102.93, 59.82) --
	(103.41, 59.82) --
	(103.41, 62.39) --
	(103.89, 62.39) --
	(103.89, 61.11) --
	(104.36, 61.11) --
	(104.36, 59.82) --
	(104.84, 59.82) --
	(104.84, 59.82) --
	(105.32, 59.82) --
	(105.32, 59.82) --
	(105.80, 59.82) --
	(105.80, 62.39) --
	(106.27, 62.39) --
	(106.27, 62.39) --
	(106.75, 62.39) --
	(106.75, 63.68) --
	(107.23, 63.68) --
	(107.23, 62.39) --
	(107.71, 62.39) --
	(107.71, 62.39) --
	(108.19, 62.39) --
	(108.19, 62.39) --
	(108.66, 62.39) --
	(108.66, 61.11) --
	(109.14, 61.11) --
	(109.14, 61.11) --
	(109.62, 61.11) --
	(109.62, 61.11) --
	(110.10, 61.11) --
	(110.10, 59.82) --
	(110.57, 59.82) --
	(110.57, 62.39) --
	(111.05, 62.39) --
	(111.05, 61.11) --
	(111.53, 61.11) --
	(111.53, 59.82) --
	(112.01, 59.82) --
	(112.01, 59.82) --
	(112.49, 59.82) --
	(112.49, 59.82) --
	(112.96, 59.82) --
	(112.96, 58.54) --
	(113.44, 58.54) --
	(113.44, 57.25) --
	(113.92, 57.25) --
	(113.92, 55.97) --
	(114.40, 55.97) --
	(114.40, 54.68) --
	(114.87, 54.68) --
	(114.87, 54.68) --
	(115.35, 54.68) --
	(115.35, 55.97) --
	(115.83, 55.97) --
	(115.83, 57.25) --
	(116.31, 57.25) --
	(116.31, 59.82) --
	(116.79, 59.82) --
	(116.79, 58.54) --
	(117.26, 58.54) --
	(117.26, 58.54) --
	(117.74, 58.54) --
	(117.74, 57.25) --
	(118.22, 57.25) --
	(118.22, 58.54) --
	(118.70, 58.54) --
	(118.70, 57.25) --
	(119.18, 57.25) --
	(119.18, 59.82) --
	(119.65, 59.82) --
	(119.65, 59.82) --
	(120.13, 59.82) --
	(120.13, 59.82) --
	(120.61, 59.82) --
	(120.61, 58.54) --
	(121.09, 58.54) --
	(121.09, 57.25) --
	(121.56, 57.25) --
	(121.56, 55.97) --
	(122.04, 55.97) --
	(122.04, 54.68) --
	(122.52, 54.68) --
	(122.52, 53.40) --
	(123.00, 53.40) --
	(123.00, 53.40) --
	(123.48, 53.40) --
	(123.48, 52.11) --
	(123.95, 52.11) --
	(123.95, 50.83) --
	(124.43, 50.83) --
	(124.43, 49.54) --
	(124.91, 49.54) --
	(124.91, 48.26) --
	(125.39, 48.26) --
	(125.39, 49.54) --
	(125.86, 49.54) --
	(125.86, 49.54) --
	(126.34, 49.54) --
	(126.34, 48.26) --
	(126.82, 48.26) --
	(126.82, 54.68) --
	(127.30, 54.68) --
	(127.30, 53.40) --
	(127.78, 53.40) --
	(127.78, 53.40) --
	(128.25, 53.40) --
	(128.25, 53.40) --
	(128.73, 53.40) --
	(128.73, 57.25) --
	(129.21, 57.25) --
	(129.21, 57.25) --
	(129.69, 57.25) --
	(129.69, 55.97) --
	(130.16, 55.97) --
	(130.16, 55.97) --
	(130.64, 55.97) --
	(130.64, 54.68) --
	(131.12, 54.68) --
	(131.12, 55.97) --
	(131.60, 55.97) --
	(131.60, 54.68) --
	(132.08, 54.68) --
	(132.08, 54.68) --
	(132.55, 54.68) --
	(132.55, 54.68) --
	(133.03, 54.68) --
	(133.03, 58.54) --
	(133.51, 58.54) --
	(133.51, 57.25) --
	(133.99, 57.25) --
	(133.99, 57.25) --
	(134.46, 57.25) --
	(134.46, 55.97) --
	(134.94, 55.97) --
	(134.94, 54.68) --
	(135.42, 54.68) --
	(135.42, 54.68) --
	(135.90, 54.68) --
	(135.90, 53.40) --
	(136.38, 53.40) --
	(136.38, 54.68) --
	(136.85, 54.68) --
	(136.85, 57.25) --
	(137.33, 57.25) --
	(137.33, 57.25) --
	(137.81, 57.25) --
	(137.81, 57.25) --
	(138.29, 57.25) --
	(138.29, 55.97) --
	(138.76, 55.97) --
	(138.76, 54.68) --
	(139.24, 54.68) --
	(139.24, 55.97) --
	(139.72, 55.97) --
	(139.72, 54.68) --
	(140.20, 54.68) --
	(140.20, 53.40) --
	(140.68, 53.40) --
	(140.68, 52.11) --
	(141.15, 52.11) --
	(141.15, 50.83) --
	(141.63, 50.83) --
	(141.63, 50.83) --
	(142.11, 50.83) --
	(142.11, 52.11) --
	(142.59, 52.11) --
	(142.59, 50.83) --
	(143.06, 50.83) --
	(143.06, 54.68) --
	(143.54, 54.68) --
	(143.54, 55.97) --
	(144.02, 55.97) --
	(144.02, 55.97) --
	(144.50, 55.97) --
	(144.50, 54.68) --
	(144.98, 54.68) --
	(144.98, 54.68) --
	(145.45, 54.68) --
	(145.45, 57.25) --
	(145.93, 57.25) --
	(145.93, 55.97) --
	(146.41, 55.97) --
	(146.41, 57.25) --
	(146.89, 57.25) --
	(146.89, 58.54) --
	(147.36, 58.54) --
	(147.36, 59.82) --
	(147.84, 59.82) --
	(147.84, 59.82) --
	(148.32, 59.82) --
	(148.32, 58.54) --
	(148.80, 58.54) --
	(148.80, 58.54) --
	(149.28, 58.54) --
	(149.28, 57.25) --
	(149.75, 57.25) --
	(149.75, 61.11) --
	(150.23, 61.11) --
	(150.23, 59.82) --
	(150.71, 59.82) --
	(150.71, 61.11) --
	(151.19, 61.11) --
	(151.19, 61.11) --
	(151.66, 61.11) --
	(151.66, 59.82) --
	(152.14, 59.82) --
	(152.14, 62.39) --
	(152.62, 62.39) --
	(152.62, 63.68) --
	(153.10, 63.68) --
	(153.10, 64.96) --
	(153.58, 64.96) --
	(153.58, 66.25) --
	(154.05, 66.25) --
	(154.05, 66.25) --
	(154.53, 66.25) --
	(154.53, 66.25) --
	(155.01, 66.25) --
	(155.01, 68.82) --
	(155.49, 68.82) --
	(155.49, 68.82) --
	(155.96, 68.82) --
	(155.96, 67.53) --
	(156.44, 67.53) --
	(156.44, 68.82) --
	(156.92, 68.82) --
	(156.92, 68.82) --
	(157.40, 68.82) --
	(157.40, 67.53) --
	(157.88, 67.53) --
	(157.88, 68.82) --
	(158.35, 68.82) --
	(158.35, 70.10) --
	(158.83, 70.10) --
	(158.83, 68.82) --
	(159.31, 68.82) --
	(159.31, 71.39) --
	(159.79, 71.39) --
	(159.79, 71.39) --
	(160.26, 71.39) --
	(160.26, 70.10) --
	(160.74, 70.10) --
	(160.74, 71.39) --
	(161.22, 71.39) --
	(161.22, 70.10) --
	(161.70, 70.10) --
	(161.70, 72.67) --
	(162.18, 72.67) --
	(162.18, 71.39) --
	(162.65, 71.39) --
	(162.65, 71.39) --
	(163.13, 71.39) --
	(163.13, 70.10) --
	(163.61, 70.10) --
	(163.61, 70.10) --
	(164.09, 70.10) --
	(164.09, 68.82) --
	(164.56, 68.82) --
	(164.56, 70.10) --
	(165.04, 70.10) --
	(165.04, 72.67) --
	(165.52, 72.67) --
	(165.52, 72.67) --
	(166.00, 72.67) --
	(166.00, 75.24) --
	(166.48, 75.24) --
	(166.48, 75.24) --
	(166.95, 75.24) --
	(166.95, 73.96) --
	(167.43, 73.96) --
	(167.43, 75.24) --
	(167.91, 75.24) --
	(167.91, 76.52) --
	(168.39, 76.52) --
	(168.39, 76.52) --
	(168.86, 76.52) --
	(168.86, 75.24) --
	(169.34, 75.24) --
	(169.34, 73.96) --
	(169.82, 73.96) --
	(169.82, 73.96) --
	(170.30, 73.96) --
	(170.30, 72.67) --
	(170.78, 72.67) --
	(170.78, 71.39) --
	(171.25, 71.39) --
	(171.25, 72.67) --
	(171.73, 72.67) --
	(171.73, 71.39) --
	(172.21, 71.39) --
	(172.21, 70.10) --
	(172.69, 70.10) --
	(172.69, 71.39) --
	(173.16, 71.39) --
	(173.16, 70.10) --
	(173.64, 70.10) --
	(173.64, 70.10) --
	(174.12, 70.10) --
	(174.12, 71.39) --
	(174.60, 71.39) --
	(174.60, 71.39) --
	(175.08, 71.39) --
	(175.08, 70.10) --
	(175.55, 70.10) --
	(175.55, 72.67) --
	(176.03, 72.67) --
	(176.03, 73.96) --
	(176.51, 73.96) --
	(176.51, 73.96) --
	(176.99, 73.96) --
	(176.99, 76.52) --
	(177.46, 76.52) --
	(177.46, 79.09) --
	(177.94, 79.09) --
	(177.94, 77.81) --
	(178.42, 77.81) --
	(178.42, 77.81) --
	(178.90, 77.81) --
	(178.90, 77.81) --
	(179.38, 77.81) --
	(179.38, 77.81) --
	(179.85, 77.81) --
	(179.85, 76.52) --
	(180.33, 76.52) --
	(180.33, 75.24) --
	(180.81, 75.24) --
	(180.81, 73.96) --
	(181.29, 73.96) --
	(181.29, 73.96) --
	(181.76, 73.96) --
	(181.76, 72.67) --
	(182.24, 72.67) --
	(182.24, 72.67) --
	(182.72, 72.67) --
	(182.72, 71.39) --
	(183.20, 71.39) --
	(183.20, 71.39) --
	(183.68, 71.39) --
	(183.68, 70.10) --
	(184.15, 70.10) --
	(184.15, 68.82) --
	(184.63, 68.82) --
	(184.63, 70.10) --
	(185.11, 70.10) --
	(185.11, 72.67) --
	(185.59, 72.67) --
	(185.59, 72.67) --
	(186.06, 72.67) --
	(186.06, 71.39) --
	(186.54, 71.39) --
	(186.54, 72.67) --
	(187.02, 72.67) --
	(187.02, 75.24) --
	(187.50, 75.24) --
	(187.50, 75.24) --
	(187.98, 75.24) --
	(187.98, 75.24) --
	(188.45, 75.24) --
	(188.45, 75.24) --
	(188.93, 75.24) --
	(188.93, 76.52) --
	(189.41, 76.52) --
	(189.41, 79.09) --
	(189.89, 79.09) --
	(189.89, 79.09) --
	(190.37, 79.09) --
	(190.37, 77.81) --
	(190.84, 77.81) --
	(190.84, 76.52) --
	(191.32, 76.52) --
	(191.32, 76.52) --
	(191.80, 76.52) --
	(191.80, 75.24) --
	(192.28, 75.24) --
	(192.28, 73.96) --
	(192.75, 73.96) --
	(192.75, 72.67) --
	(193.23, 72.67) --
	(193.23, 72.67) --
	(193.71, 72.67) --
	(193.71, 73.96) --
	(194.19, 73.96) --
	(194.19, 75.24) --
	(194.67, 75.24) --
	(194.67, 75.24) --
	(195.14, 75.24) --
	(195.14, 73.96) --
	(195.62, 73.96) --
	(195.62, 73.96) --
	(196.10, 73.96) --
	(196.10, 73.96) --
	(196.58, 73.96) --
	(196.58, 73.96) --
	(197.05, 73.96) --
	(197.05, 76.52) --
	(197.53, 76.52) --
	(197.53, 75.24) --
	(198.01, 75.24) --
	(198.01, 76.52) --
	(198.49, 76.52) --
	(198.49, 77.81) --
	(198.97, 77.81) --
	(198.97, 77.81) --
	(199.44, 77.81) --
	(199.44, 76.52) --
	(199.92, 76.52) --
	(199.92, 76.52) --
	(200.40, 76.52) --
	(200.40, 77.81) --
	(200.88, 77.81) --
	(200.88, 76.52) --
	(201.35, 76.52) --
	(201.35, 75.24) --
	(201.83, 75.24) --
	(201.83, 76.52) --
	(202.31, 76.52) --
	(202.31, 79.09) --
	(202.79, 79.09) --
	(202.79, 79.09) --
	(203.27, 79.09) --
	(203.27, 77.81) --
	(203.74, 77.81) --
	(203.74, 77.81) --
	(204.22, 77.81) --
	(204.22, 77.81) --
	(204.70, 77.81) --
	(204.70, 79.09) --
	(205.18, 79.09) --
	(205.18, 80.38) --
	(205.65, 80.38) --
	(205.65, 80.38) --
	(206.13, 80.38) --
	(206.13, 81.66) --
	(206.61, 81.66) --
	(206.61, 81.66) --
	(207.09, 81.66) --
	(207.09, 81.66) --
	(207.57, 81.66) --
	(207.57, 82.95) --
	(208.04, 82.95) --
	(208.04, 84.23) --
	(208.52, 84.23) --
	(208.52, 84.23) --
	(209.00, 84.23) --
	(209.00, 82.95) --
	(209.48, 82.95) --
	(209.48, 81.66) --
	(209.95, 81.66) --
	(209.95, 80.38) --
	(210.43, 80.38) --
	(210.43, 80.38) --
	(210.91, 80.38) --
	(210.91, 80.38) --
	(211.39, 80.38) --
	(211.39, 79.09) --
	(211.87, 79.09) --
	(211.87, 79.09) --
	(212.34, 79.09) --
	(212.34, 80.38) --
	(212.82, 80.38) --
	(212.82, 79.09) --
	(213.30, 79.09) --
	(213.30, 77.81) --
	(213.78, 77.81) --
	(213.78, 76.52) --
	(214.25, 76.52) --
	(214.25, 75.24) --
	(214.73, 75.24) --
	(214.73, 75.24) --
	(215.21, 75.24) --
	(215.21, 75.24) --
	(215.69, 75.24) --
	(215.69, 73.96) --
	(216.17, 73.96) --
	(216.17, 72.67) --
	(216.64, 72.67) --
	(216.64, 73.96) --
	(217.12, 73.96) --
	(217.12, 72.67) --
	(217.60, 72.67) --
	(217.60, 72.67) --
	(218.08, 72.67) --
	(218.08, 71.39) --
	(218.55, 71.39) --
	(218.55, 71.39) --
	(219.03, 71.39) --
	(219.03, 71.39) --
	(219.51, 71.39) --
	(219.51, 72.67) --
	(219.99, 72.67) --
	(219.99, 72.67) --
	(220.47, 72.67) --
	(220.47, 71.39) --
	(220.94, 71.39) --
	(220.94, 73.96) --
	(221.42, 73.96) --
	(221.42, 72.67) --
	(221.90, 72.67) --
	(221.90, 71.39) --
	(222.38, 71.39) --
	(222.38, 70.10) --
	(222.85, 70.10) --
	(222.85, 68.82) --
	(223.33, 68.82) --
	(223.33, 68.82) --
	(223.81, 68.82) --
	(223.81, 67.53);
\definecolor{drawColor}{RGB}{179,205,224}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.95, 73.96) --
	( 81.43, 73.96) --
	( 81.43, 76.52) --
	( 81.91, 76.52) --
	( 81.91, 77.81) --
	( 82.39, 77.81) --
	( 82.39, 79.09) --
	( 82.86, 79.09) --
	( 82.86, 79.09) --
	( 83.34, 79.09) --
	( 83.34, 80.38) --
	( 83.82, 80.38) --
	( 83.82, 81.66) --
	( 84.30, 81.66) --
	( 84.30, 81.66) --
	( 84.77, 81.66) --
	( 84.77, 82.95) --
	( 85.25, 82.95) --
	( 85.25, 84.23) --
	( 85.73, 84.23) --
	( 85.73, 84.23) --
	( 86.21, 84.23) --
	( 86.21, 85.52) --
	( 86.69, 85.52) --
	( 86.69, 85.52) --
	( 87.16, 85.52) --
	( 87.16, 85.52) --
	( 87.64, 85.52) --
	( 87.64, 86.80) --
	( 88.12, 86.80) --
	( 88.12, 86.80) --
	( 88.60, 86.80) --
	( 88.60, 88.09) --
	( 89.07, 88.09) --
	( 89.07, 88.09) --
	( 89.55, 88.09) --
	( 89.55, 88.09) --
	( 90.03, 88.09) --
	( 90.03, 89.37) --
	( 90.51, 89.37) --
	( 90.51, 89.37) --
	( 90.99, 89.37) --
	( 90.99, 89.37) --
	( 91.46, 89.37) --
	( 91.46, 90.66) --
	( 91.94, 90.66) --
	( 91.94, 90.66) --
	( 92.42, 90.66) --
	( 92.42, 90.66) --
	( 92.90, 90.66) --
	( 92.90, 91.94) --
	( 93.37, 91.94) --
	( 93.37, 91.94) --
	( 93.85, 91.94) --
	( 93.85, 91.94) --
	( 94.33, 91.94) --
	( 94.33, 93.23) --
	( 94.81, 93.23) --
	( 94.81, 93.23) --
	( 95.29, 93.23) --
	( 95.29, 93.23) --
	( 95.76, 93.23) --
	( 95.76, 93.23) --
	( 96.24, 93.23) --
	( 96.24, 94.51) --
	( 96.72, 94.51) --
	( 96.72, 94.51) --
	( 97.20, 94.51) --
	( 97.20, 94.51) --
	( 97.67, 94.51) --
	( 97.67, 94.51) --
	( 98.15, 94.51) --
	( 98.15, 94.51) --
	( 98.63, 94.51) --
	( 98.63, 95.80) --
	( 99.11, 95.80) --
	( 99.11, 95.80) --
	( 99.59, 95.80) --
	( 99.59, 95.80) --
	(100.06, 95.80) --
	(100.06, 95.80) --
	(100.54, 95.80) --
	(100.54, 97.08) --
	(101.02, 97.08) --
	(101.02, 97.08) --
	(101.50, 97.08) --
	(101.50, 97.08) --
	(101.97, 97.08) --
	(101.97, 97.08) --
	(102.45, 97.08) --
	(102.45, 97.08) --
	(102.93, 97.08) --
	(102.93, 97.08) --
	(103.41, 97.08) --
	(103.41, 98.37) --
	(103.89, 98.37) --
	(103.89, 98.37) --
	(104.36, 98.37) --
	(104.36, 98.37) --
	(104.84, 98.37) --
	(104.84, 98.37) --
	(105.32, 98.37) --
	(105.32, 98.37) --
	(105.80, 98.37) --
	(105.80, 98.37) --
	(106.27, 98.37) --
	(106.27, 99.65) --
	(106.75, 99.65) --
	(106.75, 99.65) --
	(107.23, 99.65) --
	(107.23, 99.65) --
	(107.71, 99.65) --
	(107.71, 99.65) --
	(108.19, 99.65) --
	(108.19, 99.65) --
	(108.66, 99.65) --
	(108.66, 99.65) --
	(109.14, 99.65) --
	(109.14,100.94) --
	(109.62,100.94) --
	(109.62,100.94) --
	(110.10,100.94) --
	(110.10,100.94) --
	(110.57,100.94) --
	(110.57,100.94) --
	(111.05,100.94) --
	(111.05,100.94) --
	(111.53,100.94) --
	(111.53,100.94) --
	(112.01,100.94) --
	(112.01,100.94) --
	(112.49,100.94) --
	(112.49,100.94) --
	(112.96,100.94) --
	(112.96,102.22) --
	(113.44,102.22) --
	(113.44,102.22) --
	(113.92,102.22) --
	(113.92,102.22) --
	(114.40,102.22) --
	(114.40,102.22) --
	(114.87,102.22) --
	(114.87,102.22) --
	(115.35,102.22) --
	(115.35,102.22) --
	(115.83,102.22) --
	(115.83,102.22) --
	(116.31,102.22) --
	(116.31,102.22) --
	(116.79,102.22) --
	(116.79,102.22) --
	(117.26,102.22) --
	(117.26,103.50) --
	(117.74,103.50) --
	(117.74,103.50) --
	(118.22,103.50) --
	(118.22,103.50) --
	(118.70,103.50) --
	(118.70,103.50) --
	(119.18,103.50) --
	(119.18,103.50) --
	(119.65,103.50) --
	(119.65,103.50) --
	(120.13,103.50) --
	(120.13,103.50) --
	(120.61,103.50) --
	(120.61,103.50) --
	(121.09,103.50) --
	(121.09,103.50) --
	(121.56,103.50) --
	(121.56,103.50) --
	(122.04,103.50) --
	(122.04,104.79) --
	(122.52,104.79) --
	(122.52,104.79) --
	(123.00,104.79) --
	(123.00,104.79) --
	(123.48,104.79) --
	(123.48,104.79) --
	(123.95,104.79) --
	(123.95,104.79) --
	(124.43,104.79) --
	(124.43,104.79) --
	(124.91,104.79) --
	(124.91,104.79) --
	(125.39,104.79) --
	(125.39,104.79) --
	(125.86,104.79) --
	(125.86,104.79) --
	(126.34,104.79) --
	(126.34,104.79) --
	(126.82,104.79) --
	(126.82,104.79) --
	(127.30,104.79) --
	(127.30,104.79) --
	(127.78,104.79) --
	(127.78,104.79) --
	(128.25,104.79) --
	(128.25,104.79) --
	(128.73,104.79) --
	(128.73,104.79) --
	(129.21,104.79) --
	(129.21,106.07) --
	(129.69,106.07) --
	(129.69,106.07) --
	(130.16,106.07) --
	(130.16,106.07) --
	(130.64,106.07) --
	(130.64,106.07) --
	(131.12,106.07) --
	(131.12,106.07) --
	(131.60,106.07) --
	(131.60,106.07) --
	(132.08,106.07) --
	(132.08,106.07) --
	(132.55,106.07) --
	(132.55,106.07) --
	(133.03,106.07) --
	(133.03,106.07) --
	(133.51,106.07) --
	(133.51,106.07) --
	(133.99,106.07) --
	(133.99,106.07) --
	(134.46,106.07) --
	(134.46,106.07) --
	(134.94,106.07) --
	(134.94,106.07) --
	(135.42,106.07) --
	(135.42,106.07) --
	(135.90,106.07) --
	(135.90,106.07) --
	(136.38,106.07) --
	(136.38,106.07) --
	(136.85,106.07) --
	(136.85,106.07) --
	(137.33,106.07) --
	(137.33,106.07) --
	(137.81,106.07) --
	(137.81,106.07) --
	(138.29,106.07) --
	(138.29,106.07) --
	(138.76,106.07) --
	(138.76,106.07) --
	(139.24,106.07) --
	(139.24,106.07) --
	(139.72,106.07) --
	(139.72,106.07) --
	(140.20,106.07) --
	(140.20,106.07) --
	(140.68,106.07) --
	(140.68,106.07) --
	(141.15,106.07) --
	(141.15,106.07) --
	(141.63,106.07) --
	(141.63,106.07) --
	(142.11,106.07) --
	(142.11,107.36) --
	(142.59,107.36) --
	(142.59,107.36) --
	(143.06,107.36) --
	(143.06,107.36) --
	(143.54,107.36) --
	(143.54,107.36) --
	(144.02,107.36) --
	(144.02,107.36) --
	(144.50,107.36) --
	(144.50,107.36) --
	(144.98,107.36) --
	(144.98,107.36) --
	(145.45,107.36) --
	(145.45,107.36) --
	(145.93,107.36) --
	(145.93,107.36) --
	(146.41,107.36) --
	(146.41,107.36) --
	(146.89,107.36) --
	(146.89,107.36) --
	(147.36,107.36) --
	(147.36,107.36) --
	(147.84,107.36) --
	(147.84,107.36) --
	(148.32,107.36) --
	(148.32,107.36) --
	(148.80,107.36) --
	(148.80,107.36) --
	(149.28,107.36) --
	(149.28,107.36) --
	(149.75,107.36) --
	(149.75,107.36) --
	(150.23,107.36) --
	(150.23,107.36) --
	(150.71,107.36) --
	(150.71,107.36) --
	(151.19,107.36) --
	(151.19,107.36) --
	(151.66,107.36) --
	(151.66,107.36) --
	(152.14,107.36) --
	(152.14,107.36) --
	(152.62,107.36) --
	(152.62,107.36) --
	(153.10,107.36) --
	(153.10,107.36) --
	(153.58,107.36) --
	(153.58,106.07) --
	(154.05,106.07) --
	(154.05,106.07) --
	(154.53,106.07) --
	(154.53,106.07) --
	(155.01,106.07) --
	(155.01,106.07) --
	(155.49,106.07) --
	(155.49,106.07) --
	(155.96,106.07) --
	(155.96,106.07) --
	(156.44,106.07) --
	(156.44,106.07) --
	(156.92,106.07) --
	(156.92,106.07) --
	(157.40,106.07) --
	(157.40,106.07) --
	(157.88,106.07) --
	(157.88,106.07) --
	(158.35,106.07) --
	(158.35,106.07) --
	(158.83,106.07) --
	(158.83,106.07) --
	(159.31,106.07) --
	(159.31,106.07) --
	(159.79,106.07) --
	(159.79,106.07) --
	(160.26,106.07) --
	(160.26,106.07) --
	(160.74,106.07) --
	(160.74,106.07) --
	(161.22,106.07) --
	(161.22,106.07) --
	(161.70,106.07) --
	(161.70,106.07) --
	(162.18,106.07) --
	(162.18,106.07) --
	(162.65,106.07) --
	(162.65,106.07) --
	(163.13,106.07) --
	(163.13,106.07) --
	(163.61,106.07) --
	(163.61,106.07) --
	(164.09,106.07) --
	(164.09,106.07) --
	(164.56,106.07) --
	(164.56,106.07) --
	(165.04,106.07) --
	(165.04,106.07) --
	(165.52,106.07) --
	(165.52,106.07) --
	(166.00,106.07) --
	(166.00,106.07) --
	(166.48,106.07) --
	(166.48,106.07) --
	(166.95,106.07) --
	(166.95,104.79) --
	(167.43,104.79) --
	(167.43,104.79) --
	(167.91,104.79) --
	(167.91,104.79) --
	(168.39,104.79) --
	(168.39,104.79) --
	(168.86,104.79) --
	(168.86,104.79) --
	(169.34,104.79) --
	(169.34,104.79) --
	(169.82,104.79) --
	(169.82,104.79) --
	(170.30,104.79) --
	(170.30,104.79) --
	(170.78,104.79) --
	(170.78,104.79) --
	(171.25,104.79) --
	(171.25,104.79) --
	(171.73,104.79) --
	(171.73,104.79) --
	(172.21,104.79) --
	(172.21,104.79) --
	(172.69,104.79) --
	(172.69,104.79) --
	(173.16,104.79) --
	(173.16,104.79) --
	(173.64,104.79) --
	(173.64,104.79) --
	(174.12,104.79) --
	(174.12,103.50) --
	(174.60,103.50) --
	(174.60,103.50) --
	(175.08,103.50) --
	(175.08,103.50) --
	(175.55,103.50) --
	(175.55,103.50) --
	(176.03,103.50) --
	(176.03,103.50) --
	(176.51,103.50) --
	(176.51,103.50) --
	(176.99,103.50) --
	(176.99,103.50) --
	(177.46,103.50) --
	(177.46,103.50) --
	(177.94,103.50) --
	(177.94,103.50) --
	(178.42,103.50) --
	(178.42,103.50) --
	(178.90,103.50) --
	(178.90,103.50) --
	(179.38,103.50) --
	(179.38,102.22) --
	(179.85,102.22) --
	(179.85,102.22) --
	(180.33,102.22) --
	(180.33,102.22) --
	(180.81,102.22) --
	(180.81,102.22) --
	(181.29,102.22) --
	(181.29,102.22) --
	(181.76,102.22) --
	(181.76,102.22) --
	(182.24,102.22) --
	(182.24,102.22) --
	(182.72,102.22) --
	(182.72,102.22) --
	(183.20,102.22) --
	(183.20,102.22) --
	(183.68,102.22) --
	(183.68,102.22) --
	(184.15,102.22) --
	(184.15,100.94) --
	(184.63,100.94) --
	(184.63,100.94) --
	(185.11,100.94) --
	(185.11,100.94) --
	(185.59,100.94) --
	(185.59,100.94) --
	(186.06,100.94) --
	(186.06,100.94) --
	(186.54,100.94) --
	(186.54,100.94) --
	(187.02,100.94) --
	(187.02,100.94) --
	(187.50,100.94) --
	(187.50,100.94) --
	(187.98,100.94) --
	(187.98, 99.65) --
	(188.45, 99.65) --
	(188.45, 99.65) --
	(188.93, 99.65) --
	(188.93, 99.65) --
	(189.41, 99.65) --
	(189.41, 99.65) --
	(189.89, 99.65) --
	(189.89, 99.65) --
	(190.37, 99.65) --
	(190.37, 99.65) --
	(190.84, 99.65) --
	(190.84, 99.65) --
	(191.32, 99.65) --
	(191.32, 98.37) --
	(191.80, 98.37) --
	(191.80, 98.37) --
	(192.28, 98.37) --
	(192.28, 98.37) --
	(192.75, 98.37) --
	(192.75, 98.37) --
	(193.23, 98.37) --
	(193.23, 98.37) --
	(193.71, 98.37) --
	(193.71, 98.37) --
	(194.19, 98.37) --
	(194.19, 98.37) --
	(194.67, 98.37) --
	(194.67, 97.08) --
	(195.14, 97.08) --
	(195.14, 97.08) --
	(195.62, 97.08) --
	(195.62, 97.08) --
	(196.10, 97.08) --
	(196.10, 97.08) --
	(196.58, 97.08) --
	(196.58, 97.08) --
	(197.05, 97.08) --
	(197.05, 97.08) --
	(197.53, 97.08) --
	(197.53, 95.80) --
	(198.01, 95.80) --
	(198.01, 95.80) --
	(198.49, 95.80) --
	(198.49, 95.80) --
	(198.97, 95.80) --
	(198.97, 95.80) --
	(199.44, 95.80) --
	(199.44, 95.80) --
	(199.92, 95.80) --
	(199.92, 94.51) --
	(200.40, 94.51) --
	(200.40, 94.51) --
	(200.88, 94.51) --
	(200.88, 94.51) --
	(201.35, 94.51) --
	(201.35, 94.51) --
	(201.83, 94.51) --
	(201.83, 94.51) --
	(202.31, 94.51) --
	(202.31, 93.23) --
	(202.79, 93.23) --
	(202.79, 93.23) --
	(203.27, 93.23) --
	(203.27, 93.23) --
	(203.74, 93.23) --
	(203.74, 93.23) --
	(204.22, 93.23) --
	(204.22, 93.23) --
	(204.70, 93.23) --
	(204.70, 91.94) --
	(205.18, 91.94) --
	(205.18, 91.94) --
	(205.65, 91.94) --
	(205.65, 91.94) --
	(206.13, 91.94) --
	(206.13, 91.94) --
	(206.61, 91.94) --
	(206.61, 90.66) --
	(207.09, 90.66) --
	(207.09, 90.66) --
	(207.57, 90.66) --
	(207.57, 90.66) --
	(208.04, 90.66) --
	(208.04, 90.66) --
	(208.52, 90.66) --
	(208.52, 89.37) --
	(209.00, 89.37) --
	(209.00, 89.37) --
	(209.48, 89.37) --
	(209.48, 89.37) --
	(209.95, 89.37) --
	(209.95, 88.09) --
	(210.43, 88.09) --
	(210.43, 88.09) --
	(210.91, 88.09) --
	(210.91, 88.09) --
	(211.39, 88.09) --
	(211.39, 86.80) --
	(211.87, 86.80) --
	(211.87, 86.80) --
	(212.34, 86.80) --
	(212.34, 86.80) --
	(212.82, 86.80) --
	(212.82, 85.52) --
	(213.30, 85.52) --
	(213.30, 85.52) --
	(213.78, 85.52) --
	(213.78, 85.52) --
	(214.25, 85.52) --
	(214.25, 84.23) --
	(214.73, 84.23) --
	(214.73, 84.23) --
	(215.21, 84.23) --
	(215.21, 84.23) --
	(215.69, 84.23) --
	(215.69, 82.95) --
	(216.17, 82.95) --
	(216.17, 82.95) --
	(216.64, 82.95) --
	(216.64, 81.66) --
	(217.12, 81.66) --
	(217.12, 81.66) --
	(217.60, 81.66) --
	(217.60, 80.38) --
	(218.08, 80.38) --
	(218.08, 80.38) --
	(218.55, 80.38) --
	(218.55, 79.09) --
	(219.03, 79.09) --
	(219.03, 79.09) --
	(219.51, 79.09) --
	(219.51, 77.81) --
	(219.99, 77.81) --
	(219.99, 77.81) --
	(220.47, 77.81) --
	(220.47, 76.52) --
	(220.94, 76.52) --
	(220.94, 75.24) --
	(221.42, 75.24) --
	(221.42, 73.96) --
	(221.90, 73.96) --
	(221.90, 72.67) --
	(222.38, 72.67) --
	(222.38, 71.39) --
	(222.85, 71.39) --
	(222.85, 70.10) --
	(223.33, 70.10) --
	(223.33, 68.82) --
	(223.81, 68.82) --
	(223.81, 67.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.95, 66.25) --
	( 81.43, 66.25) --
	( 81.43, 64.96) --
	( 81.91, 64.96) --
	( 81.91, 63.68) --
	( 82.39, 63.68) --
	( 82.39, 62.39) --
	( 82.86, 62.39) --
	( 82.86, 61.11) --
	( 83.34, 61.11) --
	( 83.34, 59.82) --
	( 83.82, 59.82) --
	( 83.82, 58.54) --
	( 84.30, 58.54) --
	( 84.30, 57.25) --
	( 84.77, 57.25) --
	( 84.77, 57.25) --
	( 85.25, 57.25) --
	( 85.25, 55.97) --
	( 85.73, 55.97) --
	( 85.73, 55.97) --
	( 86.21, 55.97) --
	( 86.21, 54.68) --
	( 86.69, 54.68) --
	( 86.69, 54.68) --
	( 87.16, 54.68) --
	( 87.16, 53.40) --
	( 87.64, 53.40) --
	( 87.64, 53.40) --
	( 88.12, 53.40) --
	( 88.12, 52.11) --
	( 88.60, 52.11) --
	( 88.60, 52.11) --
	( 89.07, 52.11) --
	( 89.07, 50.83) --
	( 89.55, 50.83) --
	( 89.55, 50.83) --
	( 90.03, 50.83) --
	( 90.03, 50.83) --
	( 90.51, 50.83) --
	( 90.51, 49.54) --
	( 90.99, 49.54) --
	( 90.99, 49.54) --
	( 91.46, 49.54) --
	( 91.46, 49.54) --
	( 91.94, 49.54) --
	( 91.94, 48.26) --
	( 92.42, 48.26) --
	( 92.42, 48.26) --
	( 92.90, 48.26) --
	( 92.90, 48.26) --
	( 93.37, 48.26) --
	( 93.37, 46.98) --
	( 93.85, 46.98) --
	( 93.85, 46.98) --
	( 94.33, 46.98) --
	( 94.33, 46.98) --
	( 94.81, 46.98) --
	( 94.81, 45.69) --
	( 95.29, 45.69) --
	( 95.29, 45.69) --
	( 95.76, 45.69) --
	( 95.76, 45.69) --
	( 96.24, 45.69) --
	( 96.24, 44.41) --
	( 96.72, 44.41) --
	( 96.72, 44.41) --
	( 97.20, 44.41) --
	( 97.20, 44.41) --
	( 97.67, 44.41) --
	( 97.67, 44.41) --
	( 98.15, 44.41) --
	( 98.15, 43.12) --
	( 98.63, 43.12) --
	( 98.63, 43.12) --
	( 99.11, 43.12) --
	( 99.11, 43.12) --
	( 99.59, 43.12) --
	( 99.59, 43.12) --
	(100.06, 43.12) --
	(100.06, 41.84) --
	(100.54, 41.84) --
	(100.54, 41.84) --
	(101.02, 41.84) --
	(101.02, 41.84) --
	(101.50, 41.84) --
	(101.50, 41.84) --
	(101.97, 41.84) --
	(101.97, 41.84) --
	(102.45, 41.84) --
	(102.45, 40.55) --
	(102.93, 40.55) --
	(102.93, 40.55) --
	(103.41, 40.55) --
	(103.41, 40.55) --
	(103.89, 40.55) --
	(103.89, 40.55) --
	(104.36, 40.55) --
	(104.36, 40.55) --
	(104.84, 40.55) --
	(104.84, 39.27) --
	(105.32, 39.27) --
	(105.32, 39.27) --
	(105.80, 39.27) --
	(105.80, 39.27) --
	(106.27, 39.27) --
	(106.27, 39.27) --
	(106.75, 39.27) --
	(106.75, 39.27) --
	(107.23, 39.27) --
	(107.23, 37.98) --
	(107.71, 37.98) --
	(107.71, 37.98) --
	(108.19, 37.98) --
	(108.19, 37.98) --
	(108.66, 37.98) --
	(108.66, 37.98) --
	(109.14, 37.98) --
	(109.14, 37.98) --
	(109.62, 37.98) --
	(109.62, 37.98) --
	(110.10, 37.98) --
	(110.10, 36.70) --
	(110.57, 36.70) --
	(110.57, 36.70) --
	(111.05, 36.70) --
	(111.05, 36.70) --
	(111.53, 36.70) --
	(111.53, 36.70) --
	(112.01, 36.70) --
	(112.01, 36.70) --
	(112.49, 36.70) --
	(112.49, 36.70) --
	(112.96, 36.70) --
	(112.96, 36.70) --
	(113.44, 36.70) --
	(113.44, 35.41) --
	(113.92, 35.41) --
	(113.92, 35.41) --
	(114.40, 35.41) --
	(114.40, 35.41) --
	(114.87, 35.41) --
	(114.87, 35.41) --
	(115.35, 35.41) --
	(115.35, 35.41) --
	(115.83, 35.41) --
	(115.83, 35.41) --
	(116.31, 35.41) --
	(116.31, 35.41) --
	(116.79, 35.41) --
	(116.79, 34.13) --
	(117.26, 34.13) --
	(117.26, 34.13) --
	(117.74, 34.13) --
	(117.74, 34.13) --
	(118.22, 34.13) --
	(118.22, 34.13) --
	(118.70, 34.13) --
	(118.70, 34.13) --
	(119.18, 34.13) --
	(119.18, 34.13) --
	(119.65, 34.13) --
	(119.65, 34.13) --
	(120.13, 34.13) --
	(120.13, 34.13) --
	(120.61, 34.13) --
	(120.61, 32.84) --
	(121.09, 32.84) --
	(121.09, 32.84) --
	(121.56, 32.84) --
	(121.56, 32.84) --
	(122.04, 32.84) --
	(122.04, 32.84) --
	(122.52, 32.84) --
	(122.52, 32.84) --
	(123.00, 32.84) --
	(123.00, 32.84) --
	(123.48, 32.84) --
	(123.48, 32.84) --
	(123.95, 32.84) --
	(123.95, 32.84) --
	(124.43, 32.84) --
	(124.43, 32.84) --
	(124.91, 32.84) --
	(124.91, 32.84) --
	(125.39, 32.84) --
	(125.39, 31.56) --
	(125.86, 31.56) --
	(125.86, 31.56) --
	(126.34, 31.56) --
	(126.34, 31.56) --
	(126.82, 31.56) --
	(126.82, 31.56) --
	(127.30, 31.56) --
	(127.30, 31.56) --
	(127.78, 31.56) --
	(127.78, 31.56) --
	(128.25, 31.56) --
	(128.25, 31.56) --
	(128.73, 31.56) --
	(128.73, 31.56) --
	(129.21, 31.56) --
	(129.21, 31.56) --
	(129.69, 31.56) --
	(129.69, 31.56) --
	(130.16, 31.56) --
	(130.16, 31.56) --
	(130.64, 31.56) --
	(130.64, 30.27) --
	(131.12, 30.27) --
	(131.12, 30.27) --
	(131.60, 30.27) --
	(131.60, 30.27) --
	(132.08, 30.27) --
	(132.08, 30.27) --
	(132.55, 30.27) --
	(132.55, 30.27) --
	(133.03, 30.27) --
	(133.03, 30.27) --
	(133.51, 30.27) --
	(133.51, 30.27) --
	(133.99, 30.27) --
	(133.99, 30.27) --
	(134.46, 30.27) --
	(134.46, 30.27) --
	(134.94, 30.27) --
	(134.94, 30.27) --
	(135.42, 30.27) --
	(135.42, 30.27) --
	(135.90, 30.27) --
	(135.90, 30.27) --
	(136.38, 30.27) --
	(136.38, 30.27) --
	(136.85, 30.27) --
	(136.85, 30.27) --
	(137.33, 30.27) --
	(137.33, 30.27) --
	(137.81, 30.27) --
	(137.81, 28.99) --
	(138.29, 28.99) --
	(138.29, 28.99) --
	(138.76, 28.99) --
	(138.76, 28.99) --
	(139.24, 28.99) --
	(139.24, 28.99) --
	(139.72, 28.99) --
	(139.72, 28.99) --
	(140.20, 28.99) --
	(140.20, 28.99) --
	(140.68, 28.99) --
	(140.68, 28.99) --
	(141.15, 28.99) --
	(141.15, 28.99) --
	(141.63, 28.99) --
	(141.63, 28.99) --
	(142.11, 28.99) --
	(142.11, 28.99) --
	(142.59, 28.99) --
	(142.59, 28.99) --
	(143.06, 28.99) --
	(143.06, 28.99) --
	(143.54, 28.99) --
	(143.54, 28.99) --
	(144.02, 28.99) --
	(144.02, 28.99) --
	(144.50, 28.99) --
	(144.50, 28.99) --
	(144.98, 28.99) --
	(144.98, 28.99) --
	(145.45, 28.99) --
	(145.45, 28.99) --
	(145.93, 28.99) --
	(145.93, 28.99) --
	(146.41, 28.99) --
	(146.41, 28.99) --
	(146.89, 28.99) --
	(146.89, 28.99) --
	(147.36, 28.99) --
	(147.36, 28.99) --
	(147.84, 28.99) --
	(147.84, 28.99) --
	(148.32, 28.99) --
	(148.32, 28.99) --
	(148.80, 28.99) --
	(148.80, 28.99) --
	(149.28, 28.99) --
	(149.28, 28.99) --
	(149.75, 28.99) --
	(149.75, 28.99) --
	(150.23, 28.99) --
	(150.23, 28.99) --
	(150.71, 28.99) --
	(150.71, 28.99) --
	(151.19, 28.99) --
	(151.19, 27.70) --
	(151.66, 27.70) --
	(151.66, 27.70) --
	(152.14, 27.70) --
	(152.14, 27.70) --
	(152.62, 27.70) --
	(152.62, 27.70) --
	(153.10, 27.70) --
	(153.10, 27.70) --
	(153.58, 27.70) --
	(153.58, 27.70) --
	(154.05, 27.70) --
	(154.05, 27.70) --
	(154.53, 27.70) --
	(154.53, 27.70) --
	(155.01, 27.70) --
	(155.01, 27.70) --
	(155.49, 27.70) --
	(155.49, 27.70) --
	(155.96, 27.70) --
	(155.96, 27.70) --
	(156.44, 27.70) --
	(156.44, 27.70) --
	(156.92, 27.70) --
	(156.92, 27.70) --
	(157.40, 27.70) --
	(157.40, 27.70) --
	(157.88, 27.70) --
	(157.88, 27.70) --
	(158.35, 27.70) --
	(158.35, 27.70) --
	(158.83, 27.70) --
	(158.83, 27.70) --
	(159.31, 27.70) --
	(159.31, 27.70) --
	(159.79, 27.70) --
	(159.79, 27.70) --
	(160.26, 27.70) --
	(160.26, 27.70) --
	(160.74, 27.70) --
	(160.74, 27.70) --
	(161.22, 27.70) --
	(161.22, 27.70) --
	(161.70, 27.70) --
	(161.70, 27.70) --
	(162.18, 27.70) --
	(162.18, 27.70) --
	(162.65, 27.70) --
	(162.65, 28.99) --
	(163.13, 28.99) --
	(163.13, 28.99) --
	(163.61, 28.99) --
	(163.61, 28.99) --
	(164.09, 28.99) --
	(164.09, 28.99) --
	(164.56, 28.99) --
	(164.56, 28.99) --
	(165.04, 28.99) --
	(165.04, 28.99) --
	(165.52, 28.99) --
	(165.52, 28.99) --
	(166.00, 28.99) --
	(166.00, 28.99) --
	(166.48, 28.99) --
	(166.48, 28.99) --
	(166.95, 28.99) --
	(166.95, 28.99) --
	(167.43, 28.99) --
	(167.43, 28.99) --
	(167.91, 28.99) --
	(167.91, 28.99) --
	(168.39, 28.99) --
	(168.39, 28.99) --
	(168.86, 28.99) --
	(168.86, 28.99) --
	(169.34, 28.99) --
	(169.34, 28.99) --
	(169.82, 28.99) --
	(169.82, 28.99) --
	(170.30, 28.99) --
	(170.30, 28.99) --
	(170.78, 28.99) --
	(170.78, 28.99) --
	(171.25, 28.99) --
	(171.25, 28.99) --
	(171.73, 28.99) --
	(171.73, 28.99) --
	(172.21, 28.99) --
	(172.21, 28.99) --
	(172.69, 28.99) --
	(172.69, 28.99) --
	(173.16, 28.99) --
	(173.16, 28.99) --
	(173.64, 28.99) --
	(173.64, 28.99) --
	(174.12, 28.99) --
	(174.12, 28.99) --
	(174.60, 28.99) --
	(174.60, 28.99) --
	(175.08, 28.99) --
	(175.08, 28.99) --
	(175.55, 28.99) --
	(175.55, 30.27) --
	(176.03, 30.27) --
	(176.03, 30.27) --
	(176.51, 30.27) --
	(176.51, 30.27) --
	(176.99, 30.27) --
	(176.99, 30.27) --
	(177.46, 30.27) --
	(177.46, 30.27) --
	(177.94, 30.27) --
	(177.94, 30.27) --
	(178.42, 30.27) --
	(178.42, 30.27) --
	(178.90, 30.27) --
	(178.90, 30.27) --
	(179.38, 30.27) --
	(179.38, 30.27) --
	(179.85, 30.27) --
	(179.85, 30.27) --
	(180.33, 30.27) --
	(180.33, 30.27) --
	(180.81, 30.27) --
	(180.81, 30.27) --
	(181.29, 30.27) --
	(181.29, 30.27) --
	(181.76, 30.27) --
	(181.76, 30.27) --
	(182.24, 30.27) --
	(182.24, 30.27) --
	(182.72, 30.27) --
	(182.72, 31.56) --
	(183.20, 31.56) --
	(183.20, 31.56) --
	(183.68, 31.56) --
	(183.68, 31.56) --
	(184.15, 31.56) --
	(184.15, 31.56) --
	(184.63, 31.56) --
	(184.63, 31.56) --
	(185.11, 31.56) --
	(185.11, 31.56) --
	(185.59, 31.56) --
	(185.59, 31.56) --
	(186.06, 31.56) --
	(186.06, 31.56) --
	(186.54, 31.56) --
	(186.54, 31.56) --
	(187.02, 31.56) --
	(187.02, 31.56) --
	(187.50, 31.56) --
	(187.50, 32.84) --
	(187.98, 32.84) --
	(187.98, 32.84) --
	(188.45, 32.84) --
	(188.45, 32.84) --
	(188.93, 32.84) --
	(188.93, 32.84) --
	(189.41, 32.84) --
	(189.41, 32.84) --
	(189.89, 32.84) --
	(189.89, 32.84) --
	(190.37, 32.84) --
	(190.37, 32.84) --
	(190.84, 32.84) --
	(190.84, 32.84) --
	(191.32, 32.84) --
	(191.32, 32.84) --
	(191.80, 32.84) --
	(191.80, 34.13) --
	(192.28, 34.13) --
	(192.28, 34.13) --
	(192.75, 34.13) --
	(192.75, 34.13) --
	(193.23, 34.13) --
	(193.23, 34.13) --
	(193.71, 34.13) --
	(193.71, 34.13) --
	(194.19, 34.13) --
	(194.19, 34.13) --
	(194.67, 34.13) --
	(194.67, 34.13) --
	(195.14, 34.13) --
	(195.14, 34.13) --
	(195.62, 34.13) --
	(195.62, 35.41) --
	(196.10, 35.41) --
	(196.10, 35.41) --
	(196.58, 35.41) --
	(196.58, 35.41) --
	(197.05, 35.41) --
	(197.05, 35.41) --
	(197.53, 35.41) --
	(197.53, 35.41) --
	(198.01, 35.41) --
	(198.01, 35.41) --
	(198.49, 35.41) --
	(198.49, 36.70) --
	(198.97, 36.70) --
	(198.97, 36.70) --
	(199.44, 36.70) --
	(199.44, 36.70) --
	(199.92, 36.70) --
	(199.92, 36.70) --
	(200.40, 36.70) --
	(200.40, 36.70) --
	(200.88, 36.70) --
	(200.88, 36.70) --
	(201.35, 36.70) --
	(201.35, 37.98) --
	(201.83, 37.98) --
	(201.83, 37.98) --
	(202.31, 37.98) --
	(202.31, 37.98) --
	(202.79, 37.98) --
	(202.79, 37.98) --
	(203.27, 37.98) --
	(203.27, 37.98) --
	(203.74, 37.98) --
	(203.74, 37.98) --
	(204.22, 37.98) --
	(204.22, 39.27) --
	(204.70, 39.27) --
	(204.70, 39.27) --
	(205.18, 39.27) --
	(205.18, 39.27) --
	(205.65, 39.27) --
	(205.65, 39.27) --
	(206.13, 39.27) --
	(206.13, 40.55) --
	(206.61, 40.55) --
	(206.61, 40.55) --
	(207.09, 40.55) --
	(207.09, 40.55) --
	(207.57, 40.55) --
	(207.57, 40.55) --
	(208.04, 40.55) --
	(208.04, 40.55) --
	(208.52, 40.55) --
	(208.52, 41.84) --
	(209.00, 41.84) --
	(209.00, 41.84) --
	(209.48, 41.84) --
	(209.48, 41.84) --
	(209.95, 41.84) --
	(209.95, 41.84) --
	(210.43, 41.84) --
	(210.43, 43.12) --
	(210.91, 43.12) --
	(210.91, 43.12) --
	(211.39, 43.12) --
	(211.39, 43.12) --
	(211.87, 43.12) --
	(211.87, 44.41) --
	(212.34, 44.41) --
	(212.34, 44.41) --
	(212.82, 44.41) --
	(212.82, 44.41) --
	(213.30, 44.41) --
	(213.30, 45.69) --
	(213.78, 45.69) --
	(213.78, 45.69) --
	(214.25, 45.69) --
	(214.25, 45.69) --
	(214.73, 45.69) --
	(214.73, 46.98) --
	(215.21, 46.98) --
	(215.21, 46.98) --
	(215.69, 46.98) --
	(215.69, 46.98) --
	(216.17, 46.98) --
	(216.17, 48.26) --
	(216.64, 48.26) --
	(216.64, 48.26) --
	(217.12, 48.26) --
	(217.12, 49.54) --
	(217.60, 49.54) --
	(217.60, 49.54) --
	(218.08, 49.54) --
	(218.08, 49.54) --
	(218.55, 49.54) --
	(218.55, 50.83) --
	(219.03, 50.83) --
	(219.03, 50.83) --
	(219.51, 50.83) --
	(219.51, 52.11) --
	(219.99, 52.11) --
	(219.99, 53.40) --
	(220.47, 53.40) --
	(220.47, 53.40) --
	(220.94, 53.40) --
	(220.94, 54.68) --
	(221.42, 54.68) --
	(221.42, 55.97) --
	(221.90, 55.97) --
	(221.90, 55.97) --
	(222.38, 55.97) --
	(222.38, 57.25) --
	(222.85, 57.25) --
	(222.85, 58.54) --
	(223.33, 58.54) --
	(223.33, 61.11) --
	(223.81, 61.11) --
	(223.81, 67.53);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.81, 23.72) --
	( 73.81,111.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.86, 25.96) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.86, 45.23) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.86, 64.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.86, 83.77) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.86,103.04) {0.10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06, 28.99) --
	( 73.81, 28.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06, 48.26) --
	( 73.81, 48.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06, 67.53) --
	( 73.81, 67.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06, 86.80) --
	( 73.81, 86.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06,106.07) --
	( 73.81,106.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.81, 23.72) --
	(230.95, 23.72);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.47, 20.97) --
	( 80.47, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.31, 20.97) --
	(116.31, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.14, 20.97) --
	(152.14, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.98, 20.97) --
	(187.98, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.81, 20.97) --
	(223.81, 23.72);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.47, 12.71) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.31, 12.71) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.14, 12.71) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.98, 12.71) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.81, 12.71) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.45,  5.50) rectangle (428.12,134.00);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.48, 23.72) rectangle (422.62,111.34);
\definecolor{drawColor}{RGB}{1,31,75}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 66.25) --
	(273.10, 66.25) --
	(273.10, 66.25) --
	(273.57, 66.25) --
	(273.57, 66.25) --
	(274.05, 66.25) --
	(274.05, 68.82) --
	(274.53, 68.82) --
	(274.53, 67.53) --
	(275.01, 67.53) --
	(275.01, 67.53) --
	(275.49, 67.53) --
	(275.49, 70.10) --
	(275.96, 70.10) --
	(275.96, 71.39) --
	(276.44, 71.39) --
	(276.44, 72.67) --
	(276.92, 72.67) --
	(276.92, 71.39) --
	(277.40, 71.39) --
	(277.40, 70.10) --
	(277.87, 70.10) --
	(277.87, 70.10) --
	(278.35, 70.10) --
	(278.35, 70.10) --
	(278.83, 70.10) --
	(278.83, 68.82) --
	(279.31, 68.82) --
	(279.31, 67.53) --
	(279.79, 67.53) --
	(279.79, 67.53) --
	(280.26, 67.53) --
	(280.26, 70.10) --
	(280.74, 70.10) --
	(280.74, 70.10) --
	(281.22, 70.10) --
	(281.22, 68.82) --
	(281.70, 68.82) --
	(281.70, 67.53) --
	(282.17, 67.53) --
	(282.17, 68.82) --
	(282.65, 68.82) --
	(282.65, 71.39) --
	(283.13, 71.39) --
	(283.13, 71.39) --
	(283.61, 71.39) --
	(283.61, 70.10) --
	(284.09, 70.10) --
	(284.09, 68.82) --
	(284.56, 68.82) --
	(284.56, 68.82) --
	(285.04, 68.82) --
	(285.04, 67.53) --
	(285.52, 67.53) --
	(285.52, 68.82) --
	(286.00, 68.82) --
	(286.00, 71.39) --
	(286.47, 71.39) --
	(286.47, 72.67) --
	(286.95, 72.67) --
	(286.95, 72.67) --
	(287.43, 72.67) --
	(287.43, 73.96) --
	(287.91, 73.96) --
	(287.91, 73.96) --
	(288.39, 73.96) --
	(288.39, 72.67) --
	(288.86, 72.67) --
	(288.86, 71.39) --
	(289.34, 71.39) --
	(289.34, 72.67) --
	(289.82, 72.67) --
	(289.82, 71.39) --
	(290.30, 71.39) --
	(290.30, 70.10) --
	(290.78, 70.10) --
	(290.78, 70.10) --
	(291.25, 70.10) --
	(291.25, 68.82) --
	(291.73, 68.82) --
	(291.73, 70.10) --
	(292.21, 70.10) --
	(292.21, 70.10) --
	(292.69, 70.10) --
	(292.69, 70.10) --
	(293.16, 70.10) --
	(293.16, 71.39) --
	(293.64, 71.39) --
	(293.64, 71.39) --
	(294.12, 71.39) --
	(294.12, 70.10) --
	(294.60, 70.10) --
	(294.60, 72.67) --
	(295.08, 72.67) --
	(295.08, 73.96) --
	(295.55, 73.96) --
	(295.55, 76.52) --
	(296.03, 76.52) --
	(296.03, 75.24) --
	(296.51, 75.24) --
	(296.51, 77.81) --
	(296.99, 77.81) --
	(296.99, 76.52) --
	(297.46, 76.52) --
	(297.46, 76.52) --
	(297.94, 76.52) --
	(297.94, 75.24) --
	(298.42, 75.24) --
	(298.42, 75.24) --
	(298.90, 75.24) --
	(298.90, 73.96) --
	(299.38, 73.96) --
	(299.38, 72.67) --
	(299.85, 72.67) --
	(299.85, 72.67) --
	(300.33, 72.67) --
	(300.33, 71.39) --
	(300.81, 71.39) --
	(300.81, 70.10) --
	(301.29, 70.10) --
	(301.29, 68.82) --
	(301.76, 68.82) --
	(301.76, 68.82) --
	(302.24, 68.82) --
	(302.24, 68.82) --
	(302.72, 68.82) --
	(302.72, 67.53) --
	(303.20, 67.53) --
	(303.20, 67.53) --
	(303.68, 67.53) --
	(303.68, 68.82) --
	(304.15, 68.82) --
	(304.15, 67.53) --
	(304.63, 67.53) --
	(304.63, 67.53) --
	(305.11, 67.53) --
	(305.11, 67.53) --
	(305.59, 67.53) --
	(305.59, 68.82) --
	(306.06, 68.82) --
	(306.06, 70.10) --
	(306.54, 70.10) --
	(306.54, 68.82) --
	(307.02, 68.82) --
	(307.02, 67.53) --
	(307.50, 67.53) --
	(307.50, 68.82) --
	(307.98, 68.82) --
	(307.98, 68.82) --
	(308.45, 68.82) --
	(308.45, 67.53) --
	(308.93, 67.53) --
	(308.93, 66.25) --
	(309.41, 66.25) --
	(309.41, 64.96) --
	(309.89, 64.96) --
	(309.89, 63.68) --
	(310.36, 63.68) --
	(310.36, 63.68) --
	(310.84, 63.68) --
	(310.84, 63.68) --
	(311.32, 63.68) --
	(311.32, 63.68) --
	(311.80, 63.68) --
	(311.80, 62.39) --
	(312.28, 62.39) --
	(312.28, 63.68) --
	(312.75, 63.68) --
	(312.75, 63.68) --
	(313.23, 63.68) --
	(313.23, 64.96) --
	(313.71, 64.96) --
	(313.71, 63.68) --
	(314.19, 63.68) --
	(314.19, 64.96) --
	(314.66, 64.96) --
	(314.66, 64.96) --
	(315.14, 64.96) --
	(315.14, 64.96) --
	(315.62, 64.96) --
	(315.62, 67.53) --
	(316.10, 67.53) --
	(316.10, 67.53) --
	(316.58, 67.53) --
	(316.58, 68.82) --
	(317.05, 68.82) --
	(317.05, 68.82) --
	(317.53, 68.82) --
	(317.53, 67.53) --
	(318.01, 67.53) --
	(318.01, 71.39) --
	(318.49, 71.39) --
	(318.49, 70.10) --
	(318.96, 70.10) --
	(318.96, 68.82) --
	(319.44, 68.82) --
	(319.44, 67.53) --
	(319.92, 67.53) --
	(319.92, 66.25) --
	(320.40, 66.25) --
	(320.40, 64.96) --
	(320.88, 64.96) --
	(320.88, 64.96) --
	(321.35, 64.96) --
	(321.35, 64.96) --
	(321.83, 64.96) --
	(321.83, 63.68) --
	(322.31, 63.68) --
	(322.31, 63.68) --
	(322.79, 63.68) --
	(322.79, 62.39) --
	(323.26, 62.39) --
	(323.26, 61.11) --
	(323.74, 61.11) --
	(323.74, 62.39) --
	(324.22, 62.39) --
	(324.22, 62.39) --
	(324.70, 62.39) --
	(324.70, 62.39) --
	(325.18, 62.39) --
	(325.18, 61.11) --
	(325.65, 61.11) --
	(325.65, 61.11) --
	(326.13, 61.11) --
	(326.13, 61.11) --
	(326.61, 61.11) --
	(326.61, 62.39) --
	(327.09, 62.39) --
	(327.09, 61.11) --
	(327.56, 61.11) --
	(327.56, 59.82) --
	(328.04, 59.82) --
	(328.04, 59.82) --
	(328.52, 59.82) --
	(328.52, 58.54) --
	(329.00, 58.54) --
	(329.00, 59.82) --
	(329.48, 59.82) --
	(329.48, 59.82) --
	(329.95, 59.82) --
	(329.95, 62.39) --
	(330.43, 62.39) --
	(330.43, 63.68) --
	(330.91, 63.68) --
	(330.91, 62.39) --
	(331.39, 62.39) --
	(331.39, 61.11) --
	(331.86, 61.11) --
	(331.86, 59.82) --
	(332.34, 59.82) --
	(332.34, 59.82) --
	(332.82, 59.82) --
	(332.82, 58.54) --
	(333.30, 58.54) --
	(333.30, 57.25) --
	(333.78, 57.25) --
	(333.78, 57.25) --
	(334.25, 57.25) --
	(334.25, 57.25) --
	(334.73, 57.25) --
	(334.73, 57.25) --
	(335.21, 57.25) --
	(335.21, 58.54) --
	(335.69, 58.54) --
	(335.69, 57.25) --
	(336.16, 57.25) --
	(336.16, 55.97) --
	(336.64, 55.97) --
	(336.64, 57.25) --
	(337.12, 57.25) --
	(337.12, 59.82) --
	(337.60, 59.82) --
	(337.60, 59.82) --
	(338.08, 59.82) --
	(338.08, 58.54) --
	(338.55, 58.54) --
	(338.55, 58.54) --
	(339.03, 58.54) --
	(339.03, 58.54) --
	(339.51, 58.54) --
	(339.51, 58.54) --
	(339.99, 58.54) --
	(339.99, 58.54) --
	(340.46, 58.54) --
	(340.46, 58.54) --
	(340.94, 58.54) --
	(340.94, 59.82) --
	(341.42, 59.82) --
	(341.42, 59.82) --
	(341.90, 59.82) --
	(341.90, 59.82) --
	(342.38, 59.82) --
	(342.38, 61.11) --
	(342.85, 61.11) --
	(342.85, 59.82) --
	(343.33, 59.82) --
	(343.33, 58.54) --
	(343.81, 58.54) --
	(343.81, 61.11) --
	(344.29, 61.11) --
	(344.29, 63.68) --
	(344.76, 63.68) --
	(344.76, 64.96) --
	(345.24, 64.96) --
	(345.24, 64.96) --
	(345.72, 64.96) --
	(345.72, 63.68) --
	(346.20, 63.68) --
	(346.20, 63.68) --
	(346.68, 63.68) --
	(346.68, 64.96) --
	(347.15, 64.96) --
	(347.15, 63.68) --
	(347.63, 63.68) --
	(347.63, 64.96) --
	(348.11, 64.96) --
	(348.11, 63.68) --
	(348.59, 63.68) --
	(348.59, 64.96) --
	(349.06, 64.96) --
	(349.06, 64.96) --
	(349.54, 64.96) --
	(349.54, 63.68) --
	(350.02, 63.68) --
	(350.02, 63.68) --
	(350.50, 63.68) --
	(350.50, 64.96) --
	(350.98, 64.96) --
	(350.98, 67.53) --
	(351.45, 67.53) --
	(351.45, 67.53) --
	(351.93, 67.53) --
	(351.93, 68.82) --
	(352.41, 68.82) --
	(352.41, 67.53) --
	(352.89, 67.53) --
	(352.89, 67.53) --
	(353.36, 67.53) --
	(353.36, 68.82) --
	(353.84, 68.82) --
	(353.84, 67.53) --
	(354.32, 67.53) --
	(354.32, 66.25) --
	(354.80, 66.25) --
	(354.80, 66.25) --
	(355.28, 66.25) --
	(355.28, 64.96) --
	(355.75, 64.96) --
	(355.75, 63.68) --
	(356.23, 63.68) --
	(356.23, 62.39) --
	(356.71, 62.39) --
	(356.71, 62.39) --
	(357.19, 62.39) --
	(357.19, 61.11) --
	(357.67, 61.11) --
	(357.67, 61.11) --
	(358.14, 61.11) --
	(358.14, 61.11) --
	(358.62, 61.11) --
	(358.62, 63.68) --
	(359.10, 63.68) --
	(359.10, 63.68) --
	(359.58, 63.68) --
	(359.58, 67.53) --
	(360.05, 67.53) --
	(360.05, 67.53) --
	(360.53, 67.53) --
	(360.53, 66.25) --
	(361.01, 66.25) --
	(361.01, 64.96) --
	(361.49, 64.96) --
	(361.49, 64.96) --
	(361.97, 64.96) --
	(361.97, 63.68) --
	(362.44, 63.68) --
	(362.44, 62.39) --
	(362.92, 62.39) --
	(362.92, 63.68) --
	(363.40, 63.68) --
	(363.40, 63.68) --
	(363.88, 63.68) --
	(363.88, 62.39) --
	(364.35, 62.39) --
	(364.35, 63.68) --
	(364.83, 63.68) --
	(364.83, 64.96) --
	(365.31, 64.96) --
	(365.31, 66.25) --
	(365.79, 66.25) --
	(365.79, 68.82) --
	(366.27, 68.82) --
	(366.27, 67.53) --
	(366.74, 67.53) --
	(366.74, 68.82) --
	(367.22, 68.82) --
	(367.22, 70.10) --
	(367.70, 70.10) --
	(367.70, 70.10) --
	(368.18, 70.10) --
	(368.18, 70.10) --
	(368.65, 70.10) --
	(368.65, 71.39) --
	(369.13, 71.39) --
	(369.13, 71.39) --
	(369.61, 71.39) --
	(369.61, 70.10) --
	(370.09, 70.10) --
	(370.09, 68.82) --
	(370.57, 68.82) --
	(370.57, 67.53) --
	(371.04, 67.53) --
	(371.04, 67.53) --
	(371.52, 67.53) --
	(371.52, 68.82) --
	(372.00, 68.82) --
	(372.00, 68.82) --
	(372.48, 68.82) --
	(372.48, 67.53) --
	(372.95, 67.53) --
	(372.95, 68.82) --
	(373.43, 68.82) --
	(373.43, 70.10) --
	(373.91, 70.10) --
	(373.91, 68.82) --
	(374.39, 68.82) --
	(374.39, 68.82) --
	(374.87, 68.82) --
	(374.87, 68.82) --
	(375.34, 68.82) --
	(375.34, 70.10) --
	(375.82, 70.10) --
	(375.82, 68.82) --
	(376.30, 68.82) --
	(376.30, 67.53) --
	(376.78, 67.53) --
	(376.78, 66.25) --
	(377.25, 66.25) --
	(377.25, 67.53) --
	(377.73, 67.53) --
	(377.73, 68.82) --
	(378.21, 68.82) --
	(378.21, 67.53) --
	(378.69, 67.53) --
	(378.69, 66.25) --
	(379.17, 66.25) --
	(379.17, 67.53) --
	(379.64, 67.53) --
	(379.64, 67.53) --
	(380.12, 67.53) --
	(380.12, 67.53) --
	(380.60, 67.53) --
	(380.60, 67.53) --
	(381.08, 67.53) --
	(381.08, 66.25) --
	(381.55, 66.25) --
	(381.55, 66.25) --
	(382.03, 66.25) --
	(382.03, 66.25) --
	(382.51, 66.25) --
	(382.51, 68.82) --
	(382.99, 68.82) --
	(382.99, 68.82) --
	(383.47, 68.82) --
	(383.47, 68.82) --
	(383.94, 68.82) --
	(383.94, 68.82) --
	(384.42, 68.82) --
	(384.42, 67.53) --
	(384.90, 67.53) --
	(384.90, 68.82) --
	(385.38, 68.82) --
	(385.38, 68.82) --
	(385.85, 68.82) --
	(385.85, 67.53) --
	(386.33, 67.53) --
	(386.33, 70.10) --
	(386.81, 70.10) --
	(386.81, 68.82) --
	(387.29, 68.82) --
	(387.29, 68.82) --
	(387.77, 68.82) --
	(387.77, 68.82) --
	(388.24, 68.82) --
	(388.24, 68.82) --
	(388.72, 68.82) --
	(388.72, 68.82) --
	(389.20, 68.82) --
	(389.20, 68.82) --
	(389.68, 68.82) --
	(389.68, 71.39) --
	(390.15, 71.39) --
	(390.15, 70.10) --
	(390.63, 70.10) --
	(390.63, 68.82) --
	(391.11, 68.82) --
	(391.11, 67.53) --
	(391.59, 67.53) --
	(391.59, 66.25) --
	(392.07, 66.25) --
	(392.07, 64.96) --
	(392.54, 64.96) --
	(392.54, 66.25) --
	(393.02, 66.25) --
	(393.02, 67.53) --
	(393.50, 67.53) --
	(393.50, 67.53) --
	(393.98, 67.53) --
	(393.98, 68.82) --
	(394.45, 68.82) --
	(394.45, 67.53) --
	(394.93, 67.53) --
	(394.93, 66.25) --
	(395.41, 66.25) --
	(395.41, 64.96) --
	(395.89, 64.96) --
	(395.89, 63.68) --
	(396.37, 63.68) --
	(396.37, 64.96) --
	(396.84, 64.96) --
	(396.84, 66.25) --
	(397.32, 66.25) --
	(397.32, 66.25) --
	(397.80, 66.25) --
	(397.80, 68.82) --
	(398.28, 68.82) --
	(398.28, 67.53) --
	(398.75, 67.53) --
	(398.75, 67.53) --
	(399.23, 67.53) --
	(399.23, 67.53) --
	(399.71, 67.53) --
	(399.71, 66.25) --
	(400.19, 66.25) --
	(400.19, 64.96) --
	(400.67, 64.96) --
	(400.67, 64.96) --
	(401.14, 64.96) --
	(401.14, 63.68) --
	(401.62, 63.68) --
	(401.62, 63.68) --
	(402.10, 63.68) --
	(402.10, 62.39) --
	(402.58, 62.39) --
	(402.58, 61.11) --
	(403.05, 61.11) --
	(403.05, 62.39) --
	(403.53, 62.39) --
	(403.53, 62.39) --
	(404.01, 62.39) --
	(404.01, 61.11) --
	(404.49, 61.11) --
	(404.49, 61.11) --
	(404.97, 61.11) --
	(404.97, 59.82) --
	(405.44, 59.82) --
	(405.44, 59.82) --
	(405.92, 59.82) --
	(405.92, 58.54) --
	(406.40, 58.54) --
	(406.40, 57.25) --
	(406.88, 57.25) --
	(406.88, 59.82) --
	(407.35, 59.82) --
	(407.35, 58.54) --
	(407.83, 58.54) --
	(407.83, 57.25) --
	(408.31, 57.25) --
	(408.31, 59.82) --
	(408.79, 59.82) --
	(408.79, 59.82) --
	(409.27, 59.82) --
	(409.27, 59.82) --
	(409.74, 59.82) --
	(409.74, 62.39) --
	(410.22, 62.39) --
	(410.22, 62.39) --
	(410.70, 62.39) --
	(410.70, 62.39) --
	(411.18, 62.39) --
	(411.18, 63.68) --
	(411.65, 63.68) --
	(411.65, 64.96) --
	(412.13, 64.96) --
	(412.13, 66.25) --
	(412.61, 66.25) --
	(412.61, 67.53) --
	(413.09, 67.53) --
	(413.09, 67.53) --
	(413.57, 67.53) --
	(413.57, 68.82) --
	(414.04, 68.82) --
	(414.04, 68.82) --
	(414.52, 68.82) --
	(414.52, 67.53) --
	(415.00, 67.53) --
	(415.00, 66.25) --
	(415.48, 66.25) --
	(415.48, 67.53);
\definecolor{drawColor}{RGB}{179,205,224}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 73.96) --
	(273.10, 73.96) --
	(273.10, 76.52) --
	(273.57, 76.52) --
	(273.57, 77.81) --
	(274.05, 77.81) --
	(274.05, 79.09) --
	(274.53, 79.09) --
	(274.53, 79.09) --
	(275.01, 79.09) --
	(275.01, 80.38) --
	(275.49, 80.38) --
	(275.49, 81.66) --
	(275.96, 81.66) --
	(275.96, 81.66) --
	(276.44, 81.66) --
	(276.44, 82.95) --
	(276.92, 82.95) --
	(276.92, 84.23) --
	(277.40, 84.23) --
	(277.40, 84.23) --
	(277.87, 84.23) --
	(277.87, 85.52) --
	(278.35, 85.52) --
	(278.35, 85.52) --
	(278.83, 85.52) --
	(278.83, 85.52) --
	(279.31, 85.52) --
	(279.31, 86.80) --
	(279.79, 86.80) --
	(279.79, 86.80) --
	(280.26, 86.80) --
	(280.26, 88.09) --
	(280.74, 88.09) --
	(280.74, 88.09) --
	(281.22, 88.09) --
	(281.22, 88.09) --
	(281.70, 88.09) --
	(281.70, 89.37) --
	(282.17, 89.37) --
	(282.17, 89.37) --
	(282.65, 89.37) --
	(282.65, 89.37) --
	(283.13, 89.37) --
	(283.13, 90.66) --
	(283.61, 90.66) --
	(283.61, 90.66) --
	(284.09, 90.66) --
	(284.09, 90.66) --
	(284.56, 90.66) --
	(284.56, 91.94) --
	(285.04, 91.94) --
	(285.04, 91.94) --
	(285.52, 91.94) --
	(285.52, 91.94) --
	(286.00, 91.94) --
	(286.00, 93.23) --
	(286.47, 93.23) --
	(286.47, 93.23) --
	(286.95, 93.23) --
	(286.95, 93.23) --
	(287.43, 93.23) --
	(287.43, 93.23) --
	(287.91, 93.23) --
	(287.91, 94.51) --
	(288.39, 94.51) --
	(288.39, 94.51) --
	(288.86, 94.51) --
	(288.86, 94.51) --
	(289.34, 94.51) --
	(289.34, 94.51) --
	(289.82, 94.51) --
	(289.82, 94.51) --
	(290.30, 94.51) --
	(290.30, 95.80) --
	(290.78, 95.80) --
	(290.78, 95.80) --
	(291.25, 95.80) --
	(291.25, 95.80) --
	(291.73, 95.80) --
	(291.73, 95.80) --
	(292.21, 95.80) --
	(292.21, 97.08) --
	(292.69, 97.08) --
	(292.69, 97.08) --
	(293.16, 97.08) --
	(293.16, 97.08) --
	(293.64, 97.08) --
	(293.64, 97.08) --
	(294.12, 97.08) --
	(294.12, 97.08) --
	(294.60, 97.08) --
	(294.60, 97.08) --
	(295.08, 97.08) --
	(295.08, 98.37) --
	(295.55, 98.37) --
	(295.55, 98.37) --
	(296.03, 98.37) --
	(296.03, 98.37) --
	(296.51, 98.37) --
	(296.51, 98.37) --
	(296.99, 98.37) --
	(296.99, 98.37) --
	(297.46, 98.37) --
	(297.46, 98.37) --
	(297.94, 98.37) --
	(297.94, 99.65) --
	(298.42, 99.65) --
	(298.42, 99.65) --
	(298.90, 99.65) --
	(298.90, 99.65) --
	(299.38, 99.65) --
	(299.38, 99.65) --
	(299.85, 99.65) --
	(299.85, 99.65) --
	(300.33, 99.65) --
	(300.33, 99.65) --
	(300.81, 99.65) --
	(300.81,100.94) --
	(301.29,100.94) --
	(301.29,100.94) --
	(301.76,100.94) --
	(301.76,100.94) --
	(302.24,100.94) --
	(302.24,100.94) --
	(302.72,100.94) --
	(302.72,100.94) --
	(303.20,100.94) --
	(303.20,100.94) --
	(303.68,100.94) --
	(303.68,100.94) --
	(304.15,100.94) --
	(304.15,100.94) --
	(304.63,100.94) --
	(304.63,102.22) --
	(305.11,102.22) --
	(305.11,102.22) --
	(305.59,102.22) --
	(305.59,102.22) --
	(306.06,102.22) --
	(306.06,102.22) --
	(306.54,102.22) --
	(306.54,102.22) --
	(307.02,102.22) --
	(307.02,102.22) --
	(307.50,102.22) --
	(307.50,102.22) --
	(307.98,102.22) --
	(307.98,102.22) --
	(308.45,102.22) --
	(308.45,102.22) --
	(308.93,102.22) --
	(308.93,103.50) --
	(309.41,103.50) --
	(309.41,103.50) --
	(309.89,103.50) --
	(309.89,103.50) --
	(310.36,103.50) --
	(310.36,103.50) --
	(310.84,103.50) --
	(310.84,103.50) --
	(311.32,103.50) --
	(311.32,103.50) --
	(311.80,103.50) --
	(311.80,103.50) --
	(312.28,103.50) --
	(312.28,103.50) --
	(312.75,103.50) --
	(312.75,103.50) --
	(313.23,103.50) --
	(313.23,103.50) --
	(313.71,103.50) --
	(313.71,104.79) --
	(314.19,104.79) --
	(314.19,104.79) --
	(314.66,104.79) --
	(314.66,104.79) --
	(315.14,104.79) --
	(315.14,104.79) --
	(315.62,104.79) --
	(315.62,104.79) --
	(316.10,104.79) --
	(316.10,104.79) --
	(316.58,104.79) --
	(316.58,104.79) --
	(317.05,104.79) --
	(317.05,104.79) --
	(317.53,104.79) --
	(317.53,104.79) --
	(318.01,104.79) --
	(318.01,104.79) --
	(318.49,104.79) --
	(318.49,104.79) --
	(318.96,104.79) --
	(318.96,104.79) --
	(319.44,104.79) --
	(319.44,104.79) --
	(319.92,104.79) --
	(319.92,104.79) --
	(320.40,104.79) --
	(320.40,104.79) --
	(320.88,104.79) --
	(320.88,106.07) --
	(321.35,106.07) --
	(321.35,106.07) --
	(321.83,106.07) --
	(321.83,106.07) --
	(322.31,106.07) --
	(322.31,106.07) --
	(322.79,106.07) --
	(322.79,106.07) --
	(323.26,106.07) --
	(323.26,106.07) --
	(323.74,106.07) --
	(323.74,106.07) --
	(324.22,106.07) --
	(324.22,106.07) --
	(324.70,106.07) --
	(324.70,106.07) --
	(325.18,106.07) --
	(325.18,106.07) --
	(325.65,106.07) --
	(325.65,106.07) --
	(326.13,106.07) --
	(326.13,106.07) --
	(326.61,106.07) --
	(326.61,106.07) --
	(327.09,106.07) --
	(327.09,106.07) --
	(327.56,106.07) --
	(327.56,106.07) --
	(328.04,106.07) --
	(328.04,106.07) --
	(328.52,106.07) --
	(328.52,106.07) --
	(329.00,106.07) --
	(329.00,106.07) --
	(329.48,106.07) --
	(329.48,106.07) --
	(329.95,106.07) --
	(329.95,106.07) --
	(330.43,106.07) --
	(330.43,106.07) --
	(330.91,106.07) --
	(330.91,106.07) --
	(331.39,106.07) --
	(331.39,106.07) --
	(331.86,106.07) --
	(331.86,106.07) --
	(332.34,106.07) --
	(332.34,106.07) --
	(332.82,106.07) --
	(332.82,106.07) --
	(333.30,106.07) --
	(333.30,106.07) --
	(333.78,106.07) --
	(333.78,107.36) --
	(334.25,107.36) --
	(334.25,107.36) --
	(334.73,107.36) --
	(334.73,107.36) --
	(335.21,107.36) --
	(335.21,107.36) --
	(335.69,107.36) --
	(335.69,107.36) --
	(336.16,107.36) --
	(336.16,107.36) --
	(336.64,107.36) --
	(336.64,107.36) --
	(337.12,107.36) --
	(337.12,107.36) --
	(337.60,107.36) --
	(337.60,107.36) --
	(338.08,107.36) --
	(338.08,107.36) --
	(338.55,107.36) --
	(338.55,107.36) --
	(339.03,107.36) --
	(339.03,107.36) --
	(339.51,107.36) --
	(339.51,107.36) --
	(339.99,107.36) --
	(339.99,107.36) --
	(340.46,107.36) --
	(340.46,107.36) --
	(340.94,107.36) --
	(340.94,107.36) --
	(341.42,107.36) --
	(341.42,107.36) --
	(341.90,107.36) --
	(341.90,107.36) --
	(342.38,107.36) --
	(342.38,107.36) --
	(342.85,107.36) --
	(342.85,107.36) --
	(343.33,107.36) --
	(343.33,107.36) --
	(343.81,107.36) --
	(343.81,107.36) --
	(344.29,107.36) --
	(344.29,107.36) --
	(344.76,107.36) --
	(344.76,107.36) --
	(345.24,107.36) --
	(345.24,106.07) --
	(345.72,106.07) --
	(345.72,106.07) --
	(346.20,106.07) --
	(346.20,106.07) --
	(346.68,106.07) --
	(346.68,106.07) --
	(347.15,106.07) --
	(347.15,106.07) --
	(347.63,106.07) --
	(347.63,106.07) --
	(348.11,106.07) --
	(348.11,106.07) --
	(348.59,106.07) --
	(348.59,106.07) --
	(349.06,106.07) --
	(349.06,106.07) --
	(349.54,106.07) --
	(349.54,106.07) --
	(350.02,106.07) --
	(350.02,106.07) --
	(350.50,106.07) --
	(350.50,106.07) --
	(350.98,106.07) --
	(350.98,106.07) --
	(351.45,106.07) --
	(351.45,106.07) --
	(351.93,106.07) --
	(351.93,106.07) --
	(352.41,106.07) --
	(352.41,106.07) --
	(352.89,106.07) --
	(352.89,106.07) --
	(353.36,106.07) --
	(353.36,106.07) --
	(353.84,106.07) --
	(353.84,106.07) --
	(354.32,106.07) --
	(354.32,106.07) --
	(354.80,106.07) --
	(354.80,106.07) --
	(355.28,106.07) --
	(355.28,106.07) --
	(355.75,106.07) --
	(355.75,106.07) --
	(356.23,106.07) --
	(356.23,106.07) --
	(356.71,106.07) --
	(356.71,106.07) --
	(357.19,106.07) --
	(357.19,106.07) --
	(357.67,106.07) --
	(357.67,106.07) --
	(358.14,106.07) --
	(358.14,106.07) --
	(358.62,106.07) --
	(358.62,104.79) --
	(359.10,104.79) --
	(359.10,104.79) --
	(359.58,104.79) --
	(359.58,104.79) --
	(360.05,104.79) --
	(360.05,104.79) --
	(360.53,104.79) --
	(360.53,104.79) --
	(361.01,104.79) --
	(361.01,104.79) --
	(361.49,104.79) --
	(361.49,104.79) --
	(361.97,104.79) --
	(361.97,104.79) --
	(362.44,104.79) --
	(362.44,104.79) --
	(362.92,104.79) --
	(362.92,104.79) --
	(363.40,104.79) --
	(363.40,104.79) --
	(363.88,104.79) --
	(363.88,104.79) --
	(364.35,104.79) --
	(364.35,104.79) --
	(364.83,104.79) --
	(364.83,104.79) --
	(365.31,104.79) --
	(365.31,104.79) --
	(365.79,104.79) --
	(365.79,103.50) --
	(366.27,103.50) --
	(366.27,103.50) --
	(366.74,103.50) --
	(366.74,103.50) --
	(367.22,103.50) --
	(367.22,103.50) --
	(367.70,103.50) --
	(367.70,103.50) --
	(368.18,103.50) --
	(368.18,103.50) --
	(368.65,103.50) --
	(368.65,103.50) --
	(369.13,103.50) --
	(369.13,103.50) --
	(369.61,103.50) --
	(369.61,103.50) --
	(370.09,103.50) --
	(370.09,103.50) --
	(370.57,103.50) --
	(370.57,103.50) --
	(371.04,103.50) --
	(371.04,102.22) --
	(371.52,102.22) --
	(371.52,102.22) --
	(372.00,102.22) --
	(372.00,102.22) --
	(372.48,102.22) --
	(372.48,102.22) --
	(372.95,102.22) --
	(372.95,102.22) --
	(373.43,102.22) --
	(373.43,102.22) --
	(373.91,102.22) --
	(373.91,102.22) --
	(374.39,102.22) --
	(374.39,102.22) --
	(374.87,102.22) --
	(374.87,102.22) --
	(375.34,102.22) --
	(375.34,102.22) --
	(375.82,102.22) --
	(375.82,100.94) --
	(376.30,100.94) --
	(376.30,100.94) --
	(376.78,100.94) --
	(376.78,100.94) --
	(377.25,100.94) --
	(377.25,100.94) --
	(377.73,100.94) --
	(377.73,100.94) --
	(378.21,100.94) --
	(378.21,100.94) --
	(378.69,100.94) --
	(378.69,100.94) --
	(379.17,100.94) --
	(379.17,100.94) --
	(379.64,100.94) --
	(379.64, 99.65) --
	(380.12, 99.65) --
	(380.12, 99.65) --
	(380.60, 99.65) --
	(380.60, 99.65) --
	(381.08, 99.65) --
	(381.08, 99.65) --
	(381.55, 99.65) --
	(381.55, 99.65) --
	(382.03, 99.65) --
	(382.03, 99.65) --
	(382.51, 99.65) --
	(382.51, 99.65) --
	(382.99, 99.65) --
	(382.99, 98.37) --
	(383.47, 98.37) --
	(383.47, 98.37) --
	(383.94, 98.37) --
	(383.94, 98.37) --
	(384.42, 98.37) --
	(384.42, 98.37) --
	(384.90, 98.37) --
	(384.90, 98.37) --
	(385.38, 98.37) --
	(385.38, 98.37) --
	(385.85, 98.37) --
	(385.85, 98.37) --
	(386.33, 98.37) --
	(386.33, 97.08) --
	(386.81, 97.08) --
	(386.81, 97.08) --
	(387.29, 97.08) --
	(387.29, 97.08) --
	(387.77, 97.08) --
	(387.77, 97.08) --
	(388.24, 97.08) --
	(388.24, 97.08) --
	(388.72, 97.08) --
	(388.72, 97.08) --
	(389.20, 97.08) --
	(389.20, 95.80) --
	(389.68, 95.80) --
	(389.68, 95.80) --
	(390.15, 95.80) --
	(390.15, 95.80) --
	(390.63, 95.80) --
	(390.63, 95.80) --
	(391.11, 95.80) --
	(391.11, 95.80) --
	(391.59, 95.80) --
	(391.59, 94.51) --
	(392.07, 94.51) --
	(392.07, 94.51) --
	(392.54, 94.51) --
	(392.54, 94.51) --
	(393.02, 94.51) --
	(393.02, 94.51) --
	(393.50, 94.51) --
	(393.50, 94.51) --
	(393.98, 94.51) --
	(393.98, 93.23) --
	(394.45, 93.23) --
	(394.45, 93.23) --
	(394.93, 93.23) --
	(394.93, 93.23) --
	(395.41, 93.23) --
	(395.41, 93.23) --
	(395.89, 93.23) --
	(395.89, 93.23) --
	(396.37, 93.23) --
	(396.37, 91.94) --
	(396.84, 91.94) --
	(396.84, 91.94) --
	(397.32, 91.94) --
	(397.32, 91.94) --
	(397.80, 91.94) --
	(397.80, 91.94) --
	(398.28, 91.94) --
	(398.28, 90.66) --
	(398.75, 90.66) --
	(398.75, 90.66) --
	(399.23, 90.66) --
	(399.23, 90.66) --
	(399.71, 90.66) --
	(399.71, 90.66) --
	(400.19, 90.66) --
	(400.19, 89.37) --
	(400.67, 89.37) --
	(400.67, 89.37) --
	(401.14, 89.37) --
	(401.14, 89.37) --
	(401.62, 89.37) --
	(401.62, 88.09) --
	(402.10, 88.09) --
	(402.10, 88.09) --
	(402.58, 88.09) --
	(402.58, 88.09) --
	(403.05, 88.09) --
	(403.05, 86.80) --
	(403.53, 86.80) --
	(403.53, 86.80) --
	(404.01, 86.80) --
	(404.01, 86.80) --
	(404.49, 86.80) --
	(404.49, 85.52) --
	(404.97, 85.52) --
	(404.97, 85.52) --
	(405.44, 85.52) --
	(405.44, 85.52) --
	(405.92, 85.52) --
	(405.92, 84.23) --
	(406.40, 84.23) --
	(406.40, 84.23) --
	(406.88, 84.23) --
	(406.88, 84.23) --
	(407.35, 84.23) --
	(407.35, 82.95) --
	(407.83, 82.95) --
	(407.83, 82.95) --
	(408.31, 82.95) --
	(408.31, 81.66) --
	(408.79, 81.66) --
	(408.79, 81.66) --
	(409.27, 81.66) --
	(409.27, 80.38) --
	(409.74, 80.38) --
	(409.74, 80.38) --
	(410.22, 80.38) --
	(410.22, 79.09) --
	(410.70, 79.09) --
	(410.70, 79.09) --
	(411.18, 79.09) --
	(411.18, 77.81) --
	(411.65, 77.81) --
	(411.65, 77.81) --
	(412.13, 77.81) --
	(412.13, 76.52) --
	(412.61, 76.52) --
	(412.61, 75.24) --
	(413.09, 75.24) --
	(413.09, 73.96) --
	(413.57, 73.96) --
	(413.57, 72.67) --
	(414.04, 72.67) --
	(414.04, 71.39) --
	(414.52, 71.39) --
	(414.52, 70.10) --
	(415.00, 70.10) --
	(415.00, 68.82) --
	(415.48, 68.82) --
	(415.48, 67.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 66.25) --
	(273.10, 66.25) --
	(273.10, 64.96) --
	(273.57, 64.96) --
	(273.57, 63.68) --
	(274.05, 63.68) --
	(274.05, 62.39) --
	(274.53, 62.39) --
	(274.53, 61.11) --
	(275.01, 61.11) --
	(275.01, 59.82) --
	(275.49, 59.82) --
	(275.49, 58.54) --
	(275.96, 58.54) --
	(275.96, 57.25) --
	(276.44, 57.25) --
	(276.44, 57.25) --
	(276.92, 57.25) --
	(276.92, 55.97) --
	(277.40, 55.97) --
	(277.40, 55.97) --
	(277.87, 55.97) --
	(277.87, 54.68) --
	(278.35, 54.68) --
	(278.35, 54.68) --
	(278.83, 54.68) --
	(278.83, 53.40) --
	(279.31, 53.40) --
	(279.31, 53.40) --
	(279.79, 53.40) --
	(279.79, 52.11) --
	(280.26, 52.11) --
	(280.26, 52.11) --
	(280.74, 52.11) --
	(280.74, 50.83) --
	(281.22, 50.83) --
	(281.22, 50.83) --
	(281.70, 50.83) --
	(281.70, 50.83) --
	(282.17, 50.83) --
	(282.17, 49.54) --
	(282.65, 49.54) --
	(282.65, 49.54) --
	(283.13, 49.54) --
	(283.13, 49.54) --
	(283.61, 49.54) --
	(283.61, 48.26) --
	(284.09, 48.26) --
	(284.09, 48.26) --
	(284.56, 48.26) --
	(284.56, 48.26) --
	(285.04, 48.26) --
	(285.04, 46.98) --
	(285.52, 46.98) --
	(285.52, 46.98) --
	(286.00, 46.98) --
	(286.00, 46.98) --
	(286.47, 46.98) --
	(286.47, 45.69) --
	(286.95, 45.69) --
	(286.95, 45.69) --
	(287.43, 45.69) --
	(287.43, 45.69) --
	(287.91, 45.69) --
	(287.91, 44.41) --
	(288.39, 44.41) --
	(288.39, 44.41) --
	(288.86, 44.41) --
	(288.86, 44.41) --
	(289.34, 44.41) --
	(289.34, 44.41) --
	(289.82, 44.41) --
	(289.82, 43.12) --
	(290.30, 43.12) --
	(290.30, 43.12) --
	(290.78, 43.12) --
	(290.78, 43.12) --
	(291.25, 43.12) --
	(291.25, 43.12) --
	(291.73, 43.12) --
	(291.73, 41.84) --
	(292.21, 41.84) --
	(292.21, 41.84) --
	(292.69, 41.84) --
	(292.69, 41.84) --
	(293.16, 41.84) --
	(293.16, 41.84) --
	(293.64, 41.84) --
	(293.64, 41.84) --
	(294.12, 41.84) --
	(294.12, 40.55) --
	(294.60, 40.55) --
	(294.60, 40.55) --
	(295.08, 40.55) --
	(295.08, 40.55) --
	(295.55, 40.55) --
	(295.55, 40.55) --
	(296.03, 40.55) --
	(296.03, 40.55) --
	(296.51, 40.55) --
	(296.51, 39.27) --
	(296.99, 39.27) --
	(296.99, 39.27) --
	(297.46, 39.27) --
	(297.46, 39.27) --
	(297.94, 39.27) --
	(297.94, 39.27) --
	(298.42, 39.27) --
	(298.42, 39.27) --
	(298.90, 39.27) --
	(298.90, 37.98) --
	(299.38, 37.98) --
	(299.38, 37.98) --
	(299.85, 37.98) --
	(299.85, 37.98) --
	(300.33, 37.98) --
	(300.33, 37.98) --
	(300.81, 37.98) --
	(300.81, 37.98) --
	(301.29, 37.98) --
	(301.29, 37.98) --
	(301.76, 37.98) --
	(301.76, 36.70) --
	(302.24, 36.70) --
	(302.24, 36.70) --
	(302.72, 36.70) --
	(302.72, 36.70) --
	(303.20, 36.70) --
	(303.20, 36.70) --
	(303.68, 36.70) --
	(303.68, 36.70) --
	(304.15, 36.70) --
	(304.15, 36.70) --
	(304.63, 36.70) --
	(304.63, 36.70) --
	(305.11, 36.70) --
	(305.11, 35.41) --
	(305.59, 35.41) --
	(305.59, 35.41) --
	(306.06, 35.41) --
	(306.06, 35.41) --
	(306.54, 35.41) --
	(306.54, 35.41) --
	(307.02, 35.41) --
	(307.02, 35.41) --
	(307.50, 35.41) --
	(307.50, 35.41) --
	(307.98, 35.41) --
	(307.98, 35.41) --
	(308.45, 35.41) --
	(308.45, 34.13) --
	(308.93, 34.13) --
	(308.93, 34.13) --
	(309.41, 34.13) --
	(309.41, 34.13) --
	(309.89, 34.13) --
	(309.89, 34.13) --
	(310.36, 34.13) --
	(310.36, 34.13) --
	(310.84, 34.13) --
	(310.84, 34.13) --
	(311.32, 34.13) --
	(311.32, 34.13) --
	(311.80, 34.13) --
	(311.80, 34.13) --
	(312.28, 34.13) --
	(312.28, 32.84) --
	(312.75, 32.84) --
	(312.75, 32.84) --
	(313.23, 32.84) --
	(313.23, 32.84) --
	(313.71, 32.84) --
	(313.71, 32.84) --
	(314.19, 32.84) --
	(314.19, 32.84) --
	(314.66, 32.84) --
	(314.66, 32.84) --
	(315.14, 32.84) --
	(315.14, 32.84) --
	(315.62, 32.84) --
	(315.62, 32.84) --
	(316.10, 32.84) --
	(316.10, 32.84) --
	(316.58, 32.84) --
	(316.58, 32.84) --
	(317.05, 32.84) --
	(317.05, 31.56) --
	(317.53, 31.56) --
	(317.53, 31.56) --
	(318.01, 31.56) --
	(318.01, 31.56) --
	(318.49, 31.56) --
	(318.49, 31.56) --
	(318.96, 31.56) --
	(318.96, 31.56) --
	(319.44, 31.56) --
	(319.44, 31.56) --
	(319.92, 31.56) --
	(319.92, 31.56) --
	(320.40, 31.56) --
	(320.40, 31.56) --
	(320.88, 31.56) --
	(320.88, 31.56) --
	(321.35, 31.56) --
	(321.35, 31.56) --
	(321.83, 31.56) --
	(321.83, 31.56) --
	(322.31, 31.56) --
	(322.31, 30.27) --
	(322.79, 30.27) --
	(322.79, 30.27) --
	(323.26, 30.27) --
	(323.26, 30.27) --
	(323.74, 30.27) --
	(323.74, 30.27) --
	(324.22, 30.27) --
	(324.22, 30.27) --
	(324.70, 30.27) --
	(324.70, 30.27) --
	(325.18, 30.27) --
	(325.18, 30.27) --
	(325.65, 30.27) --
	(325.65, 30.27) --
	(326.13, 30.27) --
	(326.13, 30.27) --
	(326.61, 30.27) --
	(326.61, 30.27) --
	(327.09, 30.27) --
	(327.09, 30.27) --
	(327.56, 30.27) --
	(327.56, 30.27) --
	(328.04, 30.27) --
	(328.04, 30.27) --
	(328.52, 30.27) --
	(328.52, 30.27) --
	(329.00, 30.27) --
	(329.00, 30.27) --
	(329.48, 30.27) --
	(329.48, 28.99) --
	(329.95, 28.99) --
	(329.95, 28.99) --
	(330.43, 28.99) --
	(330.43, 28.99) --
	(330.91, 28.99) --
	(330.91, 28.99) --
	(331.39, 28.99) --
	(331.39, 28.99) --
	(331.86, 28.99) --
	(331.86, 28.99) --
	(332.34, 28.99) --
	(332.34, 28.99) --
	(332.82, 28.99) --
	(332.82, 28.99) --
	(333.30, 28.99) --
	(333.30, 28.99) --
	(333.78, 28.99) --
	(333.78, 28.99) --
	(334.25, 28.99) --
	(334.25, 28.99) --
	(334.73, 28.99) --
	(334.73, 28.99) --
	(335.21, 28.99) --
	(335.21, 28.99) --
	(335.69, 28.99) --
	(335.69, 28.99) --
	(336.16, 28.99) --
	(336.16, 28.99) --
	(336.64, 28.99) --
	(336.64, 28.99) --
	(337.12, 28.99) --
	(337.12, 28.99) --
	(337.60, 28.99) --
	(337.60, 28.99) --
	(338.08, 28.99) --
	(338.08, 28.99) --
	(338.55, 28.99) --
	(338.55, 28.99) --
	(339.03, 28.99) --
	(339.03, 28.99) --
	(339.51, 28.99) --
	(339.51, 28.99) --
	(339.99, 28.99) --
	(339.99, 28.99) --
	(340.46, 28.99) --
	(340.46, 28.99) --
	(340.94, 28.99) --
	(340.94, 28.99) --
	(341.42, 28.99) --
	(341.42, 28.99) --
	(341.90, 28.99) --
	(341.90, 28.99) --
	(342.38, 28.99) --
	(342.38, 28.99) --
	(342.85, 28.99) --
	(342.85, 27.70) --
	(343.33, 27.70) --
	(343.33, 27.70) --
	(343.81, 27.70) --
	(343.81, 27.70) --
	(344.29, 27.70) --
	(344.29, 27.70) --
	(344.76, 27.70) --
	(344.76, 27.70) --
	(345.24, 27.70) --
	(345.24, 27.70) --
	(345.72, 27.70) --
	(345.72, 27.70) --
	(346.20, 27.70) --
	(346.20, 27.70) --
	(346.68, 27.70) --
	(346.68, 27.70) --
	(347.15, 27.70) --
	(347.15, 27.70) --
	(347.63, 27.70) --
	(347.63, 27.70) --
	(348.11, 27.70) --
	(348.11, 27.70) --
	(348.59, 27.70) --
	(348.59, 27.70) --
	(349.06, 27.70) --
	(349.06, 27.70) --
	(349.54, 27.70) --
	(349.54, 27.70) --
	(350.02, 27.70) --
	(350.02, 27.70) --
	(350.50, 27.70) --
	(350.50, 27.70) --
	(350.98, 27.70) --
	(350.98, 27.70) --
	(351.45, 27.70) --
	(351.45, 27.70) --
	(351.93, 27.70) --
	(351.93, 27.70) --
	(352.41, 27.70) --
	(352.41, 27.70) --
	(352.89, 27.70) --
	(352.89, 27.70) --
	(353.36, 27.70) --
	(353.36, 27.70) --
	(353.84, 27.70) --
	(353.84, 27.70) --
	(354.32, 27.70) --
	(354.32, 28.99) --
	(354.80, 28.99) --
	(354.80, 28.99) --
	(355.28, 28.99) --
	(355.28, 28.99) --
	(355.75, 28.99) --
	(355.75, 28.99) --
	(356.23, 28.99) --
	(356.23, 28.99) --
	(356.71, 28.99) --
	(356.71, 28.99) --
	(357.19, 28.99) --
	(357.19, 28.99) --
	(357.67, 28.99) --
	(357.67, 28.99) --
	(358.14, 28.99) --
	(358.14, 28.99) --
	(358.62, 28.99) --
	(358.62, 28.99) --
	(359.10, 28.99) --
	(359.10, 28.99) --
	(359.58, 28.99) --
	(359.58, 28.99) --
	(360.05, 28.99) --
	(360.05, 28.99) --
	(360.53, 28.99) --
	(360.53, 28.99) --
	(361.01, 28.99) --
	(361.01, 28.99) --
	(361.49, 28.99) --
	(361.49, 28.99) --
	(361.97, 28.99) --
	(361.97, 28.99) --
	(362.44, 28.99) --
	(362.44, 28.99) --
	(362.92, 28.99) --
	(362.92, 28.99) --
	(363.40, 28.99) --
	(363.40, 28.99) --
	(363.88, 28.99) --
	(363.88, 28.99) --
	(364.35, 28.99) --
	(364.35, 28.99) --
	(364.83, 28.99) --
	(364.83, 28.99) --
	(365.31, 28.99) --
	(365.31, 28.99) --
	(365.79, 28.99) --
	(365.79, 28.99) --
	(366.27, 28.99) --
	(366.27, 28.99) --
	(366.74, 28.99) --
	(366.74, 28.99) --
	(367.22, 28.99) --
	(367.22, 30.27) --
	(367.70, 30.27) --
	(367.70, 30.27) --
	(368.18, 30.27) --
	(368.18, 30.27) --
	(368.65, 30.27) --
	(368.65, 30.27) --
	(369.13, 30.27) --
	(369.13, 30.27) --
	(369.61, 30.27) --
	(369.61, 30.27) --
	(370.09, 30.27) --
	(370.09, 30.27) --
	(370.57, 30.27) --
	(370.57, 30.27) --
	(371.04, 30.27) --
	(371.04, 30.27) --
	(371.52, 30.27) --
	(371.52, 30.27) --
	(372.00, 30.27) --
	(372.00, 30.27) --
	(372.48, 30.27) --
	(372.48, 30.27) --
	(372.95, 30.27) --
	(372.95, 30.27) --
	(373.43, 30.27) --
	(373.43, 30.27) --
	(373.91, 30.27) --
	(373.91, 30.27) --
	(374.39, 30.27) --
	(374.39, 31.56) --
	(374.87, 31.56) --
	(374.87, 31.56) --
	(375.34, 31.56) --
	(375.34, 31.56) --
	(375.82, 31.56) --
	(375.82, 31.56) --
	(376.30, 31.56) --
	(376.30, 31.56) --
	(376.78, 31.56) --
	(376.78, 31.56) --
	(377.25, 31.56) --
	(377.25, 31.56) --
	(377.73, 31.56) --
	(377.73, 31.56) --
	(378.21, 31.56) --
	(378.21, 31.56) --
	(378.69, 31.56) --
	(378.69, 31.56) --
	(379.17, 31.56) --
	(379.17, 32.84) --
	(379.64, 32.84) --
	(379.64, 32.84) --
	(380.12, 32.84) --
	(380.12, 32.84) --
	(380.60, 32.84) --
	(380.60, 32.84) --
	(381.08, 32.84) --
	(381.08, 32.84) --
	(381.55, 32.84) --
	(381.55, 32.84) --
	(382.03, 32.84) --
	(382.03, 32.84) --
	(382.51, 32.84) --
	(382.51, 32.84) --
	(382.99, 32.84) --
	(382.99, 32.84) --
	(383.47, 32.84) --
	(383.47, 34.13) --
	(383.94, 34.13) --
	(383.94, 34.13) --
	(384.42, 34.13) --
	(384.42, 34.13) --
	(384.90, 34.13) --
	(384.90, 34.13) --
	(385.38, 34.13) --
	(385.38, 34.13) --
	(385.85, 34.13) --
	(385.85, 34.13) --
	(386.33, 34.13) --
	(386.33, 34.13) --
	(386.81, 34.13) --
	(386.81, 34.13) --
	(387.29, 34.13) --
	(387.29, 35.41) --
	(387.77, 35.41) --
	(387.77, 35.41) --
	(388.24, 35.41) --
	(388.24, 35.41) --
	(388.72, 35.41) --
	(388.72, 35.41) --
	(389.20, 35.41) --
	(389.20, 35.41) --
	(389.68, 35.41) --
	(389.68, 35.41) --
	(390.15, 35.41) --
	(390.15, 36.70) --
	(390.63, 36.70) --
	(390.63, 36.70) --
	(391.11, 36.70) --
	(391.11, 36.70) --
	(391.59, 36.70) --
	(391.59, 36.70) --
	(392.07, 36.70) --
	(392.07, 36.70) --
	(392.54, 36.70) --
	(392.54, 36.70) --
	(393.02, 36.70) --
	(393.02, 37.98) --
	(393.50, 37.98) --
	(393.50, 37.98) --
	(393.98, 37.98) --
	(393.98, 37.98) --
	(394.45, 37.98) --
	(394.45, 37.98) --
	(394.93, 37.98) --
	(394.93, 37.98) --
	(395.41, 37.98) --
	(395.41, 37.98) --
	(395.89, 37.98) --
	(395.89, 39.27) --
	(396.37, 39.27) --
	(396.37, 39.27) --
	(396.84, 39.27) --
	(396.84, 39.27) --
	(397.32, 39.27) --
	(397.32, 39.27) --
	(397.80, 39.27) --
	(397.80, 40.55) --
	(398.28, 40.55) --
	(398.28, 40.55) --
	(398.75, 40.55) --
	(398.75, 40.55) --
	(399.23, 40.55) --
	(399.23, 40.55) --
	(399.71, 40.55) --
	(399.71, 40.55) --
	(400.19, 40.55) --
	(400.19, 41.84) --
	(400.67, 41.84) --
	(400.67, 41.84) --
	(401.14, 41.84) --
	(401.14, 41.84) --
	(401.62, 41.84) --
	(401.62, 41.84) --
	(402.10, 41.84) --
	(402.10, 43.12) --
	(402.58, 43.12) --
	(402.58, 43.12) --
	(403.05, 43.12) --
	(403.05, 43.12) --
	(403.53, 43.12) --
	(403.53, 44.41) --
	(404.01, 44.41) --
	(404.01, 44.41) --
	(404.49, 44.41) --
	(404.49, 44.41) --
	(404.97, 44.41) --
	(404.97, 45.69) --
	(405.44, 45.69) --
	(405.44, 45.69) --
	(405.92, 45.69) --
	(405.92, 45.69) --
	(406.40, 45.69) --
	(406.40, 46.98) --
	(406.88, 46.98) --
	(406.88, 46.98) --
	(407.35, 46.98) --
	(407.35, 46.98) --
	(407.83, 46.98) --
	(407.83, 48.26) --
	(408.31, 48.26) --
	(408.31, 48.26) --
	(408.79, 48.26) --
	(408.79, 49.54) --
	(409.27, 49.54) --
	(409.27, 49.54) --
	(409.74, 49.54) --
	(409.74, 49.54) --
	(410.22, 49.54) --
	(410.22, 50.83) --
	(410.70, 50.83) --
	(410.70, 50.83) --
	(411.18, 50.83) --
	(411.18, 52.11) --
	(411.65, 52.11) --
	(411.65, 53.40) --
	(412.13, 53.40) --
	(412.13, 53.40) --
	(412.61, 53.40) --
	(412.61, 54.68) --
	(413.09, 54.68) --
	(413.09, 55.97) --
	(413.57, 55.97) --
	(413.57, 55.97) --
	(414.04, 55.97) --
	(414.04, 57.25) --
	(414.52, 57.25) --
	(414.52, 58.54) --
	(415.00, 58.54) --
	(415.00, 61.11) --
	(415.48, 61.11) --
	(415.48, 67.53);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.48, 23.72) --
	(265.48,111.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.53, 25.96) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.53, 45.23) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.53, 64.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.53, 83.77) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.53,103.04) {0.10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.73, 28.99) --
	(265.48, 28.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.73, 48.26) --
	(265.48, 48.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.73, 67.53) --
	(265.48, 67.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.73, 86.80) --
	(265.48, 86.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.73,106.07) --
	(265.48,106.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.48, 23.72) --
	(422.62, 23.72);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 20.97) --
	(272.14, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98, 20.97) --
	(307.98, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.81, 20.97) --
	(343.81, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.64, 20.97) --
	(379.64, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.48, 20.97) --
	(415.48, 23.72);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.14, 12.71) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.98, 12.71) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.81, 12.71) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.64, 12.71) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (415.48, 12.71) {1.00};
\end{scope}
\end{tikzpicture}


==> tikz/dendrogram_case_study_4.1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-09 14:46:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,289.08);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  5.50, 30.69) rectangle (176.06,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.30, 30.69) --
	(168.30,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.75, 30.69) --
	(127.75,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.19, 30.69) --
	( 87.19,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.63, 30.69) --
	( 46.63,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.07, 30.69) --
	(  6.07,283.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.25,146.04) -- ( 13.25, 82.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.25, 82.36) -- ( 77.76, 82.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.76, 82.36) -- ( 77.76, 54.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.76, 54.74) -- ( 84.82, 54.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.82, 54.74) -- ( 84.82, 45.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.82, 45.95) -- (158.70, 45.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.70, 45.95) -- (158.70, 43.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.70, 43.34) -- (159.64, 43.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.64, 43.34) -- (159.64, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.64, 42.18) -- (168.30, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.64, 43.34) -- (159.64, 44.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.64, 44.50) -- (168.30, 44.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.70, 45.95) -- (158.70, 48.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.70, 48.57) -- (159.02, 48.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.02, 48.57) -- (159.02, 46.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.02, 46.83) -- (168.30, 46.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.02, 48.57) -- (159.02, 50.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.02, 50.31) -- (159.52, 50.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.52, 50.31) -- (159.52, 49.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.52, 49.15) -- (168.30, 49.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.52, 50.31) -- (159.52, 51.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.52, 51.47) -- (168.30, 51.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.82, 54.74) -- ( 84.82, 63.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.82, 63.52) -- ( 88.61, 63.52);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.61, 63.52) -- ( 88.61, 58.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.61, 58.73) -- (159.46, 58.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46, 58.73) -- (159.46, 55.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46, 55.53) -- (160.62, 55.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.62, 55.53) -- (160.62, 53.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.62, 53.79) -- (168.30, 53.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.62, 55.53) -- (160.62, 57.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.62, 57.28) -- (161.04, 57.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.04, 57.28) -- (161.04, 56.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.04, 56.11) -- (168.30, 56.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.04, 57.28) -- (161.04, 58.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.04, 58.44) -- (168.30, 58.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46, 58.73) -- (159.46, 61.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.46, 61.92) -- (159.69, 61.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.69, 61.92) -- (159.69, 60.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.69, 60.76) -- (168.30, 60.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.69, 61.92) -- (159.69, 63.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.69, 63.08) -- (168.30, 63.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.61, 63.52) -- ( 88.61, 68.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.61, 68.31) -- ( 91.54, 68.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.54, 68.31) -- ( 91.54, 65.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.54, 65.40) -- (168.30, 65.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.54, 68.31) -- ( 91.54, 71.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.54, 71.21) -- (159.42, 71.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.42, 71.21) -- (159.42, 68.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.42, 68.89) -- (160.50, 68.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.50, 68.89) -- (160.50, 67.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.50, 67.73) -- (168.30, 67.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.50, 68.89) -- (160.50, 70.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.50, 70.05) -- (168.30, 70.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.42, 71.21) -- (159.42, 73.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.42, 73.53) -- (159.75, 73.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 73.53) -- (159.75, 72.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 72.37) -- (168.30, 72.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 73.53) -- (159.75, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 74.69) -- (168.30, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.76, 82.36) -- ( 77.76,109.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.76,109.98) -- ( 81.07,109.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.07,109.98) -- ( 81.07, 88.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.07, 88.66) -- ( 89.14, 88.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.14, 88.66) -- ( 89.14, 79.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.14, 79.92) -- (158.38, 79.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.38, 79.92) -- (158.38, 77.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.38, 77.01) -- (168.30, 77.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.38, 79.92) -- (158.38, 82.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.38, 82.82) -- (159.14, 82.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.14, 82.82) -- (159.14, 80.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.14, 80.50) -- (160.13, 80.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.13, 80.50) -- (160.13, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.13, 79.34) -- (168.30, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.13, 80.50) -- (160.13, 81.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.13, 81.66) -- (168.30, 81.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.14, 82.82) -- (159.14, 85.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.14, 85.14) -- (159.75, 85.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 85.14) -- (159.75, 83.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 83.98) -- (168.30, 83.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 85.14) -- (159.75, 86.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 86.30) -- (168.30, 86.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.14, 88.66) -- ( 89.14, 97.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.14, 97.41) -- ( 93.53, 97.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.53, 97.41) -- ( 93.53, 92.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.53, 92.40) -- (158.65, 92.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.65, 92.40) -- (158.65, 89.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.65, 89.79) -- (159.75, 89.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 89.79) -- (159.75, 88.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 88.63) -- (168.30, 88.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 89.79) -- (159.75, 90.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 90.95) -- (168.30, 90.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.65, 92.40) -- (158.65, 95.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.65, 95.01) -- (159.04, 95.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.04, 95.01) -- (159.04, 93.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.04, 93.27) -- (168.30, 93.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.04, 95.01) -- (159.04, 96.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.04, 96.75) -- (160.33, 96.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.33, 96.75) -- (160.33, 95.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.33, 95.59) -- (168.30, 95.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.33, 96.75) -- (160.33, 97.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.33, 97.92) -- (168.30, 97.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.53, 97.41) -- ( 93.53,102.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.53,102.41) -- (158.60,102.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.60,102.41) -- (158.60,100.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.60,100.24) -- (168.30,100.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.60,102.41) -- (158.60,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.60,104.59) -- (159.23,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.23,104.59) -- (159.23,102.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.23,102.56) -- (168.30,102.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.23,104.59) -- (159.23,106.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.23,106.62) -- (159.85,106.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.85,106.62) -- (159.85,104.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.85,104.88) -- (168.30,104.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.85,106.62) -- (159.85,108.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.85,108.37) -- (160.16,108.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.16,108.37) -- (160.16,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.16,107.20) -- (168.30,107.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.16,108.37) -- (160.16,109.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.16,109.53) -- (168.30,109.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.07,109.98) -- ( 81.07,131.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.07,131.30) -- ( 81.82,131.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.82,131.30) -- ( 81.82,120.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.82,120.99) -- ( 90.11,120.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.11,120.99) -- ( 90.11,115.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.11,115.62) -- (159.53,115.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.53,115.62) -- (159.53,113.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.53,113.01) -- (160.33,113.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.33,113.01) -- (160.33,111.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.33,111.85) -- (168.30,111.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.33,113.01) -- (160.33,114.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.33,114.17) -- (168.30,114.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.53,115.62) -- (159.53,118.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.53,118.24) -- (160.04,118.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.04,118.24) -- (160.04,116.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.04,116.49) -- (168.30,116.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.04,118.24) -- (160.04,119.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.04,119.98) -- (160.50,119.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.50,119.98) -- (160.50,118.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.50,118.82) -- (168.30,118.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.50,119.98) -- (160.50,121.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.50,121.14) -- (168.30,121.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.11,120.99) -- ( 90.11,126.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.11,126.36) -- ( 92.28,126.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.28,126.36) -- ( 92.28,123.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.28,123.46) -- (168.30,123.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.28,126.36) -- ( 92.28,129.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.28,129.27) -- (159.15,129.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.15,129.27) -- (159.15,126.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.15,126.94) -- (160.49,126.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.49,126.94) -- (160.49,125.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.49,125.78) -- (168.30,125.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.49,126.94) -- (160.49,128.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.49,128.10) -- (168.30,128.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.15,129.27) -- (159.15,131.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.15,131.59) -- (159.79,131.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.79,131.59) -- (159.79,130.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.79,130.43) -- (168.30,130.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.79,131.59) -- (159.79,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.79,132.75) -- (168.30,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.82,131.30) -- ( 81.82,141.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.82,141.60) -- ( 88.61,141.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.61,141.60) -- ( 88.61,137.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.61,137.10) -- (160.31,137.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.31,137.10) -- (160.31,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.31,135.07) -- (168.30,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.31,137.10) -- (160.31,139.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.31,139.14) -- (160.62,139.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.62,139.14) -- (160.62,137.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.62,137.39) -- (168.30,137.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.62,139.14) -- (160.62,140.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.62,140.88) -- (161.02,140.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.02,140.88) -- (161.02,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.02,139.72) -- (168.30,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.02,140.88) -- (161.02,142.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.02,142.04) -- (168.30,142.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.61,141.60) -- ( 88.61,146.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.61,146.10) -- (159.30,146.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.30,146.10) -- (159.30,144.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.30,144.36) -- (168.30,144.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.30,146.10) -- (159.30,147.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.30,147.84) -- (160.03,147.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.03,147.84) -- (160.03,146.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.03,146.68) -- (168.30,146.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.03,147.84) -- (160.03,149.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.03,149.00) -- (168.30,149.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.25,146.04) -- ( 13.25,209.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.25,209.73) -- ( 76.76,209.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.76,209.73) -- ( 76.76,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.76,182.51) -- ( 83.66,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.66,182.51) -- ( 83.66,168.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.66,168.78) -- ( 86.00,168.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.00,168.78) -- ( 86.00,160.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.00,160.11) -- ( 92.55,160.11);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.55,160.11) -- ( 92.55,155.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.55,155.10) -- (159.43,155.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.43,155.10) -- (159.43,152.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.43,152.49) -- (160.16,152.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.16,152.49) -- (160.16,151.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.16,151.33) -- (168.30,151.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.16,152.49) -- (160.16,153.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.16,153.65) -- (168.30,153.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.43,155.10) -- (159.43,157.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.43,157.71) -- (159.73,157.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.73,157.71) -- (159.73,155.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.73,155.97) -- (168.30,155.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.73,157.71) -- (159.73,159.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.73,159.46) -- (160.53,159.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.53,159.46) -- (160.53,158.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.53,158.29) -- (168.30,158.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.53,159.46) -- (160.53,160.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.53,160.62) -- (168.30,160.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.55,160.11) -- ( 92.55,165.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.55,165.12) -- (158.31,165.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.31,165.12) -- (158.31,162.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.31,162.94) -- (168.30,162.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.31,165.12) -- (158.31,167.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.31,167.29) -- (159.38,167.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.38,167.29) -- (159.38,165.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.38,165.26) -- (168.30,165.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.38,167.29) -- (159.38,169.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.38,169.32) -- (159.69,169.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.69,169.32) -- (159.69,167.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.69,167.58) -- (168.30,167.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.69,169.32) -- (159.69,171.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.69,171.07) -- (160.32,171.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.32,171.07) -- (160.32,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.32,169.91) -- (168.30,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.32,171.07) -- (160.32,172.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.32,172.23) -- (168.30,172.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.00,168.78) -- ( 86.00,177.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.00,177.45) -- ( 91.29,177.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29,177.45) -- ( 91.29,174.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29,174.55) -- (168.30,174.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29,177.45) -- ( 91.29,180.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29,180.36) -- (159.57,180.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.57,180.36) -- (159.57,178.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.57,178.03) -- (160.59,178.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.59,178.03) -- (160.59,176.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.59,176.87) -- (168.30,176.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.59,178.03) -- (160.59,179.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.59,179.19) -- (168.30,179.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.57,180.36) -- (159.57,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.57,182.68) -- (160.19,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.19,182.68) -- (160.19,181.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.19,181.52) -- (168.30,181.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.19,182.68) -- (160.19,183.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.19,183.84) -- (168.30,183.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.66,182.51) -- ( 83.66,196.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.66,196.25) -- ( 84.70,196.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.70,196.25) -- ( 84.70,189.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.70,189.79) -- ( 93.11,189.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.11,189.79) -- ( 93.11,186.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.11,186.16) -- (168.30,186.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.11,189.79) -- ( 93.11,193.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.11,193.42) -- (160.06,193.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.06,193.42) -- (160.06,190.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.06,190.23) -- (160.69,190.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.69,190.23) -- (160.69,188.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.69,188.48) -- (168.30,188.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.69,190.23) -- (160.69,191.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.69,191.97) -- (161.54,191.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.54,191.97) -- (161.54,190.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.54,190.81) -- (168.30,190.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.54,191.97) -- (161.54,193.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.54,193.13) -- (168.30,193.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.06,193.42) -- (160.06,196.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.06,196.61) -- (160.60,196.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.60,196.61) -- (160.60,195.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.60,195.45) -- (168.30,195.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.60,196.61) -- (160.60,197.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.60,197.77) -- (168.30,197.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.70,196.25) -- ( 84.70,202.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.70,202.71) -- ( 91.86,202.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.86,202.71) -- ( 91.86,200.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.86,200.09) -- (168.30,200.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.86,202.71) -- ( 91.86,205.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.86,205.32) -- (159.17,205.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.17,205.32) -- (159.17,202.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.17,202.42) -- (168.30,202.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.17,205.32) -- (159.17,208.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.17,208.22) -- (159.41,208.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41,208.22) -- (159.41,205.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41,205.90) -- (160.42,205.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.42,205.90) -- (160.42,204.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.42,204.74) -- (168.30,204.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.42,205.90) -- (160.42,207.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.42,207.06) -- (168.30,207.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41,208.22) -- (159.41,210.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41,210.54) -- (159.71,210.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.71,210.54) -- (159.71,209.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.71,209.38) -- (168.30,209.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.71,210.54) -- (159.71,211.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.71,211.71) -- (168.30,211.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.76,209.73) -- ( 76.76,236.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.76,236.94) -- ( 82.44,236.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.44,236.94) -- ( 82.44,220.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.44,220.78) -- ( 92.49,220.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.49,220.78) -- ( 92.49,216.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.49,216.06) -- (159.30,216.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.30,216.06) -- (159.30,214.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.30,214.03) -- (168.30,214.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.30,216.06) -- (159.30,218.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.30,218.09) -- (159.82,218.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.82,218.09) -- (159.82,216.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.82,216.35) -- (168.30,216.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.82,218.09) -- (159.82,219.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.82,219.83) -- (160.32,219.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.32,219.83) -- (160.32,218.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.32,218.67) -- (168.30,218.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.32,219.83) -- (160.32,221.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.32,221.00) -- (168.30,221.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.49,220.78) -- ( 92.49,225.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.49,225.49) -- (157.97,225.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97,225.49) -- (157.97,223.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97,223.32) -- (168.30,223.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97,225.49) -- (157.97,227.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97,227.67) -- (158.58,227.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.58,227.67) -- (158.58,225.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.58,225.64) -- (168.30,225.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.58,227.67) -- (158.58,229.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.58,229.70) -- (159.34,229.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,229.70) -- (159.34,227.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,227.96) -- (168.30,227.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,229.70) -- (159.34,231.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,231.45) -- (159.44,231.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.44,231.45) -- (159.44,230.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.44,230.28) -- (168.30,230.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.44,231.45) -- (159.44,232.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.44,232.61) -- (168.30,232.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.44,236.94) -- ( 82.44,253.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.44,253.11) -- ( 83.80,253.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.80,253.11) -- ( 83.80,243.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.80,243.71) -- ( 93.15,243.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.15,243.71) -- ( 93.15,238.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.15,238.70) -- (160.19,238.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.19,238.70) -- (160.19,236.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.19,236.09) -- (161.45,236.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.45,236.09) -- (161.45,234.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.45,234.93) -- (168.30,234.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.45,236.09) -- (161.45,237.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.45,237.25) -- (168.30,237.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.19,238.70) -- (160.19,241.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.19,241.31) -- (160.86,241.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.86,241.31) -- (160.86,239.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.86,239.57) -- (168.30,239.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.86,241.31) -- (160.86,243.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.86,243.06) -- (161.14,243.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.14,243.06) -- (161.14,241.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.14,241.90) -- (168.30,241.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.14,243.06) -- (161.14,244.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.14,244.22) -- (168.30,244.22);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.15,243.71) -- ( 93.15,248.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.15,248.72) -- (159.54,248.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.54,248.72) -- (159.54,246.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.54,246.54) -- (168.30,246.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.54,248.72) -- (159.54,250.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.54,250.89) -- (160.77,250.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.77,250.89) -- (160.77,248.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.77,248.86) -- (168.30,248.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.77,250.89) -- (160.77,252.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.77,252.93) -- (161.01,252.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.01,252.93) -- (161.01,251.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.01,251.18) -- (168.30,251.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.01,252.93) -- (161.01,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.01,254.67) -- (161.70,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.70,254.67) -- (161.70,253.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.70,253.51) -- (168.30,253.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.70,254.67) -- (161.70,255.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.70,255.83) -- (168.30,255.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.80,253.11) -- ( 83.80,262.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.80,262.51) -- ( 88.95,262.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95,262.51) -- ( 88.95,259.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95,259.31) -- (158.50,259.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.50,259.31) -- (158.50,258.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.50,258.15) -- (168.30,258.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.50,259.31) -- (158.50,260.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.50,260.47) -- (168.30,260.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95,262.51) -- ( 88.95,265.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95,265.70) -- (158.29,265.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.29,265.70) -- (158.29,262.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.29,262.80) -- (168.30,262.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.29,265.70) -- (158.29,268.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.29,268.60) -- (159.19,268.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19,268.60) -- (159.19,266.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19,266.28) -- (160.04,266.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.04,266.28) -- (160.04,265.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.04,265.12) -- (168.30,265.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.04,266.28) -- (160.04,267.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.04,267.44) -- (168.30,267.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19,268.60) -- (159.19,270.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19,270.92) -- (159.34,270.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,270.92) -- (159.34,269.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,269.76) -- (168.30,269.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,270.92) -- (159.34,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,272.08) -- (168.30,272.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  5.50, 30.69) rectangle (176.06,283.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.06, 63.08) --
	(178.81, 63.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.06,151.33) --
	(178.81,151.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.06,155.97) --
	(178.81,155.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.06,160.62) --
	(178.81,160.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.06,246.54) --
	(178.81,246.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.06,248.86) --
	(178.81,248.86);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.01, 60.05) {$\theta_{14}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.01,146) {$\theta_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.01,152.94) {$\theta_4$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.01,160) {$\theta_5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.01,241) {$\theta_9$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.01,248.3) {$\theta_7$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.30, 27.94) --
	(168.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.75, 27.94) --
	(127.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.19, 27.94) --
	( 87.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.63, 27.94) --
	( 46.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.07, 27.94) --
	(  6.07, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.30, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.75, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.19, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.63, 19.68) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  6.07, 19.68) {2.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 90.78,  6.64) {$\dist{\theta}{\theta^\prime}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (201.60,157.13) {Predictor ($\theta$)};
\end{scope}
\end{tikzpicture}


==> tikz/elpd_plot_case_study_4.2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-16 16:20:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.75,289.08);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04, 30.69) rectangle (464.25,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 98.48) --
	(464.26, 98.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04,176.50) --
	(464.26,176.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04,254.51) --
	(464.26,254.51);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 39.04,254.51) -- (464.26,254.51);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.14, 63.13) --
	( 66.84,104.69) --
	( 74.54,122.05) --
	( 82.24,135.08) --
	( 89.94,147.69) --
	( 97.64,156.57) --
	(105.34,169.55) --
	(113.04,179.67) --
	(120.74,187.47) --
	(128.44,192.81) --
	(136.14,199.93) --
	(143.85,205.32) --
	(151.55,211.68) --
	(159.25,216.47) --
	(166.95,221.00) --
	(174.65,225.24) --
	(182.35,230.03) --
	(190.05,233.71) --
	(197.75,236.25) --
	(205.45,238.99) --
	(213.15,242.43) --
	(220.85,245.54) --
	(228.55,249.45) --
	(236.25,251.84) --
	(243.95,254.40) --
	(251.65,256.35) --
	(259.35,258.44) --
	(267.05,260.36) --
	(274.75,262.28) --
	(282.45,263.55) --
	(290.15,264.96) --
	(297.85,266.16) --
	(305.55,266.80) --
	(313.25,267.25) --
	(320.95,267.92) --
	(328.65,267.97) --
	(336.35,267.71) --
	(344.05,267.20) --
	(351.75,266.51) --
	(359.45,265.66) --
	(367.15,265.14) --
	(374.85,264.06) --
	(382.55,263.26) --
	(390.26,262.22) --
	(397.96,261.13) --
	(405.66,260.12) --
	(413.36,258.86) --
	(421.06,257.78) --
	(428.76,256.35) --
	(436.46,255.08) --
	(444.16,253.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.76, 42.18) -- ( 58.76, 84.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.46, 85.22) -- ( 66.46,124.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.16,103.46) -- ( 74.16,140.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.86,117.72) -- ( 81.86,152.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.56,130.73) -- ( 89.56,164.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.26,140.12) -- ( 97.26,173.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.96,154.16) -- (104.96,184.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.66,164.99) -- (112.66,194.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.36,173.13) -- (120.36,201.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.06,178.91) -- (128.06,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76,186.41) -- (135.76,213.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.46,191.81) -- (143.46,218.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.16,198.71) -- (151.16,224.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.86,203.91) -- (158.86,229.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.56,208.65) -- (166.56,233.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.26,213.51) -- (174.26,236.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.96,218.64) -- (181.96,241.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.66,222.93) -- (189.66,244.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.36,225.62) -- (197.36,246.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.06,229.00) -- (205.06,248.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.76,232.60) -- (212.76,252.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.46,235.85) -- (220.46,255.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.16,240.35) -- (228.16,258.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.86,242.95) -- (235.86,260.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.56,246.05) -- (243.56,262.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,248.47) -- (251.26,264.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.96,250.98) -- (258.96,265.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.67,253.38) -- (266.67,267.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.37,255.66) -- (274.37,268.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.07,257.06) -- (282.07,270.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.77,258.92) -- (289.77,271.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.47,260.57) -- (297.47,271.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.17,261.66) -- (305.17,271.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.87,262.58) -- (312.87,271.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.57,263.75) -- (320.57,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.27,264.10) -- (328.27,271.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.35,264.38) -- (336.35,271.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.05,264.15) -- (344.05,270.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.75,263.82) -- (351.75,269.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.45,263.18) -- (359.45,268.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.15,262.96) -- (367.15,267.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.85,262.12) -- (374.85,266.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.55,261.64) -- (382.55,264.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.26,260.84) -- (390.26,263.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.96,259.90) -- (397.96,262.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.66,259.04) -- (405.66,261.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.36,257.96) -- (413.36,259.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.06,256.96) -- (421.06,258.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.76,255.62) -- (428.76,257.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.46,254.46) -- (436.46,255.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.16,253.29) -- (444.16,254.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.53, 42.19) -- ( 59.53, 84.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.23, 85.23) -- ( 67.23,124.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.93, 98.81) -- ( 74.93,135.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.63,117.74) -- ( 82.63,152.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.33,130.75) -- ( 90.33,164.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.03, 97.45) -- ( 98.03,130.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.73,150.37) -- (105.73,180.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,165.02) -- (113.43,194.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.13,173.18) -- (121.13,201.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.83,158.10) -- (128.83,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.53,169.13) -- (136.53,196.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.23,174.67) -- (144.23,201.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.93,177.66) -- (151.93,203.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.63,182.80) -- (159.63,208.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.33,180.64) -- (167.33,205.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.03,199.66) -- (175.03,223.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.73,210.92) -- (182.73,234.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.43,209.22) -- (190.43,230.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.13,184.27) -- (198.13,205.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.83,193.88) -- (205.83,214.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.53,205.70) -- (213.53,225.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.23,220.64) -- (221.23,239.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.93,219.18) -- (228.93,237.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.63,218.38) -- (236.63,235.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.33,238.94) -- (244.33,255.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.03,243.48) -- (252.03,258.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.73,247.54) -- (259.73,261.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.44,227.02) -- (267.44,240.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.14,245.86) -- (275.14,258.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.84,227.63) -- (282.84,239.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.54,230.16) -- (290.54,241.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.24,249.46) -- (298.24,259.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.94,243.10) -- (305.94,252.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.64,244.62) -- (313.64,253.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.34,260.61) -- (321.34,268.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.04,245.90) -- (329.04,253.17);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 58.76, 63.13) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 66.46,104.69) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.16,122.05) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 81.86,135.08) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 89.56,147.69) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 97.26,156.57) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (104.96,169.55) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (112.66,179.67) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (120.36,187.47) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (128.06,192.81) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (135.76,199.93) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (143.46,205.32) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.16,211.68) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (158.86,216.47) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (166.56,221.00) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (174.26,225.24) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (181.96,230.03) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (189.66,233.71) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (197.36,236.25) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.06,238.99) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (212.76,242.43) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (220.46,245.54) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (228.16,249.45) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (235.86,251.84) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (243.56,254.40) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (251.26,256.35) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (258.96,258.44) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (266.67,260.36) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (274.37,262.28) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (282.07,263.55) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (289.77,264.96) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (297.47,266.16) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (305.17,266.80) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (312.87,267.25) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.57,267.92) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (328.27,267.97) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (336.35,267.71) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (344.05,267.20) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (351.75,266.51) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (359.45,265.66) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (367.15,265.14) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (374.85,264.06) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (382.55,263.26) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (390.26,262.22) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (397.96,261.13) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (405.66,260.12) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (413.36,258.86) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (421.06,257.78) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (428.76,256.35) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (436.46,255.08) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (444.16,253.86) circle (  2.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 63.13) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 67.23,104.70) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.93,117.26) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 82.63,135.10) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 90.33,147.71) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 98.03,113.74) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (105.73,165.63) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (113.43,179.70) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (121.13,187.52) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (128.83,172.06) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (136.53,182.69) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (144.23,187.93) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.93,190.80) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (159.63,195.49) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (167.33,193.21) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (175.03,211.74) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (182.73,222.54) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (190.43,220.02) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (198.13,194.92) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.83,204.07) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (213.53,215.82) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (221.23,230.15) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (228.93,228.40) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (236.63,227.02) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.33,247.17) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (252.03,251.23) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (259.73,254.58) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (267.44,233.66) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (275.14,252.15) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (282.84,233.47) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (290.54,235.66) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (298.24,254.41) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (305.94,247.66) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (313.64,248.91) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (321.34,264.55) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (329.04,249.54) circle (  2.85);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.20] ( 66.84,137.13) --
	( 74.54,147.19) --
	( 82.24,157.18) --
	( 89.94,163.04) --
	( 97.64,170.09) --
	(105.34,178.67) --
	(113.04,184.67) --
	(120.74,189.31) --
	(128.44,194.01) --
	(136.14,198.59) --
	(143.85,202.66) --
	(151.55,205.89) --
	(159.25,210.25) --
	(166.95,213.31) --
	(174.65,217.50) --
	(182.35,221.37) --
	(190.05,225.99) --
	(197.75,228.64) --
	(205.45,231.92) --
	(213.15,234.22) --
	(220.85,237.45) --
	(228.55,239.93) --
	(236.25,242.68) --
	(243.95,244.98) --
	(251.65,247.18) --
	(259.35,249.34) --
	(267.05,251.04) --
	(274.75,252.56) --
	(282.45,253.94) --
	(290.15,255.13) --
	(297.85,256.12) --
	(305.55,256.96) --
	(313.25,257.72) --
	(320.95,258.29) --
	(328.65,258.77) --
	(328.65,249.62) --
	(320.95,248.38) --
	(313.25,246.92) --
	(305.55,245.47) --
	(297.85,243.66) --
	(290.15,241.28) --
	(282.45,239.24) --
	(274.75,236.73) --
	(267.05,234.31) --
	(259.35,231.60) --
	(251.65,227.66) --
	(243.95,224.26) --
	(236.25,220.93) --
	(228.55,216.71) --
	(220.85,213.50) --
	(213.15,208.73) --
	(205.45,206.25) --
	(197.75,201.80) --
	(190.05,198.78) --
	(182.35,192.11) --
	(174.65,187.08) --
	(166.95,181.65) --
	(159.25,178.29) --
	(151.55,172.80) --
	(143.85,169.27) --
	(136.14,164.44) --
	(128.44,158.86) --
	(120.74,153.20) --
	(113.04,147.71) --
	(105.34,140.24) --
	( 97.64,129.07) --
	( 89.94,120.33) --
	( 82.24,113.46) --
	( 74.54,100.73) --
	( 66.84, 88.11) --
	cycle;

\path[] ( 66.84,137.13) --
	( 74.54,147.19) --
	( 82.24,157.18) --
	( 89.94,163.04) --
	( 97.64,170.09) --
	(105.34,178.67) --
	(113.04,184.67) --
	(120.74,189.31) --
	(128.44,194.01) --
	(136.14,198.59) --
	(143.85,202.66) --
	(151.55,205.89) --
	(159.25,210.25) --
	(166.95,213.31) --
	(174.65,217.50) --
	(182.35,221.37) --
	(190.05,225.99) --
	(197.75,228.64) --
	(205.45,231.92) --
	(213.15,234.22) --
	(220.85,237.45) --
	(228.55,239.93) --
	(236.25,242.68) --
	(243.95,244.98) --
	(251.65,247.18) --
	(259.35,249.34) --
	(267.05,251.04) --
	(274.75,252.56) --
	(282.45,253.94) --
	(290.15,255.13) --
	(297.85,256.12) --
	(305.55,256.96) --
	(313.25,257.72) --
	(320.95,258.29) --
	(328.65,258.77);

\path[] (328.65,249.62) --
	(320.95,248.38) --
	(313.25,246.92) --
	(305.55,245.47) --
	(297.85,243.66) --
	(290.15,241.28) --
	(282.45,239.24) --
	(274.75,236.73) --
	(267.05,234.31) --
	(259.35,231.60) --
	(251.65,227.66) --
	(243.95,224.26) --
	(236.25,220.93) --
	(228.55,216.71) --
	(220.85,213.50) --
	(213.15,208.73) --
	(205.45,206.25) --
	(197.75,201.80) --
	(190.05,198.78) --
	(182.35,192.11) --
	(174.65,187.08) --
	(166.95,181.65) --
	(159.25,178.29) --
	(151.55,172.80) --
	(143.85,169.27) --
	(136.14,164.44) --
	(128.44,158.86) --
	(120.74,153.20) --
	(113.04,147.71) --
	(105.34,140.24) --
	( 97.64,129.07) --
	( 89.94,120.33) --
	( 82.24,113.46) --
	( 74.54,100.73) --
	( 66.84, 88.11);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.84,112.62) --
	( 74.54,123.96) --
	( 82.24,135.32) --
	( 89.94,141.68) --
	( 97.64,149.58) --
	(105.34,159.46) --
	(113.04,166.19) --
	(120.74,171.25) --
	(128.44,176.43) --
	(136.14,181.52) --
	(143.85,185.96) --
	(151.55,189.34) --
	(159.25,194.27) --
	(166.95,197.48) --
	(174.65,202.29) --
	(182.35,206.74) --
	(190.05,212.39) --
	(197.75,215.22) --
	(205.45,219.08) --
	(213.15,221.47) --
	(220.85,225.48) --
	(228.55,228.32) --
	(236.25,231.81) --
	(243.95,234.62) --
	(251.65,237.42) --
	(259.35,240.47) --
	(267.05,242.68) --
	(274.75,244.64) --
	(282.45,246.59) --
	(290.15,248.21) --
	(297.85,249.89) --
	(305.55,251.22) --
	(313.25,252.32) --
	(320.95,253.34) --
	(328.65,254.20);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (290.15, 30.69) -- (290.15,283.58);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 82.24,256.25) {Reference model elpd};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.04, 30.69) rectangle (464.25,283.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09, 95.45) {-100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09,173.47) {-50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09,251.48) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 98.48) --
	( 39.04, 98.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29,176.50) --
	( 39.04,176.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29,254.51) --
	( 39.04,254.51);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.14, 27.94) --
	( 59.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.54, 27.94) --
	( 74.54, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.94, 27.94) --
	( 89.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.34, 27.94) --
	(105.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.74, 27.94) --
	(120.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.14, 27.94) --
	(136.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.55, 27.94) --
	(151.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.95, 27.94) --
	(166.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.35, 27.94) --
	(182.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.75, 27.94) --
	(197.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.15, 27.94) --
	(213.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.55, 27.94) --
	(228.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.95, 27.94) --
	(243.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.35, 27.94) --
	(259.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.75, 27.94) --
	(274.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.15, 27.94) --
	(290.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.55, 27.94) --
	(305.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.95, 27.94) --
	(320.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.35, 27.94) --
	(336.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.75, 27.94) --
	(351.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.15, 27.94) --
	(367.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.55, 27.94) --
	(382.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.96, 27.94) --
	(397.96, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.36, 27.94) --
	(413.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.76, 27.94) --
	(428.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.16, 27.94) --
	(444.16, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.14, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.54, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.94, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.34, 19.68) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.74, 19.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.14, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.55, 19.68) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (166.95, 19.68) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.35, 19.68) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.75, 19.68) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.15, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.55, 19.68) {22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.95, 19.68) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (259.35, 19.68) {26};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.75, 19.68) {28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.15, 19.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.55, 19.68) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.95, 19.68) {34};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.35, 19.68) {36};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (351.75, 19.68) {38};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (367.15, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.55, 19.68) {42};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (397.96, 19.68) {44};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.36, 19.68) {46};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.76, 19.68) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (444.16, 19.68) {50};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.65,  7.64) {Model size};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {$\Delta$ elpd};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.21,116.93) rectangle (458.22,172.05);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.71,136.88) rectangle (320.16,151.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.93,138.33) -- (312.93,149.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (312.93,144.11) circle (  2.85);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.71,122.43) rectangle (320.16,136.88);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.93,123.87) -- (312.93,135.44);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (312.93,129.65) circle (  2.85);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.66,141.08) {Single-path forward selection};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.66,126.62) {Cross-validated forward selection};
\end{scope}
\end{tikzpicture}


==> tikz/flowchart.tex <==
\resizebox{\columnwidth}{!}{%
        \begin{tikzpicture}
            % nodes
            \node [ref, aspect=1] (ref_model){Fit the reference model};
            \node [ref, aspect=1, right=of ref_model] (diagnose_ref) {Diagnose the reference model};
            \node [search, aspect=1, right=of diagnose_ref] (search) {Full-data search};
            \node [cv, aspect=1, below=of search] (diagnose_search) {Diagnose the search path};
            \node [cv, aspect=1, left=of diagnose_search] (cv_search) {Cross-validate over search paths};
            \node [cv, aspect=1, left=of cv_search] (select) {Select a submodel size};
            \node [select, aspect=1, below=of cv_search] (posterior) {Interpret the projected posterior};

            % boxes
            \node [c, label={[font=\Large]above left:Section~\ref{sec:ref-model}}, fit=(ref_model) (diagnose_ref)] {};
            \node [c, label={[font=\Large]90:Section~\ref{sec:search}}, fit= (search)] {};
            \node [c, label={[font=\Large]335:Section~\ref{sec:cv}}, fit= (diagnose_search) (cv_search) (select)] {};
            \node [c, label={[font=\Large]below:Section~\ref{sec:posteriors}}, fit= (posterior)] {};

            % arrows
            \draw[-{Stealth[scale=2]}] (ref_model) edge [bend left = 1em] (diagnose_ref);
            \draw[-{Stealth[scale=2]}, dashed] (diagnose_ref) edge [bend left = 1em](ref_model);
            \draw[-{Stealth[scale=2]}] (diagnose_ref) edge (search);
            \draw[-{Stealth[scale=2]}] (search) edge (diagnose_search);
            \draw[-{Stealth[scale=2]}, dashed] (diagnose_search) edge (cv_search);
            \draw[-{Stealth[scale=2]}] (diagnose_search) edge [bend right = 3.4em] (select);
            \draw[-{Stealth[scale=2]}, dashed] (cv_search) edge (select);
            \draw[-{Stealth[scale=2]}, dashed] (select) edge [bend right = 3em](posterior);
        
        \end{tikzpicture}
    }

==> tikz/forward_l1_paths.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-20 14:15:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,156.33);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04, 30.69) rectangle (247.44,150.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 36.15) --
	(247.44, 36.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 72.55) --
	(247.44, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04,108.96) --
	(247.44,108.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04,145.37) --
	(247.44,145.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 39.04,104.77) -- (247.44,104.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.59, 51.36) -- ( 63.59, 84.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.94, 84.89) -- ( 77.94,116.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29, 94.37) -- ( 92.29,125.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.65, 96.14) -- (106.65,127.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.00, 98.10) -- (121.00,129.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.35, 99.19) -- (135.35,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.70,101.76) -- (149.70,133.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.06,103.40) -- (164.06,134.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.41,104.54) -- (178.41,135.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.76,104.79) -- (192.76,136.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.11,105.25) -- (207.11,136.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.47,105.79) -- (221.47,136.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.82,105.70) -- (235.82,136.94);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.02, 51.33) -- ( 65.02, 84.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.37, 77.68) -- ( 79.37,109.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.73, 78.52) -- ( 93.73,110.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.08, 98.23) -- (108.08,129.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.43, 99.53) -- (122.43,131.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.79,101.62) -- (136.79,133.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,101.84) -- (151.14,133.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.49,102.59) -- (165.49,134.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.84,104.79) -- (179.84,135.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.20,104.89) -- (194.20,136.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55,105.73) -- (208.55,136.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.90,105.76) -- (222.90,136.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.25,105.72) -- (237.25,136.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.59, 68.01) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 77.94,100.79) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.29,110.08) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (106.65,111.83) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (121.00,113.87) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (135.35,115.04) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (149.70,117.43) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.06,118.86) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (178.41,120.10) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.76,120.42) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (207.11,120.81) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (221.47,121.38) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (235.82,121.32) circle (  2.85);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 65.02, 67.98) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 79.37, 93.73) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 93.73, 94.53) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (108.08,113.99) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (122.43,115.35) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (136.79,117.32) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.14,117.58) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.49,118.45) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.84,120.38) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (194.20,120.44) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (208.55,121.33) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.90,121.36) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (237.25,121.34) circle (  2.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.59, 68.01) --
	( 63.62, 68.08) --
	( 63.65, 68.15) --
	( 63.68, 68.22) --
	( 63.70, 68.28) --
	( 63.73, 68.35) --
	( 63.76, 68.42) --
	( 63.79, 68.48) --
	( 63.82, 68.55) --
	( 63.85, 68.62) --
	( 63.88, 68.69) --
	( 63.91, 68.75) --
	( 63.94, 68.82) --
	( 63.97, 68.89) --
	( 64.00, 68.96) --
	( 64.03, 69.02) --
	( 64.06, 69.09) --
	( 64.09, 69.16) --
	( 64.12, 69.22) --
	( 64.15, 69.29) --
	( 64.18, 69.36) --
	( 64.20, 69.43) --
	( 64.23, 69.49) --
	( 64.26, 69.56) --
	( 64.29, 69.63) --
	( 64.32, 69.69) --
	( 64.35, 69.76) --
	( 64.38, 69.83) --
	( 64.41, 69.90) --
	( 64.44, 69.96) --
	( 64.47, 70.03) --
	( 64.50, 70.10) --
	( 64.53, 70.16) --
	( 64.56, 70.23) --
	( 64.59, 70.30) --
	( 64.62, 70.37) --
	( 64.65, 70.43) --
	( 64.68, 70.50) --
	( 64.71, 70.57) --
	( 64.73, 70.64) --
	( 64.76, 70.70) --
	( 64.79, 70.77) --
	( 64.82, 70.84) --
	( 64.85, 70.90) --
	( 64.88, 70.97) --
	( 64.91, 71.04) --
	( 64.94, 71.11) --
	( 64.97, 71.17) --
	( 65.00, 71.24) --
	( 65.03, 71.31) --
	( 65.06, 71.37) --
	( 65.09, 71.44) --
	( 65.12, 71.51) --
	( 65.15, 71.58) --
	( 65.18, 71.64) --
	( 65.21, 71.71) --
	( 65.24, 71.78) --
	( 65.26, 71.84) --
	( 65.29, 71.91) --
	( 65.32, 71.98) --
	( 65.35, 72.05) --
	( 65.38, 72.11) --
	( 65.41, 72.18) --
	( 65.44, 72.25) --
	( 65.47, 72.32) --
	( 65.50, 72.38) --
	( 65.50, 72.38) --
	( 65.59, 72.59) --
	( 65.75, 72.96) --
	( 65.92, 73.33) --
	( 66.08, 73.70) --
	( 66.24, 74.07) --
	( 66.40, 74.44) --
	( 66.56, 74.81) --
	( 66.73, 75.18) --
	( 66.89, 75.55) --
	( 67.05, 75.92) --
	( 67.21, 76.29) --
	( 67.37, 76.66) --
	( 67.54, 77.03) --
	( 67.70, 77.40) --
	( 67.86, 77.77) --
	( 68.02, 78.14) --
	( 68.18, 78.51) --
	( 68.35, 78.88) --
	( 68.51, 79.25) --
	( 68.67, 79.62) --
	( 68.83, 79.99) --
	( 68.99, 80.36) --
	( 69.16, 80.73) --
	( 69.32, 81.10) --
	( 69.48, 81.47) --
	( 69.64, 81.84) --
	( 69.80, 82.21) --
	( 69.96, 82.58) --
	( 70.13, 82.95) --
	( 70.29, 83.32) --
	( 70.45, 83.69) --
	( 70.61, 84.06) --
	( 70.77, 84.43) --
	( 70.94, 84.79) --
	( 71.10, 85.16) --
	( 71.26, 85.53) --
	( 71.42, 85.90) --
	( 71.58, 86.27) --
	( 71.75, 86.64) --
	( 71.91, 87.01) --
	( 72.07, 87.38) --
	( 72.23, 87.75) --
	( 72.39, 88.12) --
	( 72.56, 88.49) --
	( 72.72, 88.86) --
	( 72.88, 89.23) --
	( 73.04, 89.60) --
	( 73.20, 89.97) --
	( 73.37, 90.34) --
	( 73.53, 90.71) --
	( 73.69, 91.08) --
	( 73.85, 91.45) --
	( 74.01, 91.82) --
	( 74.17, 92.19) --
	( 74.34, 92.56) --
	( 74.50, 92.93) --
	( 74.66, 93.30) --
	( 74.82, 93.67) --
	( 74.98, 94.04) --
	( 75.15, 94.41) --
	( 75.31, 94.78) --
	( 75.47, 95.15) --
	( 75.63, 95.52) --
	( 75.79, 95.89) --
	( 75.96, 96.26) --
	( 76.03, 96.42) --
	( 76.03, 96.44) --
	( 76.09, 96.57) --
	( 76.15, 96.70) --
	( 76.21, 96.84) --
	( 76.27, 96.97) --
	( 76.33, 97.11) --
	( 76.39, 97.24) --
	( 76.45, 97.38) --
	( 76.51, 97.51) --
	( 76.56, 97.65) --
	( 76.62, 97.78) --
	( 76.68, 97.91) --
	( 76.74, 98.05) --
	( 76.80, 98.18) --
	( 76.86, 98.32) --
	( 76.92, 98.45) --
	( 76.98, 98.59) --
	( 77.04, 98.72) --
	( 77.09, 98.86) --
	( 77.15, 98.99) --
	( 77.21, 99.12) --
	( 77.27, 99.26) --
	( 77.33, 99.39) --
	( 77.39, 99.53) --
	( 77.45, 99.66) --
	( 77.51, 99.80) --
	( 77.57, 99.93) --
	( 77.62,100.06) --
	( 77.68,100.20) --
	( 77.74,100.33) --
	( 77.80,100.47) --
	( 77.88,100.60) --
	( 77.99,100.72) --
	( 78.10,100.83) --
	( 78.21,100.95) --
	( 78.36,101.06) --
	( 78.52,101.16) --
	( 78.68,101.27) --
	( 78.84,101.37) --
	( 79.00,101.47) --
	( 79.16,101.58) --
	( 79.32,101.68) --
	( 79.48,101.78) --
	( 79.64,101.89) --
	( 79.80,101.99) --
	( 79.96,102.09) --
	( 80.12,102.20) --
	( 80.28,102.30) --
	( 80.44,102.40) --
	( 80.60,102.51) --
	( 80.76,102.61) --
	( 80.92,102.72) --
	( 81.08,102.82) --
	( 81.24,102.92) --
	( 81.40,103.03) --
	( 81.56,103.13) --
	( 81.72,103.23) --
	( 81.88,103.34) --
	( 82.04,103.44) --
	( 82.20,103.54) --
	( 82.36,103.65) --
	( 82.52,103.75) --
	( 82.68,103.85) --
	( 82.84,103.96) --
	( 83.00,104.06) --
	( 83.14,104.15) --
	( 83.18,104.18) --
	( 83.24,104.22) --
	( 83.30,104.26) --
	( 83.36,104.30) --
	( 83.42,104.34) --
	( 83.48,104.38) --
	( 83.54,104.42) --
	( 83.61,104.46) --
	( 83.67,104.49) --
	( 83.73,104.53) --
	( 83.79,104.57) --
	( 83.85,104.61) --
	( 83.91,104.65) --
	( 83.97,104.69) --
	( 84.03,104.73) --
	( 84.09,104.77) --
	( 84.15,104.81) --
	( 84.21,104.85) --
	( 84.28,104.89) --
	( 84.34,104.93) --
	( 84.40,104.97) --
	( 84.46,105.01) --
	( 84.52,105.05) --
	( 84.58,105.09) --
	( 84.64,105.13) --
	( 84.70,105.17) --
	( 84.76,105.21) --
	( 84.82,105.24) --
	( 84.89,105.28) --
	( 84.95,105.32) --
	( 85.01,105.36) --
	( 85.07,105.40) --
	( 85.13,105.44) --
	( 85.19,105.48) --
	( 85.25,105.52) --
	( 85.31,105.56) --
	( 85.37,105.60) --
	( 85.43,105.64) --
	( 85.49,105.68) --
	( 85.56,105.72) --
	( 85.62,105.76) --
	( 85.68,105.80) --
	( 85.74,105.84) --
	( 85.80,105.88) --
	( 85.86,105.92) --
	( 85.92,105.96) --
	( 85.98,105.99) --
	( 86.04,106.03) --
	( 86.10,106.07) --
	( 86.16,106.11) --
	( 86.23,106.15) --
	( 86.29,106.19) --
	( 86.35,106.23) --
	( 86.41,106.27) --
	( 86.47,106.31) --
	( 86.53,106.35) --
	( 86.59,106.39) --
	( 86.65,106.43) --
	( 86.71,106.47) --
	( 86.77,106.51) --
	( 86.84,106.55) --
	( 86.90,106.59) --
	( 86.96,106.63) --
	( 87.02,106.67) --
	( 87.08,106.71) --
	( 87.10,106.72) --
	( 87.14,106.75) --
	( 87.30,106.85) --
	( 87.45,106.95) --
	( 87.61,107.05) --
	( 87.76,107.15) --
	( 87.92,107.25) --
	( 88.07,107.35) --
	( 88.23,107.45) --
	( 88.38,107.55) --
	( 88.54,107.65) --
	( 88.69,107.75) --
	( 88.85,107.85) --
	( 89.00,107.95) --
	( 89.16,108.05) --
	( 89.31,108.15) --
	( 89.47,108.25) --
	( 89.62,108.35) --
	( 89.78,108.45) --
	( 89.93,108.55) --
	( 90.09,108.65) --
	( 90.24,108.75) --
	( 90.39,108.85) --
	( 90.55,108.95) --
	( 90.70,109.05) --
	( 90.86,109.15) --
	( 91.01,109.25) --
	( 91.17,109.36) --
	( 91.32,109.46) --
	( 91.48,109.56) --
	( 91.63,109.66) --
	( 91.79,109.76) --
	( 91.95,109.85) --
	( 92.12,109.94) --
	( 92.29,110.02) --
	( 92.46,110.10) --
	( 92.69,110.13) --
	( 92.92,110.16) --
	( 93.15,110.19) --
	( 93.38,110.21) --
	( 93.60,110.24) --
	( 93.83,110.27) --
	( 94.06,110.30) --
	( 94.29,110.33) --
	( 94.52,110.35) --
	( 94.74,110.38) --
	( 94.97,110.41) --
	( 95.20,110.44) --
	( 95.43,110.46) --
	( 95.66,110.49) --
	( 95.88,110.52) --
	( 96.11,110.55) --
	( 96.34,110.58) --
	( 96.57,110.60) --
	( 96.80,110.63) --
	( 97.02,110.66) --
	( 97.25,110.69) --
	( 97.48,110.71) --
	( 97.71,110.74) --
	( 97.94,110.77) --
	( 98.16,110.80) --
	( 98.39,110.82) --
	( 98.62,110.85) --
	( 98.85,110.88) --
	( 99.08,110.91) --
	( 99.30,110.94) --
	( 99.47,110.96) --
	( 99.66,110.98) --
	( 99.88,111.01) --
	(100.10,111.03) --
	(100.32,111.06) --
	(100.55,111.09) --
	(100.77,111.11) --
	(100.99,111.14) --
	(101.21,111.17) --
	(101.43,111.19) --
	(101.65,111.22) --
	(101.88,111.25) --
	(102.10,111.28) --
	(102.32,111.30) --
	(102.54,111.33) --
	(102.76,111.36) --
	(102.98,111.38) --
	(103.21,111.41) --
	(103.43,111.44) --
	(103.65,111.46) --
	(103.87,111.49) --
	(104.09,111.52) --
	(104.31,111.55) --
	(104.54,111.57) --
	(104.76,111.60) --
	(104.98,111.63) --
	(105.20,111.65) --
	(105.42,111.68) --
	(105.64,111.71) --
	(105.87,111.73) --
	(106.09,111.76) --
	(106.31,111.79) --
	(106.53,111.82) --
	(106.75,111.85) --
	(106.97,111.88) --
	(107.19,111.91) --
	(107.41,111.94) --
	(107.63,111.97) --
	(107.85,112.00) --
	(108.07,112.03) --
	(108.29,112.06) --
	(108.51,112.09) --
	(108.73,112.13) --
	(108.95,112.16) --
	(109.17,112.19) --
	(109.39,112.22) --
	(109.61,112.25) --
	(109.83,112.28) --
	(110.05,112.31) --
	(110.27,112.34) --
	(110.49,112.38) --
	(110.71,112.41) --
	(110.93,112.44) --
	(111.15,112.47) --
	(111.37,112.50) --
	(111.59,112.53) --
	(111.81,112.56) --
	(112.03,112.60) --
	(112.25,112.63) --
	(112.47,112.66) --
	(112.69,112.69) --
	(112.91,112.72) --
	(113.13,112.75) --
	(113.35,112.78) --
	(113.57,112.81) --
	(113.79,112.85) --
	(113.82,112.85) --
	(113.92,112.86) --
	(114.13,112.89) --
	(114.35,112.93) --
	(114.57,112.96) --
	(114.79,112.99) --
	(115.01,113.02) --
	(115.23,113.05) --
	(115.45,113.08) --
	(115.66,113.11) --
	(115.88,113.14) --
	(116.10,113.17) --
	(116.32,113.21) --
	(116.54,113.24) --
	(116.76,113.27) --
	(116.98,113.30) --
	(117.20,113.33) --
	(117.41,113.36) --
	(117.63,113.39) --
	(117.85,113.42) --
	(118.07,113.45) --
	(118.29,113.49) --
	(118.51,113.52) --
	(118.73,113.55) --
	(118.94,113.58) --
	(119.16,113.61) --
	(119.38,113.64) --
	(119.60,113.67) --
	(119.82,113.70) --
	(120.04,113.73) --
	(120.26,113.77) --
	(120.47,113.80) --
	(120.69,113.82) --
	(120.92,113.85) --
	(121.14,113.88) --
	(121.36,113.90) --
	(121.58,113.92) --
	(121.80,113.94) --
	(122.03,113.95) --
	(122.25,113.97) --
	(122.47,113.99) --
	(122.69,114.01) --
	(122.92,114.03) --
	(123.14,114.05) --
	(123.36,114.06) --
	(123.59,114.08) --
	(123.81,114.10) --
	(124.03,114.12) --
	(124.26,114.14) --
	(124.48,114.16) --
	(124.70,114.17) --
	(124.92,114.19) --
	(125.15,114.21) --
	(125.37,114.23) --
	(125.59,114.25) --
	(125.82,114.26) --
	(126.04,114.28) --
	(126.26,114.30) --
	(126.48,114.32) --
	(126.71,114.34) --
	(126.93,114.36) --
	(127.15,114.37) --
	(127.38,114.39) --
	(127.60,114.41) --
	(127.82,114.43) --
	(128.05,114.45) --
	(128.17,114.46) --
	(128.17,114.46) --
	(128.40,114.48) --
	(128.62,114.49) --
	(128.85,114.51) --
	(129.07,114.53) --
	(129.30,114.55) --
	(129.52,114.57) --
	(129.74,114.58) --
	(129.97,114.60) --
	(130.19,114.62) --
	(130.42,114.64) --
	(130.64,114.66) --
	(130.86,114.68) --
	(131.09,114.69) --
	(131.31,114.71) --
	(131.54,114.73) --
	(131.76,114.75) --
	(131.99,114.77) --
	(132.21,114.79) --
	(132.43,114.80) --
	(132.66,114.82) --
	(132.88,114.84) --
	(133.11,114.86) --
	(133.33,114.88) --
	(133.55,114.90) --
	(133.78,114.91) --
	(134.00,114.93) --
	(134.23,114.95) --
	(134.45,114.97) --
	(134.67,114.99) --
	(134.90,115.01) --
	(135.12,115.03) --
	(135.34,115.06) --
	(135.56,115.09) --
	(135.78,115.12) --
	(136.00,115.15) --
	(136.22,115.19) --
	(136.44,115.22) --
	(136.65,115.26) --
	(136.87,115.29) --
	(137.09,115.33) --
	(137.31,115.37) --
	(137.52,115.40) --
	(137.74,115.44) --
	(137.96,115.48) --
	(138.18,115.51) --
	(138.39,115.55) --
	(138.61,115.58) --
	(138.83,115.62) --
	(139.05,115.66) --
	(139.26,115.69) --
	(139.48,115.73) --
	(139.70,115.76) --
	(139.92,115.80) --
	(140.13,115.84) --
	(140.35,115.87) --
	(140.57,115.91) --
	(140.79,115.94) --
	(141.00,115.98) --
	(141.22,116.02) --
	(141.44,116.05) --
	(141.66,116.09) --
	(141.87,116.13) --
	(142.09,116.16) --
	(142.31,116.20) --
	(142.53,116.23) --
	(142.53,116.23) --
	(142.65,116.25) --
	(142.87,116.29) --
	(143.09,116.33) --
	(143.31,116.36) --
	(143.52,116.40) --
	(143.74,116.44) --
	(143.96,116.47) --
	(144.18,116.51) --
	(144.40,116.54) --
	(144.61,116.58) --
	(144.83,116.62) --
	(145.05,116.65) --
	(145.27,116.69) --
	(145.49,116.73) --
	(145.70,116.76) --
	(145.92,116.80) --
	(146.14,116.83) --
	(146.36,116.87) --
	(146.58,116.91) --
	(146.80,116.94) --
	(147.01,116.98) --
	(147.23,117.01) --
	(147.45,117.05) --
	(147.67,117.09) --
	(147.89,117.12) --
	(148.10,117.16) --
	(148.32,117.20) --
	(148.54,117.23) --
	(148.76,117.27) --
	(148.98,117.30) --
	(149.19,117.34) --
	(149.41,117.37) --
	(149.63,117.40) --
	(149.85,117.43) --
	(150.08,117.46) --
	(150.30,117.48) --
	(150.52,117.51) --
	(150.75,117.53) --
	(150.97,117.55) --
	(151.19,117.57) --
	(151.42,117.60) --
	(151.64,117.62) --
	(151.86,117.64) --
	(152.09,117.66) --
	(152.31,117.69) --
	(152.53,117.71) --
	(152.76,117.73) --
	(152.98,117.75) --
	(153.21,117.77) --
	(153.43,117.80) --
	(153.65,117.82) --
	(153.88,117.84) --
	(154.10,117.86) --
	(154.32,117.89) --
	(154.55,117.91) --
	(154.77,117.93) --
	(154.99,117.95) --
	(155.22,117.98) --
	(155.44,118.00) --
	(155.67,118.02) --
	(155.89,118.04) --
	(156.11,118.06) --
	(156.34,118.09) --
	(156.56,118.11) --
	(156.78,118.13) --
	(156.88,118.14) --
	(156.91,118.14) --
	(157.13,118.17) --
	(157.35,118.19) --
	(157.57,118.21) --
	(157.79,118.23) --
	(158.01,118.25) --
	(158.23,118.28) --
	(158.45,118.30) --
	(158.67,118.32) --
	(158.90,118.34) --
	(159.12,118.36) --
	(159.34,118.39) --
	(159.56,118.41) --
	(159.78,118.43) --
	(160.00,118.45) --
	(160.22,118.47) --
	(160.44,118.50) --
	(160.66,118.52) --
	(160.88,118.54) --
	(161.10,118.56) --
	(161.32,118.58) --
	(161.54,118.61) --
	(161.76,118.63) --
	(161.98,118.65) --
	(162.20,118.67) --
	(162.42,118.69) --
	(162.64,118.72) --
	(162.86,118.74) --
	(163.08,118.76) --
	(163.30,118.78) --
	(163.52,118.80) --
	(163.74,118.83) --
	(163.96,118.85) --
	(164.19,118.87) --
	(164.41,118.89) --
	(164.63,118.91) --
	(164.85,118.93) --
	(165.07,118.94) --
	(165.29,118.96) --
	(165.51,118.98) --
	(165.73,119.00) --
	(165.95,119.02) --
	(166.18,119.04) --
	(166.40,119.06) --
	(166.62,119.08) --
	(166.84,119.10) --
	(167.06,119.12) --
	(167.28,119.14) --
	(167.50,119.15) --
	(167.72,119.17) --
	(167.95,119.19) --
	(168.17,119.21) --
	(168.39,119.23) --
	(168.61,119.25) --
	(168.83,119.27) --
	(169.05,119.29) --
	(169.27,119.31) --
	(169.49,119.33) --
	(169.71,119.35) --
	(169.94,119.37) --
	(170.16,119.38) --
	(170.38,119.40) --
	(170.60,119.42) --
	(170.82,119.44) --
	(171.04,119.46) --
	(171.23,119.48) --
	(171.39,119.49) --
	(171.61,119.51) --
	(171.83,119.53) --
	(172.05,119.55) --
	(172.27,119.57) --
	(172.49,119.59) --
	(172.71,119.60) --
	(172.93,119.62) --
	(173.15,119.64) --
	(173.37,119.66) --
	(173.59,119.68) --
	(173.81,119.70) --
	(174.03,119.72) --
	(174.25,119.74) --
	(174.47,119.76) --
	(174.68,119.78) --
	(174.90,119.79) --
	(175.12,119.81) --
	(175.34,119.83) --
	(175.56,119.85) --
	(175.78,119.87) --
	(176.00,119.89) --
	(176.22,119.91) --
	(176.44,119.93) --
	(176.66,119.95) --
	(176.88,119.97) --
	(177.10,119.98) --
	(177.32,120.00) --
	(177.54,120.02) --
	(177.76,120.04) --
	(177.98,120.06) --
	(178.20,120.07) --
	(178.42,120.09) --
	(178.64,120.10) --
	(178.86,120.11) --
	(179.08,120.11) --
	(179.31,120.12) --
	(179.53,120.12) --
	(179.75,120.13) --
	(179.97,120.13) --
	(180.19,120.14) --
	(180.42,120.14) --
	(180.64,120.15) --
	(180.86,120.15) --
	(181.08,120.16) --
	(181.30,120.16) --
	(181.53,120.17) --
	(181.75,120.17) --
	(181.97,120.18) --
	(182.19,120.18) --
	(182.41,120.19) --
	(182.64,120.19) --
	(182.86,120.20) --
	(183.08,120.20) --
	(183.30,120.21) --
	(183.52,120.21) --
	(183.75,120.22) --
	(183.97,120.22) --
	(184.19,120.23) --
	(184.41,120.23) --
	(184.63,120.24) --
	(184.86,120.24) --
	(185.08,120.25) --
	(185.30,120.25) --
	(185.52,120.26) --
	(185.58,120.26) --
	(185.65,120.26) --
	(185.87,120.26) --
	(186.09,120.27) --
	(186.31,120.27) --
	(186.53,120.28) --
	(186.75,120.28) --
	(186.97,120.29) --
	(187.19,120.29) --
	(187.42,120.30) --
	(187.64,120.30) --
	(187.86,120.31) --
	(188.08,120.31) --
	(188.30,120.32) --
	(188.52,120.32) --
	(188.74,120.33) --
	(188.96,120.33) --
	(189.18,120.34) --
	(189.40,120.34) --
	(189.62,120.35) --
	(189.84,120.35) --
	(190.07,120.36) --
	(190.29,120.36) --
	(190.51,120.37) --
	(190.73,120.37) --
	(190.95,120.38) --
	(191.17,120.38) --
	(191.39,120.39) --
	(191.61,120.39) --
	(191.83,120.40) --
	(192.05,120.40) --
	(192.27,120.41) --
	(192.49,120.41) --
	(192.72,120.42) --
	(192.94,120.42) --
	(193.16,120.43) --
	(193.38,120.43) --
	(193.60,120.44) --
	(193.82,120.45) --
	(194.04,120.45) --
	(194.26,120.46) --
	(194.48,120.47) --
	(194.70,120.47) --
	(194.92,120.48) --
	(195.14,120.48) --
	(195.36,120.49) --
	(195.59,120.50) --
	(195.81,120.50) --
	(196.03,120.51) --
	(196.25,120.51) --
	(196.47,120.52) --
	(196.69,120.53) --
	(196.91,120.53) --
	(197.13,120.54) --
	(197.35,120.54) --
	(197.57,120.55) --
	(197.79,120.56) --
	(198.01,120.56) --
	(198.23,120.57) --
	(198.46,120.57) --
	(198.68,120.58) --
	(198.90,120.59) --
	(199.12,120.59) --
	(199.34,120.60) --
	(199.56,120.60) --
	(199.78,120.61) --
	(199.94,120.61) --
	(200.13,120.62) --
	(200.35,120.63) --
	(200.57,120.63) --
	(200.79,120.64) --
	(201.01,120.64) --
	(201.23,120.65) --
	(201.45,120.66) --
	(201.67,120.66) --
	(201.90,120.67) --
	(202.12,120.67) --
	(202.34,120.68) --
	(202.56,120.69) --
	(202.78,120.69) --
	(203.00,120.70) --
	(203.22,120.70) --
	(203.44,120.71) --
	(203.66,120.72) --
	(203.88,120.72) --
	(204.10,120.73) --
	(204.33,120.74) --
	(204.55,120.74) --
	(204.77,120.75) --
	(204.99,120.75) --
	(205.21,120.76) --
	(205.43,120.77) --
	(205.65,120.77) --
	(205.87,120.78) --
	(206.09,120.78) --
	(206.31,120.79) --
	(206.54,120.80) --
	(206.76,120.80) --
	(206.98,120.81) --
	(207.20,120.82) --
	(207.42,120.82) --
	(207.64,120.83) --
	(207.86,120.84) --
	(208.08,120.85) --
	(208.30,120.86) --
	(208.52,120.87) --
	(208.74,120.88) --
	(208.96,120.89) --
	(209.18,120.89) --
	(209.40,120.90) --
	(209.62,120.91) --
	(209.85,120.92) --
	(210.07,120.93) --
	(210.29,120.94) --
	(210.51,120.95) --
	(210.73,120.96) --
	(210.95,120.96) --
	(211.17,120.97) --
	(211.39,120.98) --
	(211.61,120.99) --
	(211.83,121.00) --
	(212.05,121.01) --
	(212.27,121.02) --
	(212.49,121.03) --
	(212.71,121.04) --
	(212.93,121.04) --
	(213.16,121.05) --
	(213.38,121.06) --
	(213.60,121.07) --
	(213.82,121.08) --
	(214.04,121.09) --
	(214.26,121.10) --
	(214.29,121.10) --
	(214.39,121.10) --
	(214.61,121.11) --
	(214.83,121.12) --
	(215.05,121.13) --
	(215.27,121.14) --
	(215.49,121.15) --
	(215.71,121.15) --
	(215.93,121.16) --
	(216.15,121.17) --
	(216.37,121.18) --
	(216.59,121.19) --
	(216.81,121.20) --
	(217.03,121.21) --
	(217.25,121.22) --
	(217.47,121.22) --
	(217.69,121.23) --
	(217.91,121.24) --
	(218.14,121.25) --
	(218.36,121.26) --
	(218.58,121.27) --
	(218.80,121.28) --
	(219.02,121.29) --
	(219.24,121.30) --
	(219.46,121.30) --
	(219.68,121.31) --
	(219.90,121.32) --
	(220.12,121.33) --
	(220.34,121.34) --
	(220.56,121.35) --
	(220.78,121.36) --
	(221.00,121.37) --
	(221.22,121.37) --
	(221.44,121.38) --
	(221.66,121.38) --
	(221.89,121.38) --
	(222.11,121.38) --
	(222.33,121.38) --
	(222.55,121.38) --
	(222.77,121.38) --
	(222.99,121.38) --
	(223.21,121.38) --
	(223.43,121.38) --
	(223.65,121.37) --
	(223.87,121.37) --
	(224.10,121.37) --
	(224.32,121.37) --
	(224.54,121.37) --
	(224.76,121.37) --
	(224.98,121.37) --
	(225.20,121.37) --
	(225.42,121.37) --
	(225.64,121.36) --
	(225.86,121.36) --
	(226.09,121.36) --
	(226.31,121.36) --
	(226.53,121.36) --
	(226.75,121.36) --
	(226.97,121.36) --
	(227.19,121.36) --
	(227.41,121.36) --
	(227.63,121.36) --
	(227.85,121.35) --
	(228.07,121.35) --
	(228.30,121.35) --
	(228.52,121.35) --
	(228.64,121.35) --
	(228.64,121.35) --
	(228.75,121.35) --
	(228.86,121.35) --
	(228.97,121.35) --
	(229.09,121.35) --
	(229.20,121.35) --
	(229.31,121.35) --
	(229.42,121.35) --
	(229.53,121.35) --
	(229.64,121.35) --
	(229.75,121.35) --
	(229.86,121.35) --
	(229.97,121.34) --
	(230.08,121.34) --
	(230.19,121.34) --
	(230.30,121.34) --
	(230.41,121.34) --
	(230.52,121.34) --
	(230.63,121.34) --
	(230.74,121.34) --
	(230.85,121.34) --
	(230.96,121.34) --
	(231.07,121.34) --
	(231.18,121.34) --
	(231.29,121.34) --
	(231.40,121.34) --
	(231.51,121.34) --
	(231.62,121.34) --
	(231.73,121.34) --
	(231.85,121.34) --
	(231.96,121.34) --
	(232.07,121.34) --
	(232.18,121.33) --
	(232.29,121.33) --
	(232.40,121.33) --
	(232.51,121.33) --
	(232.62,121.33) --
	(232.73,121.33) --
	(232.84,121.33) --
	(232.95,121.33) --
	(233.06,121.33) --
	(233.17,121.33) --
	(233.28,121.33) --
	(233.39,121.33) --
	(233.50,121.33) --
	(233.61,121.33) --
	(233.72,121.33) --
	(233.83,121.33) --
	(233.94,121.33) --
	(234.05,121.33) --
	(234.16,121.33) --
	(234.27,121.32) --
	(234.38,121.32) --
	(234.49,121.32) --
	(234.60,121.32) --
	(234.72,121.32) --
	(234.83,121.32) --
	(234.94,121.32) --
	(235.05,121.32) --
	(235.16,121.32) --
	(235.27,121.32) --
	(235.38,121.32) --
	(235.49,121.32) --
	(235.60,121.32) --
	(235.71,121.32) --
	(235.82,121.32);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.02, 67.98) --
	( 65.06, 68.05) --
	( 65.10, 68.11) --
	( 65.13, 68.18) --
	( 65.17, 68.24) --
	( 65.21, 68.31) --
	( 65.24, 68.38) --
	( 65.28, 68.44) --
	( 65.32, 68.51) --
	( 65.35, 68.57) --
	( 65.39, 68.64) --
	( 65.43, 68.71) --
	( 65.46, 68.77) --
	( 65.50, 68.84) --
	( 65.54, 68.90) --
	( 65.57, 68.97) --
	( 65.61, 69.04) --
	( 65.65, 69.10) --
	( 65.68, 69.17) --
	( 65.72, 69.23) --
	( 65.76, 69.30) --
	( 65.79, 69.37) --
	( 65.83, 69.43) --
	( 65.87, 69.50) --
	( 65.90, 69.56) --
	( 65.94, 69.63) --
	( 65.98, 69.70) --
	( 66.02, 69.76) --
	( 66.05, 69.83) --
	( 66.09, 69.89) --
	( 66.13, 69.96) --
	( 66.16, 70.03) --
	( 66.20, 70.09) --
	( 66.24, 70.16) --
	( 66.27, 70.22) --
	( 66.31, 70.29) --
	( 66.35, 70.36) --
	( 66.38, 70.42) --
	( 66.42, 70.49) --
	( 66.46, 70.55) --
	( 66.49, 70.62) --
	( 66.53, 70.69) --
	( 66.57, 70.75) --
	( 66.60, 70.82) --
	( 66.64, 70.88) --
	( 66.68, 70.95) --
	( 66.71, 71.02) --
	( 66.75, 71.08) --
	( 66.79, 71.15) --
	( 66.82, 71.21) --
	( 66.86, 71.28) --
	( 66.90, 71.35) --
	( 66.93, 71.41) --
	( 66.97, 71.48) --
	( 67.01, 71.54) --
	( 67.04, 71.61) --
	( 67.08, 71.67) --
	( 67.12, 71.74) --
	( 67.16, 71.81) --
	( 67.19, 71.87) --
	( 67.23, 71.94) --
	( 67.27, 72.00) --
	( 67.30, 72.07) --
	( 67.34, 72.14) --
	( 67.38, 72.20) --
	( 67.41, 72.27) --
	( 67.41, 72.27) --
	( 67.50, 72.42) --
	( 67.64, 72.68) --
	( 67.79, 72.95) --
	( 67.94, 73.21) --
	( 68.09, 73.48) --
	( 68.23, 73.74) --
	( 68.38, 74.01) --
	( 68.53, 74.27) --
	( 68.67, 74.53) --
	( 68.82, 74.80) --
	( 68.97, 75.06) --
	( 69.12, 75.33) --
	( 69.26, 75.59) --
	( 69.41, 75.85) --
	( 69.56, 76.12) --
	( 69.71, 76.38) --
	( 69.85, 76.65) --
	( 70.00, 76.91) --
	( 70.15, 77.18) --
	( 70.29, 77.44) --
	( 70.44, 77.70) --
	( 70.59, 77.97) --
	( 70.74, 78.23) --
	( 70.88, 78.50) --
	( 71.03, 78.76) --
	( 71.18, 79.03) --
	( 71.33, 79.29) --
	( 71.47, 79.55) --
	( 71.62, 79.82) --
	( 71.77, 80.08) --
	( 71.91, 80.35) --
	( 72.06, 80.61) --
	( 72.21, 80.87) --
	( 72.36, 81.14) --
	( 72.50, 81.40) --
	( 72.65, 81.67) --
	( 72.80, 81.93) --
	( 72.94, 82.20) --
	( 73.09, 82.46) --
	( 73.24, 82.72) --
	( 73.39, 82.99) --
	( 73.53, 83.25) --
	( 73.68, 83.52) --
	( 73.83, 83.78) --
	( 73.98, 84.04) --
	( 74.12, 84.31) --
	( 74.27, 84.57) --
	( 74.42, 84.84) --
	( 74.56, 85.10) --
	( 74.71, 85.37) --
	( 74.86, 85.63) --
	( 75.01, 85.89) --
	( 75.15, 86.16) --
	( 75.30, 86.42) --
	( 75.45, 86.69) --
	( 75.60, 86.95) --
	( 75.74, 87.22) --
	( 75.89, 87.48) --
	( 76.04, 87.74) --
	( 76.18, 88.01) --
	( 76.33, 88.27) --
	( 76.48, 88.54) --
	( 76.63, 88.80) --
	( 76.77, 89.06) --
	( 76.92, 89.33) --
	( 76.98, 89.44) --
	( 76.99, 89.46) --
	( 77.07, 89.59) --
	( 77.14, 89.72) --
	( 77.21, 89.84) --
	( 77.28, 89.97) --
	( 77.35, 90.10) --
	( 77.42, 90.22) --
	( 77.49, 90.35) --
	( 77.56, 90.48) --
	( 77.63, 90.60) --
	( 77.70, 90.73) --
	( 77.77, 90.86) --
	( 77.84, 90.98) --
	( 77.91, 91.11) --
	( 77.98, 91.24) --
	( 78.05, 91.36) --
	( 78.13, 91.49) --
	( 78.20, 91.62) --
	( 78.27, 91.75) --
	( 78.34, 91.87) --
	( 78.41, 92.00) --
	( 78.48, 92.13) --
	( 78.55, 92.25) --
	( 78.62, 92.38) --
	( 78.69, 92.51) --
	( 78.76, 92.63) --
	( 78.83, 92.76) --
	( 78.90, 92.89) --
	( 78.97, 93.01) --
	( 79.04, 93.14) --
	( 79.12, 93.27) --
	( 79.19, 93.39) --
	( 79.28, 93.50) --
	( 79.37, 93.62) --
	( 79.46, 93.73) --
	( 79.68, 93.75) --
	( 79.91, 93.76) --
	( 80.14, 93.78) --
	( 80.37, 93.79) --
	( 80.60, 93.80) --
	( 80.83, 93.81) --
	( 81.06, 93.83) --
	( 81.29, 93.84) --
	( 81.52, 93.85) --
	( 81.75, 93.87) --
	( 81.98, 93.88) --
	( 82.21, 93.89) --
	( 82.44, 93.90) --
	( 82.67, 93.92) --
	( 82.90, 93.93) --
	( 83.13, 93.94) --
	( 83.36, 93.95) --
	( 83.59, 93.97) --
	( 83.82, 93.98) --
	( 84.05, 93.99) --
	( 84.28, 94.01) --
	( 84.51, 94.02) --
	( 84.74, 94.03) --
	( 84.97, 94.04) --
	( 85.20, 94.06) --
	( 85.43, 94.07) --
	( 85.66, 94.08) --
	( 85.89, 94.09) --
	( 86.12, 94.11) --
	( 86.35, 94.12) --
	( 86.55, 94.13) --
	( 86.72, 94.14) --
	( 86.95, 94.15) --
	( 87.18, 94.17) --
	( 87.41, 94.18) --
	( 87.64, 94.19) --
	( 87.87, 94.20) --
	( 88.10, 94.22) --
	( 88.33, 94.23) --
	( 88.56, 94.24) --
	( 88.79, 94.26) --
	( 89.02, 94.27) --
	( 89.25, 94.28) --
	( 89.48, 94.29) --
	( 89.71, 94.31) --
	( 89.94, 94.32) --
	( 90.17, 94.33) --
	( 90.40, 94.34) --
	( 90.63, 94.36) --
	( 90.86, 94.37) --
	( 91.09, 94.38) --
	( 91.32, 94.40) --
	( 91.55, 94.41) --
	( 91.78, 94.42) --
	( 92.01, 94.43) --
	( 92.24, 94.45) --
	( 92.47, 94.46) --
	( 92.70, 94.47) --
	( 92.93, 94.49) --
	( 93.16, 94.50) --
	( 93.39, 94.51) --
	( 93.62, 94.52) --
	( 93.73, 94.63) --
	( 93.84, 94.74) --
	( 93.95, 94.85) --
	( 94.05, 94.96) --
	( 94.14, 95.08) --
	( 94.23, 95.21) --
	( 94.32, 95.33) --
	( 94.41, 95.45) --
	( 94.50, 95.57) --
	( 94.59, 95.70) --
	( 94.68, 95.82) --
	( 94.77, 95.94) --
	( 94.86, 96.06) --
	( 94.95, 96.19) --
	( 95.04, 96.31) --
	( 95.13, 96.43) --
	( 95.22, 96.56) --
	( 95.31, 96.68) --
	( 95.40, 96.80) --
	( 95.49, 96.92) --
	( 95.58, 97.05) --
	( 95.67, 97.17) --
	( 95.76, 97.29) --
	( 95.85, 97.41) --
	( 95.94, 97.54) --
	( 96.04, 97.66) --
	( 96.13, 97.78) --
	( 96.22, 97.90) --
	( 96.31, 98.03) --
	( 96.40, 98.15) --
	( 96.49, 98.27) --
	( 96.58, 98.39) --
	( 96.67, 98.52) --
	( 96.76, 98.64) --
	( 96.79, 98.68) --
	( 96.82, 98.73) --
	( 96.95, 98.90) --
	( 97.07, 99.07) --
	( 97.20, 99.24) --
	( 97.33, 99.41) --
	( 97.46, 99.58) --
	( 97.58, 99.76) --
	( 97.71, 99.93) --
	( 97.84,100.10) --
	( 97.96,100.27) --
	( 98.09,100.44) --
	( 98.22,100.62) --
	( 98.34,100.79) --
	( 98.47,100.96) --
	( 98.60,101.13) --
	( 98.72,101.30) --
	( 98.85,101.47) --
	( 98.98,101.65) --
	( 99.10,101.82) --
	( 99.23,101.99) --
	( 99.36,102.16) --
	( 99.48,102.33) --
	( 99.61,102.51) --
	( 99.74,102.68) --
	( 99.86,102.85) --
	( 99.99,103.02) --
	(100.12,103.19) --
	(100.24,103.37) --
	(100.37,103.54) --
	(100.50,103.71) --
	(100.62,103.88) --
	(100.75,104.05) --
	(100.88,104.22) --
	(101.00,104.40) --
	(101.13,104.57) --
	(101.26,104.74) --
	(101.38,104.91) --
	(101.51,105.08) --
	(101.64,105.26) --
	(101.76,105.43) --
	(101.89,105.60) --
	(102.02,105.77) --
	(102.14,105.94) --
	(102.27,106.11) --
	(102.40,106.29) --
	(102.52,106.46) --
	(102.65,106.63) --
	(102.78,106.80) --
	(102.90,106.97) --
	(103.03,107.15) --
	(103.16,107.32) --
	(103.28,107.49) --
	(103.41,107.66) --
	(103.54,107.83) --
	(103.66,108.01) --
	(103.79,108.18) --
	(103.92,108.35) --
	(104.04,108.52) --
	(104.17,108.69) --
	(104.30,108.86) --
	(104.42,109.04) --
	(104.55,109.21) --
	(104.68,109.38) --
	(104.80,109.55) --
	(104.93,109.72) --
	(105.02,109.85) --
	(105.10,109.95) --
	(105.19,110.08) --
	(105.28,110.20) --
	(105.37,110.32) --
	(105.46,110.45) --
	(105.55,110.57) --
	(105.65,110.69) --
	(105.74,110.81) --
	(105.83,110.94) --
	(105.92,111.06) --
	(106.01,111.18) --
	(106.10,111.31) --
	(106.19,111.43) --
	(106.28,111.55) --
	(106.37,111.68) --
	(106.46,111.80) --
	(106.55,111.92) --
	(106.64,112.05) --
	(106.74,112.17) --
	(106.83,112.29) --
	(106.92,112.42) --
	(107.01,112.54) --
	(107.10,112.66) --
	(107.19,112.79) --
	(107.28,112.91) --
	(107.37,113.03) --
	(107.46,113.15) --
	(107.55,113.28) --
	(107.64,113.40) --
	(107.73,113.52) --
	(107.83,113.65) --
	(107.94,113.75) --
	(108.05,113.86) --
	(108.16,113.97) --
	(108.35,114.02) --
	(108.58,114.04) --
	(108.81,114.06) --
	(109.04,114.08) --
	(109.27,114.11) --
	(109.50,114.13) --
	(109.73,114.15) --
	(109.96,114.17) --
	(110.18,114.19) --
	(110.41,114.21) --
	(110.64,114.24) --
	(110.87,114.26) --
	(111.10,114.28) --
	(111.33,114.30) --
	(111.56,114.32) --
	(111.79,114.34) --
	(112.02,114.37) --
	(112.25,114.39) --
	(112.47,114.41) --
	(112.70,114.43) --
	(112.93,114.45) --
	(113.16,114.47) --
	(113.39,114.50) --
	(113.62,114.52) --
	(113.85,114.54) --
	(114.08,114.56) --
	(114.31,114.58) --
	(114.54,114.60) --
	(114.76,114.63) --
	(114.99,114.65) --
	(115.22,114.67) --
	(115.26,114.67) --
	(115.35,114.68) --
	(115.57,114.70) --
	(115.80,114.72) --
	(116.02,114.74) --
	(116.24,114.77) --
	(116.46,114.79) --
	(116.69,114.81) --
	(116.91,114.83) --
	(117.13,114.85) --
	(117.35,114.87) --
	(117.58,114.89) --
	(117.80,114.91) --
	(118.02,114.93) --
	(118.24,114.95) --
	(118.47,114.98) --
	(118.69,115.00) --
	(118.91,115.02) --
	(119.13,115.04) --
	(119.36,115.06) --
	(119.58,115.08) --
	(119.80,115.10) --
	(120.02,115.12) --
	(120.24,115.14) --
	(120.47,115.17) --
	(120.69,115.19) --
	(120.91,115.21) --
	(121.13,115.23) --
	(121.36,115.25) --
	(121.58,115.27) --
	(121.80,115.29) --
	(122.02,115.31) --
	(122.25,115.34) --
	(122.47,115.36) --
	(122.69,115.39) --
	(122.91,115.42) --
	(123.13,115.45) --
	(123.35,115.48) --
	(123.56,115.51) --
	(123.78,115.54) --
	(124.00,115.57) --
	(124.22,115.60) --
	(124.44,115.63) --
	(124.66,115.66) --
	(124.88,115.69) --
	(125.10,115.72) --
	(125.32,115.75) --
	(125.54,115.78) --
	(125.76,115.81) --
	(125.98,115.84) --
	(126.19,115.87) --
	(126.41,115.90) --
	(126.63,115.93) --
	(126.85,115.96) --
	(127.07,115.99) --
	(127.29,116.02) --
	(127.51,116.05) --
	(127.73,116.08) --
	(127.95,116.11) --
	(128.17,116.14) --
	(128.39,116.17) --
	(128.61,116.20) --
	(128.83,116.23) --
	(129.04,116.26) --
	(129.26,116.29) --
	(129.48,116.32) --
	(129.61,116.34) --
	(129.61,116.34) --
	(129.83,116.37) --
	(130.05,116.40) --
	(130.26,116.43) --
	(130.48,116.46) --
	(130.70,116.49) --
	(130.92,116.52) --
	(131.13,116.55) --
	(131.35,116.58) --
	(131.57,116.61) --
	(131.79,116.64) --
	(132.01,116.67) --
	(132.22,116.70) --
	(132.44,116.73) --
	(132.66,116.76) --
	(132.88,116.79) --
	(133.10,116.82) --
	(133.31,116.85) --
	(133.53,116.88) --
	(133.75,116.91) --
	(133.97,116.93) --
	(134.18,116.96) --
	(134.40,116.99) --
	(134.62,117.02) --
	(134.84,117.05) --
	(135.06,117.08) --
	(135.27,117.11) --
	(135.49,117.14) --
	(135.71,117.17) --
	(135.93,117.20) --
	(136.15,117.23) --
	(136.36,117.26) --
	(136.58,117.28) --
	(136.80,117.30) --
	(137.02,117.32) --
	(137.25,117.33) --
	(137.47,117.33) --
	(137.69,117.34) --
	(137.92,117.34) --
	(138.14,117.35) --
	(138.37,117.35) --
	(138.59,117.35) --
	(138.81,117.36) --
	(139.04,117.36) --
	(139.26,117.37) --
	(139.48,117.37) --
	(139.71,117.38) --
	(139.93,117.38) --
	(140.16,117.38) --
	(140.38,117.39) --
	(140.60,117.39) --
	(140.83,117.40) --
	(141.05,117.40) --
	(141.28,117.40) --
	(141.50,117.41) --
	(141.72,117.41) --
	(141.95,117.42) --
	(142.17,117.42) --
	(142.39,117.42) --
	(142.62,117.43) --
	(142.84,117.43) --
	(143.07,117.44) --
	(143.29,117.44) --
	(143.51,117.44) --
	(143.74,117.45) --
	(143.96,117.45) --
	(143.96,117.45) --
	(144.09,117.45) --
	(144.31,117.46) --
	(144.53,117.46) --
	(144.75,117.47) --
	(144.97,117.47) --
	(145.20,117.47) --
	(145.42,117.48) --
	(145.64,117.48) --
	(145.86,117.49) --
	(146.08,117.49) --
	(146.30,117.49) --
	(146.52,117.50) --
	(146.75,117.50) --
	(146.97,117.51) --
	(147.19,117.51) --
	(147.41,117.51) --
	(147.63,117.52) --
	(147.85,117.52) --
	(148.07,117.53) --
	(148.29,117.53) --
	(148.52,117.54) --
	(148.74,117.54) --
	(148.96,117.54) --
	(149.18,117.55) --
	(149.40,117.55) --
	(149.62,117.56) --
	(149.84,117.56) --
	(150.07,117.56) --
	(150.29,117.57) --
	(150.51,117.57) --
	(150.73,117.58) --
	(150.95,117.58) --
	(151.17,117.59) --
	(151.39,117.60) --
	(151.61,117.61) --
	(151.83,117.62) --
	(152.05,117.64) --
	(152.27,117.65) --
	(152.49,117.66) --
	(152.71,117.68) --
	(152.93,117.69) --
	(153.15,117.70) --
	(153.37,117.72) --
	(153.59,117.73) --
	(153.81,117.74) --
	(154.04,117.76) --
	(154.26,117.77) --
	(154.48,117.78) --
	(154.70,117.80) --
	(154.92,117.81) --
	(155.14,117.82) --
	(155.36,117.84) --
	(155.58,117.85) --
	(155.80,117.86) --
	(156.02,117.88) --
	(156.24,117.89) --
	(156.46,117.90) --
	(156.68,117.92) --
	(156.90,117.93) --
	(157.12,117.94) --
	(157.34,117.96) --
	(157.56,117.97) --
	(157.78,117.98) --
	(158.00,118.00) --
	(158.22,118.01) --
	(158.31,118.02) --
	(158.35,118.02) --
	(158.57,118.03) --
	(158.79,118.04) --
	(159.02,118.06) --
	(159.24,118.07) --
	(159.46,118.09) --
	(159.69,118.10) --
	(159.91,118.11) --
	(160.13,118.13) --
	(160.36,118.14) --
	(160.58,118.15) --
	(160.80,118.17) --
	(161.03,118.18) --
	(161.25,118.19) --
	(161.47,118.21) --
	(161.69,118.22) --
	(161.92,118.23) --
	(162.14,118.25) --
	(162.36,118.26) --
	(162.59,118.27) --
	(162.81,118.29) --
	(163.03,118.30) --
	(163.26,118.31) --
	(163.48,118.33) --
	(163.70,118.34) --
	(163.93,118.35) --
	(164.15,118.37) --
	(164.37,118.38) --
	(164.60,118.40) --
	(164.82,118.41) --
	(165.04,118.42) --
	(165.26,118.44) --
	(165.48,118.46) --
	(165.70,118.49) --
	(165.92,118.51) --
	(166.14,118.54) --
	(166.36,118.57) --
	(166.58,118.60) --
	(166.80,118.63) --
	(167.02,118.65) --
	(167.24,118.68) --
	(167.45,118.71) --
	(167.67,118.74) --
	(167.89,118.77) --
	(168.11,118.80) --
	(168.33,118.83) --
	(168.55,118.86) --
	(168.77,118.89) --
	(168.98,118.92) --
	(169.20,118.95) --
	(169.42,118.98) --
	(169.64,119.01) --
	(169.86,119.04) --
	(170.08,119.07) --
	(170.29,119.10) --
	(170.51,119.12) --
	(170.73,119.15) --
	(170.95,119.18) --
	(171.17,119.21) --
	(171.39,119.24) --
	(171.61,119.27) --
	(171.82,119.30) --
	(172.04,119.33) --
	(172.26,119.36) --
	(172.48,119.39) --
	(172.67,119.41) --
	(172.82,119.44) --
	(173.04,119.47) --
	(173.26,119.49) --
	(173.48,119.52) --
	(173.70,119.55) --
	(173.91,119.58) --
	(174.13,119.61) --
	(174.35,119.64) --
	(174.57,119.67) --
	(174.79,119.70) --
	(175.00,119.73) --
	(175.22,119.76) --
	(175.44,119.79) --
	(175.66,119.82) --
	(175.87,119.85) --
	(176.09,119.88) --
	(176.31,119.90) --
	(176.53,119.93) --
	(176.75,119.96) --
	(176.96,119.99) --
	(177.18,120.02) --
	(177.40,120.05) --
	(177.62,120.08) --
	(177.84,120.11) --
	(178.05,120.14) --
	(178.27,120.17) --
	(178.49,120.20) --
	(178.71,120.23) --
	(178.93,120.26) --
	(179.14,120.29) --
	(179.36,120.32) --
	(179.58,120.33) --
	(179.80,120.35) --
	(180.02,120.37) --
	(180.24,120.38) --
	(180.47,120.38) --
	(180.69,120.38) --
	(180.91,120.38) --
	(181.14,120.39) --
	(181.36,120.39) --
	(181.59,120.39) --
	(181.81,120.39) --
	(182.03,120.39) --
	(182.26,120.39) --
	(182.48,120.39) --
	(182.70,120.39) --
	(182.93,120.39) --
	(183.15,120.39) --
	(183.38,120.40) --
	(183.60,120.40) --
	(183.82,120.40) --
	(184.05,120.40) --
	(184.27,120.40) --
	(184.49,120.40) --
	(184.72,120.40) --
	(184.94,120.40) --
	(185.17,120.40) --
	(185.39,120.40) --
	(185.61,120.41) --
	(185.84,120.41) --
	(186.06,120.41) --
	(186.28,120.41) --
	(186.51,120.41) --
	(186.73,120.41) --
	(186.96,120.41) --
	(187.02,120.41) --
	(187.08,120.41) --
	(187.31,120.41) --
	(187.53,120.41) --
	(187.75,120.42) --
	(187.97,120.42) --
	(188.19,120.42) --
	(188.41,120.42) --
	(188.63,120.42) --
	(188.86,120.42) --
	(189.08,120.42) --
	(189.30,120.42) --
	(189.52,120.42) --
	(189.74,120.42) --
	(189.96,120.43) --
	(190.18,120.43) --
	(190.41,120.43) --
	(190.63,120.43) --
	(190.85,120.43) --
	(191.07,120.43) --
	(191.29,120.43) --
	(191.51,120.43) --
	(191.73,120.43) --
	(191.96,120.43) --
	(192.18,120.44) --
	(192.40,120.44) --
	(192.62,120.44) --
	(192.84,120.44) --
	(193.06,120.44) --
	(193.28,120.44) --
	(193.51,120.44) --
	(193.73,120.44) --
	(193.95,120.45) --
	(194.17,120.45) --
	(194.39,120.46) --
	(194.61,120.47) --
	(194.83,120.48) --
	(195.05,120.50) --
	(195.27,120.51) --
	(195.49,120.52) --
	(195.71,120.54) --
	(195.93,120.55) --
	(196.15,120.57) --
	(196.37,120.58) --
	(196.59,120.59) --
	(196.81,120.61) --
	(197.03,120.62) --
	(197.25,120.63) --
	(197.47,120.65) --
	(197.69,120.66) --
	(197.91,120.67) --
	(198.13,120.69) --
	(198.35,120.70) --
	(198.57,120.72) --
	(198.79,120.73) --
	(199.01,120.74) --
	(199.23,120.76) --
	(199.45,120.77) --
	(199.67,120.78) --
	(199.89,120.80) --
	(200.11,120.81) --
	(200.33,120.83) --
	(200.55,120.84) --
	(200.77,120.85) --
	(201.00,120.87) --
	(201.22,120.88) --
	(201.37,120.89) --
	(201.56,120.90) --
	(201.78,120.91) --
	(202.00,120.93) --
	(202.22,120.94) --
	(202.44,120.96) --
	(202.66,120.97) --
	(202.88,120.98) --
	(203.10,121.00) --
	(203.32,121.01) --
	(203.54,121.02) --
	(203.76,121.04) --
	(203.98,121.05) --
	(204.20,121.07) --
	(204.42,121.08) --
	(204.64,121.09) --
	(204.87,121.11) --
	(205.09,121.12) --
	(205.31,121.13) --
	(205.53,121.15) --
	(205.75,121.16) --
	(205.97,121.17) --
	(206.19,121.19) --
	(206.41,121.20) --
	(206.63,121.22) --
	(206.85,121.23) --
	(207.07,121.24) --
	(207.29,121.26) --
	(207.51,121.27) --
	(207.73,121.28) --
	(207.95,121.30) --
	(208.17,121.31) --
	(208.39,121.32) --
	(208.61,121.33) --
	(208.83,121.33) --
	(209.05,121.34) --
	(209.27,121.34) --
	(209.49,121.34) --
	(209.72,121.34) --
	(209.94,121.34) --
	(210.16,121.34) --
	(210.38,121.34) --
	(210.60,121.34) --
	(210.82,121.34) --
	(211.04,121.34) --
	(211.27,121.34) --
	(211.49,121.34) --
	(211.71,121.34) --
	(211.93,121.34) --
	(212.15,121.34) --
	(212.37,121.34) --
	(212.59,121.34) --
	(212.82,121.34) --
	(213.04,121.34) --
	(213.26,121.34) --
	(213.48,121.34) --
	(213.70,121.34) --
	(213.92,121.34) --
	(214.14,121.34) --
	(214.37,121.34) --
	(214.59,121.34) --
	(214.81,121.34) --
	(215.03,121.34) --
	(215.25,121.35) --
	(215.47,121.35) --
	(215.69,121.35) --
	(215.73,121.35) --
	(215.82,121.35) --
	(216.04,121.35) --
	(216.26,121.35) --
	(216.48,121.35) --
	(216.70,121.35) --
	(216.93,121.35) --
	(217.15,121.35) --
	(217.37,121.35) --
	(217.59,121.35) --
	(217.81,121.35) --
	(218.03,121.35) --
	(218.25,121.35) --
	(218.47,121.35) --
	(218.69,121.35) --
	(218.91,121.35) --
	(219.13,121.35) --
	(219.35,121.35) --
	(219.57,121.35) --
	(219.80,121.35) --
	(220.02,121.35) --
	(220.24,121.35) --
	(220.46,121.35) --
	(220.68,121.35) --
	(220.90,121.35) --
	(221.12,121.35) --
	(221.34,121.35) --
	(221.56,121.36) --
	(221.78,121.36) --
	(222.00,121.36) --
	(222.22,121.36) --
	(222.45,121.36) --
	(222.67,121.36) --
	(222.89,121.36) --
	(223.11,121.36) --
	(223.33,121.36) --
	(223.55,121.36) --
	(223.77,121.36) --
	(223.99,121.36) --
	(224.21,121.36) --
	(224.43,121.36) --
	(224.65,121.35) --
	(224.87,121.35) --
	(225.09,121.35) --
	(225.32,121.35) --
	(225.54,121.35) --
	(225.76,121.35) --
	(225.98,121.35) --
	(226.20,121.35) --
	(226.42,121.35) --
	(226.64,121.35) --
	(226.86,121.35) --
	(227.08,121.35) --
	(227.30,121.35) --
	(227.52,121.35) --
	(227.74,121.35) --
	(227.96,121.35) --
	(228.19,121.35) --
	(228.41,121.35) --
	(228.63,121.35) --
	(228.85,121.35) --
	(229.07,121.35) --
	(229.29,121.35) --
	(229.51,121.35) --
	(229.73,121.35) --
	(229.95,121.35) --
	(230.08,121.35) --
	(230.08,121.35) --
	(230.19,121.35) --
	(230.30,121.35) --
	(230.41,121.35) --
	(230.52,121.35) --
	(230.63,121.35) --
	(230.74,121.35) --
	(230.85,121.35) --
	(230.96,121.35) --
	(231.07,121.35) --
	(231.18,121.35) --
	(231.29,121.35) --
	(231.40,121.35) --
	(231.51,121.35) --
	(231.62,121.35) --
	(231.73,121.35) --
	(231.85,121.34) --
	(231.96,121.34) --
	(232.07,121.34) --
	(232.18,121.34) --
	(232.29,121.34) --
	(232.40,121.34) --
	(232.51,121.34) --
	(232.62,121.34) --
	(232.73,121.34) --
	(232.84,121.34) --
	(232.95,121.34) --
	(233.06,121.34) --
	(233.17,121.34) --
	(233.28,121.34) --
	(233.39,121.34) --
	(233.50,121.34) --
	(233.61,121.34) --
	(233.72,121.34) --
	(233.83,121.34) --
	(233.94,121.34) --
	(234.05,121.34) --
	(234.16,121.34) --
	(234.27,121.34) --
	(234.38,121.34) --
	(234.49,121.34) --
	(234.61,121.34) --
	(234.72,121.34) --
	(234.83,121.34) --
	(234.94,121.34) --
	(235.05,121.34) --
	(235.16,121.34) --
	(235.27,121.34) --
	(235.38,121.34) --
	(235.49,121.34) --
	(235.60,121.34) --
	(235.71,121.34) --
	(235.82,121.34) --
	(235.93,121.34) --
	(236.04,121.34) --
	(236.15,121.34) --
	(236.26,121.34) --
	(236.37,121.34) --
	(236.48,121.34) --
	(236.59,121.34) --
	(236.70,121.34) --
	(236.81,121.34) --
	(236.92,121.34) --
	(237.03,121.34) --
	(237.14,121.34) --
	(237.25,121.34);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 72.57,124.86) --
	( 74.22,118.32) --
	( 74.32,118.02) --
	( 74.48,117.75) --
	( 74.67,117.51) --
	( 74.91,117.30) --
	( 75.18,117.14) --
	( 75.48,117.03) --
	( 75.79,116.97) --
	( 76.10,116.96) --
	( 76.41,117.01) --
	( 76.43,117.02) --
	( 76.63,117.07) --
	( 76.82,117.12) --
	( 77.02,117.17) --
	( 77.22,117.21) --
	( 77.41,117.26) --
	( 77.61,117.31) --
	( 77.81,117.36) --
	( 78.00,117.41) --
	( 78.20,117.46) --
	( 78.39,117.51) --
	( 78.59,117.56) --
	( 78.78,117.61) --
	( 78.98,117.66) --
	( 79.17,117.71) --
	( 79.37,117.76) --
	( 79.56,117.81) --
	( 79.76,117.85) --
	( 79.95,117.90) --
	( 80.15,117.95) --
	( 80.34,118.00) --
	( 80.54,118.05) --
	( 80.73,118.10) --
	( 80.93,118.15) --
	( 81.12,118.20) --
	( 81.32,118.25) --
	( 81.51,118.29) --
	( 81.71,118.34) --
	( 81.90,118.39) --
	( 82.10,118.44) --
	( 82.29,118.49) --
	( 82.49,118.54) --
	( 82.68,118.59) --
	( 82.88,118.64) --
	( 83.07,118.69) --
	( 83.27,118.73) --
	( 83.46,118.78) --
	( 83.66,118.83) --
	( 83.86,118.88) --
	( 84.05,118.93) --
	( 84.25,118.98) --
	( 84.45,119.03) --
	( 84.64,119.08) --
	( 84.84,119.13) --
	( 85.04,119.18) --
	( 85.23,119.23) --
	( 85.43,119.28) --
	( 85.63,119.32) --
	( 85.83,119.37) --
	( 86.03,119.42) --
	( 86.23,119.47) --
	( 86.43,119.52) --
	( 86.63,119.57) --
	( 86.83,119.62) --
	( 87.03,119.67) --
	( 87.23,119.72) --
	( 87.40,119.77) --
	( 87.45,119.78) --
	( 87.53,119.80) --
	( 87.61,119.82) --
	( 87.68,119.84) --
	( 87.76,119.86) --
	( 87.84,119.87) --
	( 87.91,119.89) --
	( 87.99,119.91) --
	( 88.07,119.93) --
	( 88.14,119.95) --
	( 88.22,119.97) --
	( 88.30,119.99) --
	( 88.37,120.01) --
	( 88.45,120.03) --
	( 88.53,120.05) --
	( 88.60,120.07) --
	( 88.68,120.08) --
	( 88.76,120.10) --
	( 88.83,120.12) --
	( 88.91,120.14) --
	( 88.99,120.16) --
	( 89.06,120.18) --
	( 89.14,120.20) --
	( 89.22,120.22) --
	( 89.29,120.24) --
	( 89.37,120.26) --
	( 89.45,120.27) --
	( 89.52,120.29) --
	( 89.60,120.31) --
	( 89.68,120.33) --
	( 89.75,120.35) --
	( 89.83,120.37) --
	( 89.91,120.39) --
	( 89.98,120.41) --
	( 90.06,120.43) --
	( 90.14,120.45) --
	( 90.22,120.47) --
	( 90.29,120.48) --
	( 90.37,120.50) --
	( 90.45,120.52) --
	( 90.52,120.54) --
	( 90.60,120.56) --
	( 90.68,120.58) --
	( 90.75,120.60) --
	( 90.83,120.62) --
	( 90.91,120.64) --
	( 90.98,120.66) --
	( 91.06,120.67) --
	( 91.14,120.69) --
	( 91.21,120.71) --
	( 91.29,120.73) --
	( 91.37,120.75) --
	( 91.44,120.77) --
	( 91.52,120.79) --
	( 91.60,120.81) --
	( 91.67,120.83) --
	( 91.75,120.85) --
	( 91.83,120.86) --
	( 91.90,120.88) --
	( 91.98,120.90) --
	( 92.06,120.92) --
	( 92.13,120.94) --
	( 92.21,120.96) --
	( 92.29,120.98) --
	( 92.36,121.00) --
	( 92.39,121.00) --
	( 92.45,121.02) --
	( 92.65,121.07) --
	( 92.85,121.12) --
	( 93.05,121.17) --
	( 93.24,121.21) --
	( 93.44,121.26) --
	( 93.64,121.31) --
	( 93.84,121.36) --
	( 94.03,121.41) --
	( 94.23,121.46) --
	( 94.42,121.51) --
	( 94.62,121.55) --
	( 94.81,121.60) --
	( 95.00,121.65) --
	( 95.20,121.70) --
	( 95.39,121.74) --
	( 95.58,121.79) --
	( 95.77,121.84) --
	( 95.96,121.89) --
	( 96.15,121.93) --
	( 96.34,121.98) --
	( 96.53,122.03) --
	( 96.72,122.07) --
	( 96.91,122.12) --
	( 97.10,122.16) --
	( 97.29,122.21) --
	( 97.48,122.26) --
	( 97.66,122.30) --
	( 97.85,122.35) --
	( 98.04,122.39) --
	( 98.22,122.44) --
	( 98.41,122.49) --
	( 98.60,122.53) --
	( 98.78,122.58) --
	( 98.97,122.62) --
	( 99.15,122.67) --
	( 99.34,122.71) --
	( 99.52,122.76) --
	( 99.71,122.80) --
	( 99.89,122.85) --
	(100.08,122.90) --
	(100.27,122.94) --
	(100.45,122.99) --
	(100.64,123.03) --
	(100.82,123.08) --
	(101.01,123.12) --
	(101.19,123.17) --
	(101.38,123.21) --
	(101.56,123.26) --
	(101.75,123.30) --
	(101.93,123.35) --
	(102.12,123.39) --
	(102.30,123.44) --
	(102.49,123.48) --
	(102.68,123.53) --
	(102.86,123.57) --
	(103.05,123.62) --
	(103.24,123.67) --
	(103.43,123.71) --
	(103.61,123.76) --
	(103.80,123.80) --
	(103.99,123.85) --
	(104.18,123.89) --
	(104.37,123.94) --
	(104.56,123.99) --
	(104.69,124.02) --
	(104.86,124.06) --
	(105.05,124.11) --
	(105.24,124.15) --
	(105.43,124.20) --
	(105.62,124.24) --
	(105.81,124.29) --
	(106.00,124.34) --
	(106.19,124.38) --
	(106.38,124.43) --
	(106.57,124.47) --
	(106.76,124.52) --
	(106.95,124.57) --
	(107.14,124.61) --
	(107.33,124.66) --
	(107.52,124.71) --
	(107.71,124.75) --
	(107.90,124.80) --
	(108.09,124.84) --
	(108.29,124.89) --
	(108.48,124.94) --
	(108.67,124.98) --
	(108.86,125.03) --
	(109.05,125.07) --
	(109.24,125.12) --
	(109.43,125.17) --
	(109.62,125.21) --
	(109.81,125.26) --
	(110.00,125.30) --
	(110.19,125.35) --
	(110.39,125.40) --
	(110.58,125.44) --
	(110.77,125.49) --
	(110.96,125.53) --
	(111.15,125.58) --
	(111.34,125.63) --
	(111.53,125.67) --
	(111.72,125.72) --
	(111.92,125.76) --
	(112.11,125.81) --
	(112.30,125.86) --
	(112.49,125.90) --
	(112.68,125.95) --
	(112.87,125.99) --
	(113.07,126.04) --
	(113.26,126.09) --
	(113.45,126.13) --
	(113.64,126.18) --
	(113.83,126.22) --
	(114.02,126.27) --
	(114.22,126.32) --
	(114.41,126.36) --
	(114.60,126.41) --
	(114.79,126.45) --
	(114.98,126.50) --
	(115.18,126.55) --
	(115.37,126.59) --
	(115.56,126.64) --
	(115.75,126.68) --
	(115.95,126.73) --
	(116.14,126.77) --
	(116.33,126.82) --
	(116.52,126.87) --
	(116.71,126.91) --
	(116.91,126.96) --
	(117.10,127.00) --
	(117.13,127.01) --
	(117.21,127.03) --
	(117.40,127.08) --
	(117.60,127.12) --
	(117.79,127.17) --
	(117.98,127.21) --
	(118.07,127.23) --
	(118.37,127.33) --
	(118.64,127.48) --
	(118.89,127.68) --
	(119.10,127.91) --
	(119.26,128.18) --
	(119.38,128.47) --
	(119.44,128.78) --
	(119.45,129.10) --
	(119.41,129.41) --
	(116.30,142.53) --
	(116.20,142.83) --
	(116.05,143.10) --
	(115.85,143.35) --
	(115.62,143.56) --
	(115.35,143.72) --
	(115.06,143.84) --
	(114.75,143.90) --
	(114.43,143.91) --
	(114.12,143.87) --
	(114.02,143.84) --
	(113.83,143.80) --
	(113.64,143.75) --
	(113.44,143.71) --
	(113.25,143.66) --
	(113.17,143.64) --
	(113.14,143.63) --
	(112.94,143.59) --
	(112.75,143.54) --
	(112.56,143.50) --
	(112.36,143.45) --
	(112.17,143.40) --
	(111.98,143.36) --
	(111.78,143.31) --
	(111.59,143.26) --
	(111.40,143.22) --
	(111.20,143.17) --
	(111.01,143.13) --
	(110.82,143.08) --
	(110.62,143.03) --
	(110.43,142.99) --
	(110.24,142.94) --
	(110.05,142.90) --
	(109.85,142.85) --
	(109.66,142.80) --
	(109.47,142.76) --
	(109.27,142.71) --
	(109.08,142.66) --
	(108.89,142.62) --
	(108.69,142.57) --
	(108.50,142.53) --
	(108.31,142.48) --
	(108.12,142.43) --
	(107.92,142.39) --
	(107.73,142.34) --
	(107.54,142.29) --
	(107.35,142.25) --
	(107.15,142.20) --
	(106.96,142.16) --
	(106.77,142.11) --
	(106.58,142.06) --
	(106.38,142.02) --
	(106.19,141.97) --
	(106.00,141.92) --
	(105.81,141.88) --
	(105.62,141.83) --
	(105.42,141.78) --
	(105.23,141.74) --
	(105.04,141.69) --
	(104.85,141.65) --
	(104.66,141.60) --
	(104.46,141.55) --
	(104.27,141.51) --
	(104.08,141.46) --
	(103.89,141.41) --
	(103.70,141.37) --
	(103.50,141.32) --
	(103.31,141.28) --
	(103.12,141.23) --
	(102.93,141.18) --
	(102.74,141.14) --
	(102.55,141.09) --
	(102.35,141.04) --
	(102.16,141.00) --
	(101.97,140.95) --
	(101.78,140.90) --
	(101.59,140.86) --
	(101.40,140.81) --
	(101.21,140.76) --
	(101.01,140.72) --
	(100.82,140.67) --
	(100.66,140.63) --
	(100.52,140.60) --
	(100.33,140.55) --
	(100.14,140.51) --
	( 99.95,140.46) --
	( 99.76,140.41) --
	( 99.57,140.37) --
	( 99.38,140.32) --
	( 99.20,140.28) --
	( 99.01,140.23) --
	( 98.82,140.18) --
	( 98.63,140.14) --
	( 98.44,140.09) --
	( 98.26,140.05) --
	( 98.07,140.00) --
	( 97.88,139.96) --
	( 97.70,139.91) --
	( 97.51,139.87) --
	( 97.32,139.82) --
	( 97.14,139.77) --
	( 96.95,139.73) --
	( 96.76,139.68) --
	( 96.58,139.64) --
	( 96.39,139.59) --
	( 96.20,139.55) --
	( 96.02,139.50) --
	( 95.83,139.46) --
	( 95.65,139.41) --
	( 95.46,139.36) --
	( 95.27,139.32) --
	( 95.09,139.27) --
	( 94.90,139.23) --
	( 94.71,139.18) --
	( 94.53,139.14) --
	( 94.34,139.09) --
	( 94.15,139.04) --
	( 93.96,139.00) --
	( 93.78,138.95) --
	( 93.59,138.91) --
	( 93.40,138.86) --
	( 93.21,138.81) --
	( 93.02,138.77) --
	( 92.83,138.72) --
	( 92.64,138.67) --
	( 92.45,138.63) --
	( 92.26,138.58) --
	( 92.07,138.53) --
	( 91.88,138.49) --
	( 91.69,138.44) --
	( 91.49,138.39) --
	( 91.30,138.34) --
	( 91.11,138.30) --
	( 90.92,138.25) --
	( 90.72,138.20) --
	( 90.53,138.15) --
	( 90.33,138.10) --
	( 90.13,138.06) --
	( 89.94,138.01) --
	( 89.74,137.96) --
	( 89.54,137.91) --
	( 89.34,137.86) --
	( 89.14,137.81) --
	( 88.95,137.76) --
	( 88.74,137.71) --
	( 88.54,137.66) --
	( 88.34,137.61) --
	( 88.28,137.60) --
	( 88.26,137.59) --
	( 88.18,137.57) --
	( 88.11,137.55) --
	( 88.03,137.54) --
	( 87.95,137.52) --
	( 87.87,137.50) --
	( 87.80,137.48) --
	( 87.72,137.46) --
	( 87.64,137.44) --
	( 87.57,137.42) --
	( 87.49,137.40) --
	( 87.41,137.38) --
	( 87.33,137.36) --
	( 87.26,137.34) --
	( 87.18,137.33) --
	( 87.10,137.31) --
	( 87.03,137.29) --
	( 86.95,137.27) --
	( 86.87,137.25) --
	( 86.79,137.23) --
	( 86.72,137.21) --
	( 86.64,137.19) --
	( 86.56,137.17) --
	( 86.49,137.15) --
	( 86.41,137.13) --
	( 86.33,137.11) --
	( 86.25,137.10) --
	( 86.18,137.08) --
	( 86.10,137.06) --
	( 86.02,137.04) --
	( 85.95,137.02) --
	( 85.87,137.00) --
	( 85.79,136.98) --
	( 85.71,136.96) --
	( 85.64,136.94) --
	( 85.56,136.92) --
	( 85.48,136.90) --
	( 85.41,136.89) --
	( 85.33,136.87) --
	( 85.25,136.85) --
	( 85.17,136.83) --
	( 85.10,136.81) --
	( 85.02,136.79) --
	( 84.94,136.77) --
	( 84.87,136.75) --
	( 84.79,136.73) --
	( 84.71,136.71) --
	( 84.63,136.69) --
	( 84.56,136.67) --
	( 84.48,136.66) --
	( 84.40,136.64) --
	( 84.33,136.62) --
	( 84.25,136.60) --
	( 84.17,136.58) --
	( 84.09,136.56) --
	( 84.02,136.54) --
	( 83.94,136.52) --
	( 83.86,136.50) --
	( 83.79,136.48) --
	( 83.71,136.46) --
	( 83.63,136.44) --
	( 83.56,136.43) --
	( 83.48,136.41) --
	( 83.40,136.39) --
	( 83.32,136.37) --
	( 83.27,136.35) --
	( 83.10,136.31) --
	( 82.89,136.26) --
	( 82.69,136.21) --
	( 82.49,136.16) --
	( 82.29,136.11) --
	( 82.09,136.06) --
	( 81.89,136.01) --
	( 81.69,135.96) --
	( 81.49,135.91) --
	( 81.29,135.86) --
	( 81.09,135.81) --
	( 80.90,135.76) --
	( 80.70,135.71) --
	( 80.50,135.66) --
	( 80.30,135.61) --
	( 80.10,135.56) --
	( 79.91,135.52) --
	( 79.71,135.47) --
	( 79.51,135.42) --
	( 79.32,135.37) --
	( 79.12,135.32) --
	( 78.92,135.27) --
	( 78.73,135.22) --
	( 78.53,135.17) --
	( 78.33,135.12) --
	( 78.14,135.07) --
	( 77.94,135.02) --
	( 77.75,134.97) --
	( 77.55,134.93) --
	( 77.35,134.88) --
	( 77.16,134.83) --
	( 76.96,134.78) --
	( 76.77,134.73) --
	( 76.57,134.68) --
	( 76.38,134.63) --
	( 76.18,134.58) --
	( 75.98,134.53) --
	( 75.79,134.48) --
	( 75.59,134.43) --
	( 75.40,134.38) --
	( 75.20,134.34) --
	( 75.01,134.29) --
	( 74.81,134.24) --
	( 74.61,134.19) --
	( 74.42,134.14) --
	( 74.22,134.09) --
	( 74.02,134.04) --
	( 73.83,133.99) --
	( 73.63,133.94) --
	( 73.43,133.89) --
	( 73.24,133.84) --
	( 73.04,133.79) --
	( 72.84,133.74) --
	( 72.65,133.69) --
	( 72.45,133.64) --
	( 72.25,133.59) --
	( 72.23,133.59) --
	( 71.93,133.48) --
	( 71.65,133.33) --
	( 71.41,133.13) --
	( 71.20,132.89) --
	( 71.04,132.62) --
	( 70.93,132.33) --
	( 70.87,132.02) --
	( 70.87,131.70) --
	( 70.92,131.39) --
	( 72.57,124.86) --
	cycle;

\node[text=drawColor,rotate= 14.09,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 79.68,122.73) {F};

\node[text=drawColor,rotate= 13.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 85.95,124.29) {o};

\node[text=drawColor,rotate= 13.90,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 90.72,125.48) {r};

\node[text=drawColor,rotate= 13.79,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.39,126.88) {w};

\node[text=drawColor,rotate= 13.66,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (103.26,128.55) {a};

\node[text=drawColor,rotate= 13.56,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.04,129.71) {r};

\node[text=drawColor,rotate= 13.46,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (112.82,130.86) {d};
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 99.38, 75.12) --
	(101.20, 68.62) --
	(101.31, 68.33) --
	(101.47, 68.06) --
	(101.67, 67.82) --
	(101.92, 67.62) --
	(102.19, 67.47) --
	(102.49, 67.36) --
	(102.80, 67.31) --
	(103.11, 67.31) --
	(103.42, 67.37) --
	(103.43, 67.37) --
	(103.59, 67.42) --
	(103.76, 67.46) --
	(103.93, 67.51) --
	(104.10, 67.56) --
	(104.27, 67.61) --
	(104.44, 67.66) --
	(104.62, 67.70) --
	(104.79, 67.75) --
	(104.97, 67.80) --
	(105.15, 67.85) --
	(105.33, 67.90) --
	(105.50, 67.95) --
	(105.69, 68.00) --
	(105.87, 68.05) --
	(106.05, 68.10) --
	(106.24, 68.16) --
	(106.43, 68.21) --
	(106.62, 68.26) --
	(106.81, 68.31) --
	(106.86, 68.33) --
	(106.94, 68.35) --
	(107.20, 68.42) --
	(107.45, 68.49) --
	(107.71, 68.57) --
	(107.97, 68.64) --
	(108.23, 68.71) --
	(108.49, 68.78) --
	(108.75, 68.85) --
	(109.01, 68.93) --
	(109.27, 69.00) --
	(109.52, 69.07) --
	(109.78, 69.14) --
	(110.04, 69.21) --
	(110.30, 69.29) --
	(110.56, 69.36) --
	(110.82, 69.43) --
	(111.08, 69.50) --
	(111.34, 69.57) --
	(111.59, 69.65) --
	(111.85, 69.72) --
	(112.11, 69.79) --
	(112.37, 69.86) --
	(112.63, 69.93) --
	(112.89, 70.00) --
	(113.15, 70.08) --
	(113.41, 70.15) --
	(113.67, 70.22) --
	(113.92, 70.29) --
	(114.18, 70.36) --
	(114.44, 70.44) --
	(114.70, 70.51) --
	(114.96, 70.58) --
	(115.22, 70.65) --
	(115.48, 70.72) --
	(115.74, 70.79) --
	(116.00, 70.87) --
	(116.25, 70.94) --
	(116.51, 71.01) --
	(116.77, 71.08) --
	(117.03, 71.15) --
	(117.29, 71.22) --
	(117.55, 71.29) --
	(117.58, 71.30) --
	(117.87, 71.41) --
	(118.14, 71.57) --
	(118.38, 71.78) --
	(118.58, 72.02) --
	(118.74, 72.29) --
	(118.85, 72.59) --
	(118.90, 72.90) --
	(118.90, 73.21) --
	(118.84, 73.52) --
	(115.26, 86.52) --
	(115.15, 86.82) --
	(114.99, 87.09) --
	(114.78, 87.33) --
	(114.54, 87.53) --
	(114.27, 87.68) --
	(113.97, 87.79) --
	(113.66, 87.84) --
	(113.34, 87.84) --
	(113.03, 87.78) --
	(113.00, 87.77) --
	(112.74, 87.70) --
	(112.48, 87.63) --
	(112.22, 87.56) --
	(111.96, 87.49) --
	(111.70, 87.41) --
	(111.44, 87.34) --
	(111.18, 87.27) --
	(110.92, 87.20) --
	(110.66, 87.13) --
	(110.40, 87.05) --
	(110.14, 86.98) --
	(109.88, 86.91) --
	(109.62, 86.84) --
	(109.36, 86.77) --
	(109.10, 86.69) --
	(108.84, 86.62) --
	(108.58, 86.55) --
	(108.32, 86.48) --
	(108.06, 86.41) --
	(107.80, 86.33) --
	(107.54, 86.26) --
	(107.28, 86.19) --
	(107.02, 86.12) --
	(106.76, 86.05) --
	(106.50, 85.97) --
	(106.24, 85.90) --
	(105.98, 85.83) --
	(105.72, 85.76) --
	(105.46, 85.69) --
	(105.20, 85.61) --
	(104.94, 85.54) --
	(104.69, 85.47) --
	(104.43, 85.40) --
	(104.17, 85.32) --
	(103.91, 85.25) --
	(103.65, 85.18) --
	(103.39, 85.11) --
	(103.13, 85.04) --
	(102.87, 84.96) --
	(102.61, 84.89) --
	(102.35, 84.82) --
	(102.27, 84.80) --
	(102.22, 84.78) --
	(102.03, 84.73) --
	(101.84, 84.68) --
	(101.65, 84.62) --
	(101.46, 84.57) --
	(101.28, 84.52) --
	(101.09, 84.47) --
	(100.91, 84.42) --
	(100.73, 84.37) --
	(100.55, 84.32) --
	(100.37, 84.27) --
	(100.20, 84.22) --
	(100.02, 84.17) --
	( 99.85, 84.12) --
	( 99.68, 84.07) --
	( 99.50, 84.03) --
	( 99.33, 83.98) --
	( 99.16, 83.93) --
	( 99.00, 83.88) --
	( 98.83, 83.84) --
	( 98.82, 83.83) --
	( 98.53, 83.72) --
	( 98.25, 83.56) --
	( 98.02, 83.36) --
	( 97.82, 83.11) --
	( 97.66, 82.84) --
	( 97.56, 82.54) --
	( 97.51, 82.23) --
	( 97.51, 81.92) --
	( 97.57, 81.61) --
	( 99.38, 75.12) --
	cycle;

\node[text=drawColor,rotate= 15.56,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (106.26, 73.09) {L};

\node[text=drawColor,rotate= 15.49,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (112.20, 74.74) {$_1$};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (193.48, 91.87) {Reference model elpd};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.04, 30.69) rectangle (247.44,150.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09, 33.12) {-760};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09, 69.52) {-740};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09,105.93) {-720};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09,142.34) {-700};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 36.15) --
	( 39.04, 36.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 72.55) --
	( 39.04, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29,108.96) --
	( 39.04,108.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29,145.37) --
	( 39.04,145.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.95, 27.94) --
	( 49.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.72, 27.94) --
	(121.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.48, 27.94) --
	(193.48, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.95, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.72, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.48, 19.68) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (143.24,  7.64) {Model size};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 90.76) {$\elpd$};
\end{scope}
\end{tikzpicture}


==> tikz/overconfidence.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-06-06 17:28:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (505.89,180.67);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 59.14) rectangle (128.82,155.78);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.93, 60.09) --
	( 32.11, 60.09) --
	( 32.29, 60.09) --
	( 32.47, 60.09) --
	( 32.65, 60.09) --
	( 32.83, 60.09) --
	( 33.01, 60.09) --
	( 33.19, 60.09) --
	( 33.37, 60.09) --
	( 33.55, 60.09) --
	( 33.73, 60.09) --
	( 33.91, 60.09) --
	( 34.09, 60.09) --
	( 34.28, 60.09) --
	( 34.46, 60.09) --
	( 34.64, 60.09) --
	( 34.82, 60.09) --
	( 35.00, 60.09) --
	( 35.18, 60.09) --
	( 35.36, 60.09) --
	( 35.54, 60.09) --
	( 35.72, 60.09) --
	( 35.90, 60.09) --
	( 36.08, 60.09) --
	( 36.26, 60.09) --
	( 36.44, 60.09) --
	( 36.62, 60.09) --
	( 36.80, 60.09) --
	( 36.98, 60.09) --
	( 37.16, 60.09) --
	( 37.35, 60.09) --
	( 37.53, 60.09) --
	( 37.71, 60.09) --
	( 37.89, 60.09) --
	( 38.07, 60.09) --
	( 38.25, 60.09) --
	( 38.43, 60.09) --
	( 38.61, 60.09) --
	( 38.79, 60.09) --
	( 38.97, 60.09) --
	( 39.15, 60.09) --
	( 39.33, 60.09) --
	( 39.51, 60.09) --
	( 39.69, 60.09) --
	( 39.87, 60.09) --
	( 40.05, 60.09) --
	( 40.23, 60.09) --
	( 40.42, 60.09) --
	( 40.60, 60.09) --
	( 40.78, 60.09) --
	( 40.96, 60.09) --
	( 41.14, 60.09) --
	( 41.32, 60.09) --
	( 41.50, 60.09) --
	( 41.68, 60.09) --
	( 41.86, 60.09) --
	( 42.04, 60.09) --
	( 42.22, 60.09) --
	( 42.40, 60.09) --
	( 42.58, 60.09) --
	( 42.76, 60.09) --
	( 42.94, 60.09) --
	( 43.12, 60.09) --
	( 43.30, 60.09) --
	( 43.49, 60.09) --
	( 43.67, 60.09) --
	( 43.85, 60.09) --
	( 44.03, 60.09) --
	( 44.21, 60.09) --
	( 44.39, 60.09) --
	( 44.57, 60.09) --
	( 44.75, 60.09) --
	( 44.93, 60.09) --
	( 45.11, 60.09) --
	( 45.29, 60.09) --
	( 45.47, 60.09) --
	( 45.65, 60.09) --
	( 45.83, 60.09) --
	( 46.01, 60.09) --
	( 46.19, 60.09) --
	( 46.37, 60.09) --
	( 46.56, 60.09) --
	( 46.74, 60.09) --
	( 46.92, 60.09) --
	( 47.10, 60.09) --
	( 47.28, 60.09) --
	( 47.46, 60.09) --
	( 47.64, 60.09) --
	( 47.82, 60.09) --
	( 48.00, 60.09) --
	( 48.18, 60.09) --
	( 48.36, 60.09) --
	( 48.54, 60.09) --
	( 48.72, 60.09) --
	( 48.90, 60.09) --
	( 49.08, 60.09) --
	( 49.26, 60.09) --
	( 49.45, 60.09) --
	( 49.63, 60.09) --
	( 49.81, 60.09) --
	( 49.99, 60.09) --
	( 50.17, 60.09) --
	( 50.35, 60.09) --
	( 50.53, 60.09) --
	( 50.71, 60.09) --
	( 50.89, 60.09) --
	( 51.07, 60.09) --
	( 51.25, 60.09) --
	( 51.43, 60.09) --
	( 51.61, 60.09) --
	( 51.79, 60.09) --
	( 51.97, 60.09) --
	( 52.15, 60.09) --
	( 52.33, 60.09) --
	( 52.52, 60.09) --
	( 52.70, 60.09) --
	( 52.88, 60.09) --
	( 53.06, 60.09) --
	( 53.24, 60.09) --
	( 53.42, 60.09) --
	( 53.60, 60.09) --
	( 53.78, 60.09) --
	( 53.96, 60.09) --
	( 54.14, 60.09) --
	( 54.32, 60.09) --
	( 54.50, 60.09) --
	( 54.68, 60.09) --
	( 54.86, 60.09) --
	( 55.04, 60.09) --
	( 55.22, 60.09) --
	( 55.40, 60.09) --
	( 55.59, 60.09) --
	( 55.77, 60.09) --
	( 55.95, 60.09) --
	( 56.13, 60.09) --
	( 56.31, 60.09) --
	( 56.49, 60.09) --
	( 56.67, 60.09) --
	( 56.85, 60.09) --
	( 57.03, 60.09) --
	( 57.21, 60.09) --
	( 57.39, 60.09) --
	( 57.57, 60.09) --
	( 57.75, 60.09) --
	( 57.93, 60.09) --
	( 58.11, 60.09) --
	( 58.29, 60.09) --
	( 58.47, 60.10) --
	( 58.66, 60.10) --
	( 58.84, 60.10) --
	( 59.02, 60.11) --
	( 59.20, 60.12) --
	( 59.38, 60.12) --
	( 59.56, 60.13) --
	( 59.74, 60.14) --
	( 59.92, 60.14) --
	( 60.10, 60.15) --
	( 60.28, 60.16) --
	( 60.46, 60.16) --
	( 60.64, 60.16) --
	( 60.82, 60.16) --
	( 61.00, 60.16) --
	( 61.18, 60.16) --
	( 61.36, 60.16) --
	( 61.54, 60.16) --
	( 61.73, 60.16) --
	( 61.91, 60.16) --
	( 62.09, 60.15) --
	( 62.27, 60.16) --
	( 62.45, 60.16) --
	( 62.63, 60.16) --
	( 62.81, 60.17) --
	( 62.99, 60.17) --
	( 63.17, 60.18) --
	( 63.35, 60.19) --
	( 63.53, 60.20) --
	( 63.71, 60.21) --
	( 63.89, 60.22) --
	( 64.07, 60.23) --
	( 64.25, 60.25) --
	( 64.43, 60.26) --
	( 64.61, 60.28) --
	( 64.80, 60.31) --
	( 64.98, 60.34) --
	( 65.16, 60.37) --
	( 65.34, 60.40) --
	( 65.52, 60.45) --
	( 65.70, 60.49) --
	( 65.88, 60.54) --
	( 66.06, 60.60) --
	( 66.24, 60.66) --
	( 66.42, 60.72) --
	( 66.60, 60.79) --
	( 66.78, 60.86) --
	( 66.96, 60.95) --
	( 67.14, 61.04) --
	( 67.32, 61.15) --
	( 67.50, 61.28) --
	( 67.68, 61.42) --
	( 67.87, 61.59) --
	( 68.05, 61.78) --
	( 68.23, 62.00) --
	( 68.41, 62.24) --
	( 68.59, 62.51) --
	( 68.77, 62.81) --
	( 68.95, 63.13) --
	( 69.13, 63.48) --
	( 69.31, 63.87) --
	( 69.49, 64.29) --
	( 69.67, 64.75) --
	( 69.85, 65.27) --
	( 70.03, 65.84) --
	( 70.21, 66.47) --
	( 70.39, 67.17) --
	( 70.57, 67.96) --
	( 70.76, 68.82) --
	( 70.94, 69.76) --
	( 71.12, 70.78) --
	( 71.30, 71.87) --
	( 71.48, 73.04) --
	( 71.66, 74.26) --
	( 71.84, 75.55) --
	( 72.02, 76.88) --
	( 72.20, 78.26) --
	( 72.38, 79.70) --
	( 72.56, 81.19) --
	( 72.74, 82.76) --
	( 72.92, 84.40) --
	( 73.10, 86.13) --
	( 73.28, 87.96) --
	( 73.46, 89.89) --
	( 73.64, 91.94) --
	( 73.83, 94.11) --
	( 74.01, 96.38) --
	( 74.19, 98.76) --
	( 74.37,101.21) --
	( 74.55,103.74) --
	( 74.73,106.32) --
	( 74.91,108.95) --
	( 75.09,111.60) --
	( 75.27,114.27) --
	( 75.45,116.94) --
	( 75.63,119.60) --
	( 75.81,122.25) --
	( 75.99,124.87) --
	( 76.17,127.44) --
	( 76.35,129.98) --
	( 76.53,132.45) --
	( 76.71,134.87) --
	( 76.90,137.21) --
	( 77.08,139.47) --
	( 77.26,141.64) --
	( 77.44,143.70) --
	( 77.62,145.64) --
	( 77.80,147.45) --
	( 77.98,149.10) --
	( 78.16,150.57) --
	( 78.34,151.85) --
	( 78.52,152.91) --
	( 78.70,153.75) --
	( 78.88,154.36) --
	( 79.06,154.72) --
	( 79.24,154.83) --
	( 79.42,154.69) --
	( 79.60,154.29) --
	( 79.78,153.63) --
	( 79.97,152.72) --
	( 80.15,151.55) --
	( 80.33,150.12) --
	( 80.51,148.44) --
	( 80.69,146.53) --
	( 80.87,144.40) --
	( 81.05,142.06) --
	( 81.23,139.54) --
	( 81.41,136.86) --
	( 81.59,134.04) --
	( 81.77,131.12) --
	( 81.95,128.12) --
	( 82.13,125.07) --
	( 82.31,121.99) --
	( 82.49,118.93) --
	( 82.67,115.89) --
	( 82.85,112.90) --
	( 83.04,109.97) --
	( 83.22,107.11) --
	( 83.40,104.34) --
	( 83.58,101.65) --
	( 83.76, 99.07) --
	( 83.94, 96.58) --
	( 84.12, 94.19) --
	( 84.30, 91.91) --
	( 84.48, 89.73) --
	( 84.66, 87.65) --
	( 84.84, 85.68) --
	( 85.02, 83.79) --
	( 85.20, 82.00) --
	( 85.38, 80.29) --
	( 85.56, 78.67) --
	( 85.74, 77.12) --
	( 85.92, 75.66) --
	( 86.11, 74.28) --
	( 86.29, 72.99) --
	( 86.47, 71.77) --
	( 86.65, 70.65) --
	( 86.83, 69.62) --
	( 87.01, 68.68) --
	( 87.19, 67.83) --
	( 87.37, 67.07) --
	( 87.55, 66.38) --
	( 87.73, 65.78) --
	( 87.91, 65.24) --
	( 88.09, 64.76) --
	( 88.27, 64.35) --
	( 88.45, 63.98) --
	( 88.63, 63.65) --
	( 88.81, 63.36) --
	( 88.99, 63.10) --
	( 89.18, 62.86) --
	( 89.36, 62.64) --
	( 89.54, 62.44) --
	( 89.72, 62.25) --
	( 89.90, 62.07) --
	( 90.08, 61.90) --
	( 90.26, 61.75) --
	( 90.44, 61.60) --
	( 90.62, 61.47) --
	( 90.80, 61.35) --
	( 90.98, 61.24) --
	( 91.16, 61.14) --
	( 91.34, 61.05) --
	( 91.52, 60.97) --
	( 91.70, 60.90) --
	( 91.88, 60.83) --
	( 92.07, 60.76) --
	( 92.25, 60.69) --
	( 92.43, 60.62) --
	( 92.61, 60.55) --
	( 92.79, 60.49) --
	( 92.97, 60.43) --
	( 93.15, 60.37) --
	( 93.33, 60.32) --
	( 93.51, 60.28) --
	( 93.69, 60.24) --
	( 93.87, 60.21) --
	( 94.05, 60.18) --
	( 94.23, 60.16) --
	( 94.41, 60.15) --
	( 94.59, 60.14) --
	( 94.77, 60.13) --
	( 94.95, 60.13) --
	( 95.14, 60.13) --
	( 95.32, 60.13) --
	( 95.50, 60.13) --
	( 95.68, 60.13) --
	( 95.86, 60.13) --
	( 96.04, 60.13) --
	( 96.22, 60.13) --
	( 96.40, 60.13) --
	( 96.58, 60.13) --
	( 96.76, 60.13) --
	( 96.94, 60.13) --
	( 97.12, 60.13) --
	( 97.30, 60.13) --
	( 97.48, 60.13) --
	( 97.66, 60.13) --
	( 97.84, 60.13) --
	( 98.02, 60.13) --
	( 98.21, 60.13) --
	( 98.39, 60.13) --
	( 98.57, 60.13) --
	( 98.75, 60.13) --
	( 98.93, 60.12) --
	( 99.11, 60.12) --
	( 99.29, 60.11) --
	( 99.47, 60.11) --
	( 99.65, 60.10) --
	( 99.83, 60.10) --
	(100.01, 60.10) --
	(100.19, 60.09) --
	(100.37, 60.09) --
	(100.55, 60.09) --
	(100.73, 60.09) --
	(100.91, 60.09) --
	(101.09, 60.09) --
	(101.28, 60.09) --
	(101.46, 60.09) --
	(101.64, 60.09) --
	(101.82, 60.09) --
	(102.00, 60.09) --
	(102.18, 60.09) --
	(102.36, 60.09) --
	(102.54, 60.09) --
	(102.72, 60.09) --
	(102.90, 60.09) --
	(103.08, 60.09) --
	(103.26, 60.09) --
	(103.44, 60.09) --
	(103.62, 60.09) --
	(103.80, 60.09) --
	(103.98, 60.09) --
	(104.16, 60.09) --
	(104.35, 60.09) --
	(104.53, 60.09) --
	(104.71, 60.09) --
	(104.89, 60.09) --
	(105.07, 60.09) --
	(105.25, 60.09) --
	(105.43, 60.09) --
	(105.61, 60.09) --
	(105.79, 60.09) --
	(105.97, 60.09) --
	(106.15, 60.09) --
	(106.33, 60.09) --
	(106.51, 60.09) --
	(106.69, 60.09) --
	(106.87, 60.09) --
	(107.05, 60.09) --
	(107.23, 60.09) --
	(107.42, 60.09) --
	(107.60, 60.09) --
	(107.78, 60.09) --
	(107.96, 60.09) --
	(108.14, 60.09) --
	(108.32, 60.09) --
	(108.50, 60.09) --
	(108.68, 60.09) --
	(108.86, 60.09) --
	(109.04, 60.09) --
	(109.22, 60.09) --
	(109.40, 60.09) --
	(109.58, 60.09) --
	(109.76, 60.09) --
	(109.94, 60.09) --
	(110.12, 60.09) --
	(110.31, 60.09) --
	(110.49, 60.09) --
	(110.67, 60.09) --
	(110.85, 60.09) --
	(111.03, 60.09) --
	(111.21, 60.09) --
	(111.39, 60.09) --
	(111.57, 60.09) --
	(111.75, 60.09) --
	(111.93, 60.09) --
	(112.11, 60.09) --
	(112.29, 60.09) --
	(112.47, 60.09) --
	(112.65, 60.09) --
	(112.83, 60.09) --
	(113.01, 60.09) --
	(113.19, 60.09) --
	(113.38, 60.09) --
	(113.56, 60.09) --
	(113.74, 60.09) --
	(113.92, 60.09) --
	(114.10, 60.09) --
	(114.28, 60.09) --
	(114.46, 60.09) --
	(114.64, 60.09) --
	(114.82, 60.09) --
	(115.00, 60.09) --
	(115.18, 60.09) --
	(115.36, 60.09) --
	(115.54, 60.09) --
	(115.72, 60.09) --
	(115.90, 60.09) --
	(116.08, 60.09) --
	(116.26, 60.09) --
	(116.45, 60.09) --
	(116.63, 60.09) --
	(116.81, 60.09) --
	(116.99, 60.09) --
	(117.17, 60.09) --
	(117.35, 60.09) --
	(117.53, 60.09) --
	(117.71, 60.09) --
	(117.89, 60.09) --
	(118.07, 60.09) --
	(118.25, 60.09) --
	(118.43, 60.09) --
	(118.61, 60.09) --
	(118.79, 60.09) --
	(118.97, 60.09) --
	(119.15, 60.09) --
	(119.33, 60.09) --
	(119.52, 60.09) --
	(119.70, 60.09) --
	(119.88, 60.09) --
	(120.06, 60.09) --
	(120.24, 60.09) --
	(120.42, 60.09) --
	(120.60, 60.09) --
	(120.78, 60.09) --
	(120.96, 60.09) --
	(121.14, 60.09) --
	(121.32, 60.09) --
	(121.50, 60.09) --
	(121.68, 60.09) --
	(121.86, 60.09) --
	(122.04, 60.09) --
	(122.22, 60.09) --
	(122.40, 60.09) --
	(122.59, 60.09) --
	(122.77, 60.09) --
	(122.95, 60.09) --
	(123.13, 60.09) --
	(123.31, 60.09) --
	(123.49, 60.09) --
	(123.67, 60.09) --
	(123.85, 60.09) --
	(124.03, 60.09) --
	(124.21, 60.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 31.93, 60.13) --
	( 32.11, 60.13) --
	( 32.29, 60.13) --
	( 32.47, 60.13) --
	( 32.65, 60.13) --
	( 32.83, 60.13) --
	( 33.01, 60.14) --
	( 33.19, 60.14) --
	( 33.37, 60.14) --
	( 33.55, 60.14) --
	( 33.73, 60.14) --
	( 33.91, 60.14) --
	( 34.09, 60.14) --
	( 34.28, 60.14) --
	( 34.46, 60.15) --
	( 34.64, 60.15) --
	( 34.82, 60.15) --
	( 35.00, 60.15) --
	( 35.18, 60.15) --
	( 35.36, 60.15) --
	( 35.54, 60.15) --
	( 35.72, 60.16) --
	( 35.90, 60.16) --
	( 36.08, 60.16) --
	( 36.26, 60.16) --
	( 36.44, 60.16) --
	( 36.62, 60.17) --
	( 36.80, 60.17) --
	( 36.98, 60.17) --
	( 37.16, 60.17) --
	( 37.35, 60.18) --
	( 37.53, 60.18) --
	( 37.71, 60.18) --
	( 37.89, 60.18) --
	( 38.07, 60.19) --
	( 38.25, 60.19) --
	( 38.43, 60.19) --
	( 38.61, 60.20) --
	( 38.79, 60.20) --
	( 38.97, 60.20) --
	( 39.15, 60.21) --
	( 39.33, 60.21) --
	( 39.51, 60.22) --
	( 39.69, 60.22) --
	( 39.87, 60.23) --
	( 40.05, 60.23) --
	( 40.23, 60.24) --
	( 40.42, 60.24) --
	( 40.60, 60.25) --
	( 40.78, 60.26) --
	( 40.96, 60.26) --
	( 41.14, 60.27) --
	( 41.32, 60.28) --
	( 41.50, 60.28) --
	( 41.68, 60.29) --
	( 41.86, 60.30) --
	( 42.04, 60.31) --
	( 42.22, 60.32) --
	( 42.40, 60.33) --
	( 42.58, 60.34) --
	( 42.76, 60.35) --
	( 42.94, 60.37) --
	( 43.12, 60.38) --
	( 43.30, 60.39) --
	( 43.49, 60.41) --
	( 43.67, 60.42) --
	( 43.85, 60.44) --
	( 44.03, 60.45) --
	( 44.21, 60.47) --
	( 44.39, 60.49) --
	( 44.57, 60.51) --
	( 44.75, 60.53) --
	( 44.93, 60.55) --
	( 45.11, 60.58) --
	( 45.29, 60.60) --
	( 45.47, 60.62) --
	( 45.65, 60.65) --
	( 45.83, 60.68) --
	( 46.01, 60.71) --
	( 46.19, 60.74) --
	( 46.37, 60.77) --
	( 46.56, 60.80) --
	( 46.74, 60.83) --
	( 46.92, 60.86) --
	( 47.10, 60.90) --
	( 47.28, 60.94) --
	( 47.46, 60.97) --
	( 47.64, 61.01) --
	( 47.82, 61.05) --
	( 48.00, 61.10) --
	( 48.18, 61.14) --
	( 48.36, 61.18) --
	( 48.54, 61.23) --
	( 48.72, 61.27) --
	( 48.90, 61.32) --
	( 49.08, 61.37) --
	( 49.26, 61.42) --
	( 49.45, 61.47) --
	( 49.63, 61.52) --
	( 49.81, 61.57) --
	( 49.99, 61.62) --
	( 50.17, 61.68) --
	( 50.35, 61.73) --
	( 50.53, 61.79) --
	( 50.71, 61.85) --
	( 50.89, 61.91) --
	( 51.07, 61.97) --
	( 51.25, 62.03) --
	( 51.43, 62.09) --
	( 51.61, 62.15) --
	( 51.79, 62.22) --
	( 51.97, 62.28) --
	( 52.15, 62.35) --
	( 52.33, 62.42) --
	( 52.52, 62.48) --
	( 52.70, 62.55) --
	( 52.88, 62.62) --
	( 53.06, 62.70) --
	( 53.24, 62.77) --
	( 53.42, 62.84) --
	( 53.60, 62.92) --
	( 53.78, 63.00) --
	( 53.96, 63.08) --
	( 54.14, 63.16) --
	( 54.32, 63.24) --
	( 54.50, 63.32) --
	( 54.68, 63.41) --
	( 54.86, 63.50) --
	( 55.04, 63.59) --
	( 55.22, 63.68) --
	( 55.40, 63.77) --
	( 55.59, 63.87) --
	( 55.77, 63.97) --
	( 55.95, 64.07) --
	( 56.13, 64.18) --
	( 56.31, 64.28) --
	( 56.49, 64.39) --
	( 56.67, 64.51) --
	( 56.85, 64.63) --
	( 57.03, 64.75) --
	( 57.21, 64.87) --
	( 57.39, 65.00) --
	( 57.57, 65.13) --
	( 57.75, 65.26) --
	( 57.93, 65.40) --
	( 58.11, 65.55) --
	( 58.29, 65.70) --
	( 58.47, 65.85) --
	( 58.66, 66.00) --
	( 58.84, 66.16) --
	( 59.02, 66.33) --
	( 59.20, 66.50) --
	( 59.38, 66.67) --
	( 59.56, 66.85) --
	( 59.74, 67.03) --
	( 59.92, 67.22) --
	( 60.10, 67.41) --
	( 60.28, 67.60) --
	( 60.46, 67.80) --
	( 60.64, 68.00) --
	( 60.82, 68.20) --
	( 61.00, 68.41) --
	( 61.18, 68.63) --
	( 61.36, 68.84) --
	( 61.54, 69.06) --
	( 61.73, 69.28) --
	( 61.91, 69.51) --
	( 62.09, 69.74) --
	( 62.27, 69.97) --
	( 62.45, 70.20) --
	( 62.63, 70.44) --
	( 62.81, 70.68) --
	( 62.99, 70.92) --
	( 63.17, 71.16) --
	( 63.35, 71.40) --
	( 63.53, 71.65) --
	( 63.71, 71.90) --
	( 63.89, 72.15) --
	( 64.07, 72.40) --
	( 64.25, 72.66) --
	( 64.43, 72.91) --
	( 64.61, 73.17) --
	( 64.80, 73.43) --
	( 64.98, 73.69) --
	( 65.16, 73.96) --
	( 65.34, 74.23) --
	( 65.52, 74.49) --
	( 65.70, 74.76) --
	( 65.88, 75.04) --
	( 66.06, 75.31) --
	( 66.24, 75.59) --
	( 66.42, 75.87) --
	( 66.60, 76.15) --
	( 66.78, 76.43) --
	( 66.96, 76.71) --
	( 67.14, 77.00) --
	( 67.32, 77.29) --
	( 67.50, 77.58) --
	( 67.68, 77.87) --
	( 67.87, 78.16) --
	( 68.05, 78.45) --
	( 68.23, 78.75) --
	( 68.41, 79.04) --
	( 68.59, 79.34) --
	( 68.77, 79.63) --
	( 68.95, 79.93) --
	( 69.13, 80.22) --
	( 69.31, 80.52) --
	( 69.49, 80.82) --
	( 69.67, 81.11) --
	( 69.85, 81.40) --
	( 70.03, 81.69) --
	( 70.21, 81.98) --
	( 70.39, 82.27) --
	( 70.57, 82.56) --
	( 70.76, 82.84) --
	( 70.94, 83.12) --
	( 71.12, 83.39) --
	( 71.30, 83.66) --
	( 71.48, 83.93) --
	( 71.66, 84.20) --
	( 71.84, 84.46) --
	( 72.02, 84.71) --
	( 72.20, 84.97) --
	( 72.38, 85.21) --
	( 72.56, 85.45) --
	( 72.74, 85.69) --
	( 72.92, 85.92) --
	( 73.10, 86.14) --
	( 73.28, 86.36) --
	( 73.46, 86.58) --
	( 73.64, 86.79) --
	( 73.83, 86.99) --
	( 74.01, 87.19) --
	( 74.19, 87.38) --
	( 74.37, 87.56) --
	( 74.55, 87.74) --
	( 74.73, 87.91) --
	( 74.91, 88.08) --
	( 75.09, 88.24) --
	( 75.27, 88.39) --
	( 75.45, 88.54) --
	( 75.63, 88.69) --
	( 75.81, 88.82) --
	( 75.99, 88.95) --
	( 76.17, 89.08) --
	( 76.35, 89.20) --
	( 76.53, 89.31) --
	( 76.71, 89.42) --
	( 76.90, 89.52) --
	( 77.08, 89.62) --
	( 77.26, 89.71) --
	( 77.44, 89.80) --
	( 77.62, 89.87) --
	( 77.80, 89.95) --
	( 77.98, 90.02) --
	( 78.16, 90.08) --
	( 78.34, 90.13) --
	( 78.52, 90.18) --
	( 78.70, 90.23) --
	( 78.88, 90.27) --
	( 79.06, 90.30) --
	( 79.24, 90.33) --
	( 79.42, 90.35) --
	( 79.60, 90.36) --
	( 79.78, 90.37) --
	( 79.97, 90.37) --
	( 80.15, 90.36) --
	( 80.33, 90.35) --
	( 80.51, 90.33) --
	( 80.69, 90.30) --
	( 80.87, 90.27) --
	( 81.05, 90.23) --
	( 81.23, 90.18) --
	( 81.41, 90.12) --
	( 81.59, 90.06) --
	( 81.77, 89.99) --
	( 81.95, 89.91) --
	( 82.13, 89.82) --
	( 82.31, 89.73) --
	( 82.49, 89.62) --
	( 82.67, 89.51) --
	( 82.85, 89.39) --
	( 83.04, 89.27) --
	( 83.22, 89.13) --
	( 83.40, 88.99) --
	( 83.58, 88.83) --
	( 83.76, 88.67) --
	( 83.94, 88.50) --
	( 84.12, 88.33) --
	( 84.30, 88.14) --
	( 84.48, 87.95) --
	( 84.66, 87.75) --
	( 84.84, 87.53) --
	( 85.02, 87.32) --
	( 85.20, 87.09) --
	( 85.38, 86.86) --
	( 85.56, 86.62) --
	( 85.74, 86.37) --
	( 85.92, 86.12) --
	( 86.11, 85.86) --
	( 86.29, 85.60) --
	( 86.47, 85.32) --
	( 86.65, 85.05) --
	( 86.83, 84.76) --
	( 87.01, 84.48) --
	( 87.19, 84.18) --
	( 87.37, 83.89) --
	( 87.55, 83.59) --
	( 87.73, 83.28) --
	( 87.91, 82.98) --
	( 88.09, 82.67) --
	( 88.27, 82.36) --
	( 88.45, 82.04) --
	( 88.63, 81.73) --
	( 88.81, 81.41) --
	( 88.99, 81.09) --
	( 89.18, 80.77) --
	( 89.36, 80.45) --
	( 89.54, 80.14) --
	( 89.72, 79.82) --
	( 89.90, 79.50) --
	( 90.08, 79.18) --
	( 90.26, 78.86) --
	( 90.44, 78.55) --
	( 90.62, 78.23) --
	( 90.80, 77.92) --
	( 90.98, 77.61) --
	( 91.16, 77.30) --
	( 91.34, 76.99) --
	( 91.52, 76.69) --
	( 91.70, 76.38) --
	( 91.88, 76.08) --
	( 92.07, 75.78) --
	( 92.25, 75.49) --
	( 92.43, 75.19) --
	( 92.61, 74.90) --
	( 92.79, 74.61) --
	( 92.97, 74.33) --
	( 93.15, 74.04) --
	( 93.33, 73.76) --
	( 93.51, 73.49) --
	( 93.69, 73.21) --
	( 93.87, 72.94) --
	( 94.05, 72.67) --
	( 94.23, 72.41) --
	( 94.41, 72.14) --
	( 94.59, 71.88) --
	( 94.77, 71.63) --
	( 94.95, 71.37) --
	( 95.14, 71.12) --
	( 95.32, 70.87) --
	( 95.50, 70.63) --
	( 95.68, 70.39) --
	( 95.86, 70.15) --
	( 96.04, 69.91) --
	( 96.22, 69.68) --
	( 96.40, 69.45) --
	( 96.58, 69.23) --
	( 96.76, 69.01) --
	( 96.94, 68.79) --
	( 97.12, 68.57) --
	( 97.30, 68.36) --
	( 97.48, 68.15) --
	( 97.66, 67.95) --
	( 97.84, 67.75) --
	( 98.02, 67.55) --
	( 98.21, 67.35) --
	( 98.39, 67.16) --
	( 98.57, 66.98) --
	( 98.75, 66.79) --
	( 98.93, 66.61) --
	( 99.11, 66.44) --
	( 99.29, 66.26) --
	( 99.47, 66.09) --
	( 99.65, 65.93) --
	( 99.83, 65.76) --
	(100.01, 65.60) --
	(100.19, 65.45) --
	(100.37, 65.29) --
	(100.55, 65.15) --
	(100.73, 65.00) --
	(100.91, 64.86) --
	(101.09, 64.72) --
	(101.28, 64.58) --
	(101.46, 64.45) --
	(101.64, 64.32) --
	(101.82, 64.19) --
	(102.00, 64.06) --
	(102.18, 63.94) --
	(102.36, 63.82) --
	(102.54, 63.71) --
	(102.72, 63.59) --
	(102.90, 63.49) --
	(103.08, 63.38) --
	(103.26, 63.27) --
	(103.44, 63.17) --
	(103.62, 63.07) --
	(103.80, 62.97) --
	(103.98, 62.88) --
	(104.16, 62.79) --
	(104.35, 62.70) --
	(104.53, 62.61) --
	(104.71, 62.53) --
	(104.89, 62.44) --
	(105.07, 62.36) --
	(105.25, 62.29) --
	(105.43, 62.21) --
	(105.61, 62.14) --
	(105.79, 62.07) --
	(105.97, 62.00) --
	(106.15, 61.93) --
	(106.33, 61.87) --
	(106.51, 61.81) --
	(106.69, 61.75) --
	(106.87, 61.69) --
	(107.05, 61.63) --
	(107.23, 61.57) --
	(107.42, 61.52) --
	(107.60, 61.47) --
	(107.78, 61.42) --
	(107.96, 61.37) --
	(108.14, 61.32) --
	(108.32, 61.28) --
	(108.50, 61.23) --
	(108.68, 61.19) --
	(108.86, 61.15) --
	(109.04, 61.11) --
	(109.22, 61.07) --
	(109.40, 61.03) --
	(109.58, 61.00) --
	(109.76, 60.96) --
	(109.94, 60.92) --
	(110.12, 60.89) --
	(110.31, 60.86) --
	(110.49, 60.83) --
	(110.67, 60.80) --
	(110.85, 60.77) --
	(111.03, 60.74) --
	(111.21, 60.71) --
	(111.39, 60.68) --
	(111.57, 60.66) --
	(111.75, 60.63) --
	(111.93, 60.61) --
	(112.11, 60.58) --
	(112.29, 60.56) --
	(112.47, 60.54) --
	(112.65, 60.52) --
	(112.83, 60.50) --
	(113.01, 60.48) --
	(113.19, 60.46) --
	(113.38, 60.44) --
	(113.56, 60.43) --
	(113.74, 60.41) --
	(113.92, 60.40) --
	(114.10, 60.38) --
	(114.28, 60.37) --
	(114.46, 60.35) --
	(114.64, 60.34) --
	(114.82, 60.33) --
	(115.00, 60.32) --
	(115.18, 60.31) --
	(115.36, 60.30) --
	(115.54, 60.29) --
	(115.72, 60.28) --
	(115.90, 60.27) --
	(116.08, 60.26) --
	(116.26, 60.25) --
	(116.45, 60.25) --
	(116.63, 60.24) --
	(116.81, 60.23) --
	(116.99, 60.22) --
	(117.17, 60.22) --
	(117.35, 60.21) --
	(117.53, 60.21) --
	(117.71, 60.20) --
	(117.89, 60.20) --
	(118.07, 60.19) --
	(118.25, 60.19) --
	(118.43, 60.18) --
	(118.61, 60.18) --
	(118.79, 60.17) --
	(118.97, 60.17) --
	(119.15, 60.17) --
	(119.33, 60.16) --
	(119.52, 60.16) --
	(119.70, 60.15) --
	(119.88, 60.15) --
	(120.06, 60.15) --
	(120.24, 60.15) --
	(120.42, 60.14) --
	(120.60, 60.14) --
	(120.78, 60.14) --
	(120.96, 60.13) --
	(121.14, 60.13) --
	(121.32, 60.13) --
	(121.50, 60.13) --
	(121.68, 60.13) --
	(121.86, 60.12) --
	(122.04, 60.12) --
	(122.22, 60.12) --
	(122.40, 60.12) --
	(122.59, 60.12) --
	(122.77, 60.12) --
	(122.95, 60.11) --
	(123.13, 60.11) --
	(123.31, 60.11) --
	(123.49, 60.11) --
	(123.67, 60.11) --
	(123.85, 60.11) --
	(124.03, 60.11) --
	(124.21, 60.11);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] ( 81.74, 59.14) -- ( 81.74,155.78);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.67, 59.14) rectangle (245.19,155.78);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (148.29, 60.09) --
	(148.47, 60.09) --
	(148.65, 60.09) --
	(148.83, 60.09) --
	(149.01, 60.09) --
	(149.19, 60.09) --
	(149.37, 60.09) --
	(149.55, 60.09) --
	(149.73, 60.09) --
	(149.91, 60.09) --
	(150.09, 60.09) --
	(150.27, 60.09) --
	(150.46, 60.09) --
	(150.64, 60.09) --
	(150.82, 60.09) --
	(151.00, 60.09) --
	(151.18, 60.09) --
	(151.36, 60.09) --
	(151.54, 60.09) --
	(151.72, 60.09) --
	(151.90, 60.09) --
	(152.08, 60.09) --
	(152.26, 60.09) --
	(152.44, 60.09) --
	(152.62, 60.09) --
	(152.80, 60.09) --
	(152.98, 60.09) --
	(153.16, 60.09) --
	(153.34, 60.09) --
	(153.53, 60.09) --
	(153.71, 60.09) --
	(153.89, 60.09) --
	(154.07, 60.09) --
	(154.25, 60.09) --
	(154.43, 60.09) --
	(154.61, 60.09) --
	(154.79, 60.09) --
	(154.97, 60.09) --
	(155.15, 60.09) --
	(155.33, 60.09) --
	(155.51, 60.09) --
	(155.69, 60.09) --
	(155.87, 60.09) --
	(156.05, 60.09) --
	(156.23, 60.09) --
	(156.41, 60.09) --
	(156.60, 60.09) --
	(156.78, 60.09) --
	(156.96, 60.09) --
	(157.14, 60.09) --
	(157.32, 60.09) --
	(157.50, 60.09) --
	(157.68, 60.09) --
	(157.86, 60.09) --
	(158.04, 60.09) --
	(158.22, 60.09) --
	(158.40, 60.09) --
	(158.58, 60.09) --
	(158.76, 60.09) --
	(158.94, 60.09) --
	(159.12, 60.09) --
	(159.30, 60.09) --
	(159.48, 60.09) --
	(159.67, 60.09) --
	(159.85, 60.09) --
	(160.03, 60.09) --
	(160.21, 60.09) --
	(160.39, 60.09) --
	(160.57, 60.09) --
	(160.75, 60.09) --
	(160.93, 60.09) --
	(161.11, 60.09) --
	(161.29, 60.09) --
	(161.47, 60.09) --
	(161.65, 60.09) --
	(161.83, 60.09) --
	(162.01, 60.09) --
	(162.19, 60.09) --
	(162.37, 60.09) --
	(162.55, 60.09) --
	(162.74, 60.09) --
	(162.92, 60.09) --
	(163.10, 60.10) --
	(163.28, 60.10) --
	(163.46, 60.10) --
	(163.64, 60.11) --
	(163.82, 60.11) --
	(164.00, 60.11) --
	(164.18, 60.12) --
	(164.36, 60.12) --
	(164.54, 60.12) --
	(164.72, 60.13) --
	(164.90, 60.13) --
	(165.08, 60.13) --
	(165.26, 60.13) --
	(165.44, 60.13) --
	(165.62, 60.13) --
	(165.81, 60.13) --
	(165.99, 60.13) --
	(166.17, 60.13) --
	(166.35, 60.13) --
	(166.53, 60.13) --
	(166.71, 60.13) --
	(166.89, 60.13) --
	(167.07, 60.13) --
	(167.25, 60.14) --
	(167.43, 60.15) --
	(167.61, 60.15) --
	(167.79, 60.16) --
	(167.97, 60.17) --
	(168.15, 60.19) --
	(168.33, 60.20) --
	(168.51, 60.22) --
	(168.70, 60.24) --
	(168.88, 60.26) --
	(169.06, 60.28) --
	(169.24, 60.31) --
	(169.42, 60.34) --
	(169.60, 60.38) --
	(169.78, 60.42) --
	(169.96, 60.46) --
	(170.14, 60.51) --
	(170.32, 60.57) --
	(170.50, 60.63) --
	(170.68, 60.69) --
	(170.86, 60.76) --
	(171.04, 60.83) --
	(171.22, 60.92) --
	(171.40, 61.00) --
	(171.58, 61.10) --
	(171.77, 61.20) --
	(171.95, 61.31) --
	(172.13, 61.43) --
	(172.31, 61.56) --
	(172.49, 61.70) --
	(172.67, 61.85) --
	(172.85, 62.01) --
	(173.03, 62.18) --
	(173.21, 62.36) --
	(173.39, 62.56) --
	(173.57, 62.77) --
	(173.75, 63.00) --
	(173.93, 63.24) --
	(174.11, 63.50) --
	(174.29, 63.79) --
	(174.47, 64.10) --
	(174.65, 64.44) --
	(174.84, 64.80) --
	(175.02, 65.21) --
	(175.20, 65.65) --
	(175.38, 66.14) --
	(175.56, 66.68) --
	(175.74, 67.27) --
	(175.92, 67.92) --
	(176.10, 68.62) --
	(176.28, 69.38) --
	(176.46, 70.20) --
	(176.64, 71.09) --
	(176.82, 72.04) --
	(177.00, 73.06) --
	(177.18, 74.15) --
	(177.36, 75.32) --
	(177.54, 76.55) --
	(177.72, 77.86) --
	(177.91, 79.25) --
	(178.09, 80.71) --
	(178.27, 82.25) --
	(178.45, 83.87) --
	(178.63, 85.57) --
	(178.81, 87.36) --
	(178.99, 89.25) --
	(179.17, 91.22) --
	(179.35, 93.29) --
	(179.53, 95.45) --
	(179.71, 97.70) --
	(179.89,100.03) --
	(180.07,102.43) --
	(180.25,104.92) --
	(180.43,107.47) --
	(180.61,110.08) --
	(180.79,112.75) --
	(180.98,115.46) --
	(181.16,118.21) --
	(181.34,120.97) --
	(181.52,123.72) --
	(181.70,126.46) --
	(181.88,129.15) --
	(182.06,131.78) --
	(182.24,134.33) --
	(182.42,136.78) --
	(182.60,139.10) --
	(182.78,141.30) --
	(182.96,143.35) --
	(183.14,145.24) --
	(183.32,146.97) --
	(183.50,148.53) --
	(183.68,149.93) --
	(183.86,151.16) --
	(184.05,152.22) --
	(184.23,153.11) --
	(184.41,153.81) --
	(184.59,154.34) --
	(184.77,154.68) --
	(184.95,154.83) --
	(185.13,154.80) --
	(185.31,154.59) --
	(185.49,154.22) --
	(185.67,153.71) --
	(185.85,153.05) --
	(186.03,152.25) --
	(186.21,151.34) --
	(186.39,150.30) --
	(186.57,149.15) --
	(186.75,147.88) --
	(186.93,146.48) --
	(187.12,144.96) --
	(187.30,143.32) --
	(187.48,141.54) --
	(187.66,139.64) --
	(187.84,137.61) --
	(188.02,135.46) --
	(188.20,133.19) --
	(188.38,130.81) --
	(188.56,128.34) --
	(188.74,125.81) --
	(188.92,123.22) --
	(189.10,120.61) --
	(189.28,118.00) --
	(189.46,115.41) --
	(189.64,112.86) --
	(189.82,110.36) --
	(190.01,107.93) --
	(190.19,105.58) --
	(190.37,103.30) --
	(190.55,101.11) --
	(190.73, 99.01) --
	(190.91, 96.99) --
	(191.09, 95.04) --
	(191.27, 93.16) --
	(191.45, 91.34) --
	(191.63, 89.58) --
	(191.81, 87.87) --
	(191.99, 86.22) --
	(192.17, 84.61) --
	(192.35, 83.05) --
	(192.53, 81.54) --
	(192.71, 80.09) --
	(192.89, 78.69) --
	(193.08, 77.34) --
	(193.26, 76.06) --
	(193.44, 74.84) --
	(193.62, 73.69) --
	(193.80, 72.62) --
	(193.98, 71.61) --
	(194.16, 70.68) --
	(194.34, 69.81) --
	(194.52, 69.02) --
	(194.70, 68.30) --
	(194.88, 67.63) --
	(195.06, 67.02) --
	(195.24, 66.47) --
	(195.42, 65.95) --
	(195.60, 65.49) --
	(195.78, 65.06) --
	(195.96, 64.66) --
	(196.15, 64.30) --
	(196.33, 63.97) --
	(196.51, 63.66) --
	(196.69, 63.38) --
	(196.87, 63.13) --
	(197.05, 62.89) --
	(197.23, 62.66) --
	(197.41, 62.46) --
	(197.59, 62.26) --
	(197.77, 62.08) --
	(197.95, 61.92) --
	(198.13, 61.76) --
	(198.31, 61.62) --
	(198.49, 61.49) --
	(198.67, 61.38) --
	(198.85, 61.27) --
	(199.03, 61.18) --
	(199.22, 61.10) --
	(199.40, 61.03) --
	(199.58, 60.97) --
	(199.76, 60.92) --
	(199.94, 60.88) --
	(200.12, 60.83) --
	(200.30, 60.80) --
	(200.48, 60.76) --
	(200.66, 60.72) --
	(200.84, 60.68) --
	(201.02, 60.64) --
	(201.20, 60.60) --
	(201.38, 60.56) --
	(201.56, 60.51) --
	(201.74, 60.47) --
	(201.92, 60.43) --
	(202.10, 60.39) --
	(202.29, 60.35) --
	(202.47, 60.31) --
	(202.65, 60.28) --
	(202.83, 60.25) --
	(203.01, 60.22) --
	(203.19, 60.19) --
	(203.37, 60.17) --
	(203.55, 60.15) --
	(203.73, 60.14) --
	(203.91, 60.13) --
	(204.09, 60.12) --
	(204.27, 60.11) --
	(204.45, 60.10) --
	(204.63, 60.10) --
	(204.81, 60.09) --
	(204.99, 60.09) --
	(205.17, 60.09) --
	(205.36, 60.09) --
	(205.54, 60.09) --
	(205.72, 60.09) --
	(205.90, 60.09) --
	(206.08, 60.09) --
	(206.26, 60.09) --
	(206.44, 60.09) --
	(206.62, 60.09) --
	(206.80, 60.09) --
	(206.98, 60.09) --
	(207.16, 60.09) --
	(207.34, 60.09) --
	(207.52, 60.09) --
	(207.70, 60.09) --
	(207.88, 60.09) --
	(208.06, 60.09) --
	(208.24, 60.09) --
	(208.43, 60.09) --
	(208.61, 60.09) --
	(208.79, 60.09) --
	(208.97, 60.09) --
	(209.15, 60.09) --
	(209.33, 60.09) --
	(209.51, 60.09) --
	(209.69, 60.09) --
	(209.87, 60.09) --
	(210.05, 60.09) --
	(210.23, 60.09) --
	(210.41, 60.09) --
	(210.59, 60.09) --
	(210.77, 60.09) --
	(210.95, 60.09) --
	(211.13, 60.09) --
	(211.32, 60.09) --
	(211.50, 60.09) --
	(211.68, 60.09) --
	(211.86, 60.09) --
	(212.04, 60.09) --
	(212.22, 60.09) --
	(212.40, 60.09) --
	(212.58, 60.09) --
	(212.76, 60.09) --
	(212.94, 60.09) --
	(213.12, 60.09) --
	(213.30, 60.09) --
	(213.48, 60.09) --
	(213.66, 60.09) --
	(213.84, 60.09) --
	(214.02, 60.09) --
	(214.20, 60.09) --
	(214.39, 60.09) --
	(214.57, 60.09) --
	(214.75, 60.09) --
	(214.93, 60.09) --
	(215.11, 60.09) --
	(215.29, 60.09) --
	(215.47, 60.09) --
	(215.65, 60.09) --
	(215.83, 60.09) --
	(216.01, 60.09) --
	(216.19, 60.09) --
	(216.37, 60.09) --
	(216.55, 60.09) --
	(216.73, 60.09) --
	(216.91, 60.09) --
	(217.09, 60.09) --
	(217.27, 60.09) --
	(217.46, 60.09) --
	(217.64, 60.09) --
	(217.82, 60.09) --
	(218.00, 60.09) --
	(218.18, 60.09) --
	(218.36, 60.09) --
	(218.54, 60.09) --
	(218.72, 60.09) --
	(218.90, 60.09) --
	(219.08, 60.09) --
	(219.26, 60.09) --
	(219.44, 60.09) --
	(219.62, 60.09) --
	(219.80, 60.09) --
	(219.98, 60.09) --
	(220.16, 60.09) --
	(220.34, 60.09) --
	(220.53, 60.09) --
	(220.71, 60.09) --
	(220.89, 60.09) --
	(221.07, 60.09) --
	(221.25, 60.09) --
	(221.43, 60.09) --
	(221.61, 60.09) --
	(221.79, 60.09) --
	(221.97, 60.09) --
	(222.15, 60.09) --
	(222.33, 60.09) --
	(222.51, 60.09) --
	(222.69, 60.09) --
	(222.87, 60.09) --
	(223.05, 60.09) --
	(223.23, 60.09) --
	(223.41, 60.09) --
	(223.60, 60.09) --
	(223.78, 60.09) --
	(223.96, 60.09) --
	(224.14, 60.09) --
	(224.32, 60.09) --
	(224.50, 60.09) --
	(224.68, 60.09) --
	(224.86, 60.09) --
	(225.04, 60.09) --
	(225.22, 60.09) --
	(225.40, 60.09) --
	(225.58, 60.09) --
	(225.76, 60.09) --
	(225.94, 60.09) --
	(226.12, 60.09) --
	(226.30, 60.09) --
	(226.48, 60.09) --
	(226.67, 60.09) --
	(226.85, 60.09) --
	(227.03, 60.09) --
	(227.21, 60.09) --
	(227.39, 60.09) --
	(227.57, 60.09) --
	(227.75, 60.09) --
	(227.93, 60.09) --
	(228.11, 60.09) --
	(228.29, 60.09) --
	(228.47, 60.09) --
	(228.65, 60.09) --
	(228.83, 60.09) --
	(229.01, 60.09) --
	(229.19, 60.09) --
	(229.37, 60.09) --
	(229.56, 60.09) --
	(229.74, 60.09) --
	(229.92, 60.09) --
	(230.10, 60.09) --
	(230.28, 60.09) --
	(230.46, 60.09) --
	(230.64, 60.09) --
	(230.82, 60.09) --
	(231.00, 60.09) --
	(231.18, 60.09) --
	(231.36, 60.09) --
	(231.54, 60.09) --
	(231.72, 60.09) --
	(231.90, 60.09) --
	(232.08, 60.09) --
	(232.26, 60.09) --
	(232.44, 60.09) --
	(232.63, 60.09) --
	(232.81, 60.09) --
	(232.99, 60.09) --
	(233.17, 60.09) --
	(233.35, 60.09) --
	(233.53, 60.09) --
	(233.71, 60.09) --
	(233.89, 60.09) --
	(234.07, 60.09) --
	(234.25, 60.09) --
	(234.43, 60.09) --
	(234.61, 60.09) --
	(234.79, 60.09) --
	(234.97, 60.09) --
	(235.15, 60.09) --
	(235.33, 60.09) --
	(235.51, 60.09) --
	(235.70, 60.09) --
	(235.88, 60.09) --
	(236.06, 60.09) --
	(236.24, 60.09) --
	(236.42, 60.09) --
	(236.60, 60.09) --
	(236.78, 60.09) --
	(236.96, 60.09) --
	(237.14, 60.09) --
	(237.32, 60.09) --
	(237.50, 60.09) --
	(237.68, 60.09) --
	(237.86, 60.09) --
	(238.04, 60.09) --
	(238.22, 60.09) --
	(238.40, 60.09) --
	(238.58, 60.09) --
	(238.77, 60.09) --
	(238.95, 60.09) --
	(239.13, 60.09) --
	(239.31, 60.09) --
	(239.49, 60.09) --
	(239.67, 60.09) --
	(239.85, 60.09) --
	(240.03, 60.09) --
	(240.21, 60.09) --
	(240.39, 60.09) --
	(240.57, 60.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (148.29, 60.12) --
	(148.47, 60.12) --
	(148.65, 60.12) --
	(148.83, 60.13) --
	(149.01, 60.13) --
	(149.19, 60.13) --
	(149.37, 60.13) --
	(149.55, 60.14) --
	(149.73, 60.14) --
	(149.91, 60.14) --
	(150.09, 60.15) --
	(150.27, 60.15) --
	(150.46, 60.16) --
	(150.64, 60.16) --
	(150.82, 60.17) --
	(151.00, 60.17) --
	(151.18, 60.18) --
	(151.36, 60.18) --
	(151.54, 60.19) --
	(151.72, 60.19) --
	(151.90, 60.20) --
	(152.08, 60.20) --
	(152.26, 60.21) --
	(152.44, 60.22) --
	(152.62, 60.22) --
	(152.80, 60.23) --
	(152.98, 60.24) --
	(153.16, 60.25) --
	(153.34, 60.26) --
	(153.53, 60.26) --
	(153.71, 60.27) --
	(153.89, 60.28) --
	(154.07, 60.29) --
	(154.25, 60.30) --
	(154.43, 60.31) --
	(154.61, 60.32) --
	(154.79, 60.32) --
	(154.97, 60.33) --
	(155.15, 60.34) --
	(155.33, 60.35) --
	(155.51, 60.36) --
	(155.69, 60.37) --
	(155.87, 60.39) --
	(156.05, 60.40) --
	(156.23, 60.41) --
	(156.41, 60.42) --
	(156.60, 60.43) --
	(156.78, 60.44) --
	(156.96, 60.46) --
	(157.14, 60.47) --
	(157.32, 60.48) --
	(157.50, 60.50) --
	(157.68, 60.51) --
	(157.86, 60.53) --
	(158.04, 60.55) --
	(158.22, 60.57) --
	(158.40, 60.58) --
	(158.58, 60.60) --
	(158.76, 60.63) --
	(158.94, 60.65) --
	(159.12, 60.67) --
	(159.30, 60.70) --
	(159.48, 60.72) --
	(159.67, 60.75) --
	(159.85, 60.78) --
	(160.03, 60.81) --
	(160.21, 60.84) --
	(160.39, 60.88) --
	(160.57, 60.92) --
	(160.75, 60.95) --
	(160.93, 61.00) --
	(161.11, 61.04) --
	(161.29, 61.08) --
	(161.47, 61.13) --
	(161.65, 61.18) --
	(161.83, 61.23) --
	(162.01, 61.29) --
	(162.19, 61.35) --
	(162.37, 61.40) --
	(162.55, 61.47) --
	(162.74, 61.53) --
	(162.92, 61.60) --
	(163.10, 61.67) --
	(163.28, 61.74) --
	(163.46, 61.82) --
	(163.64, 61.90) --
	(163.82, 61.98) --
	(164.00, 62.06) --
	(164.18, 62.15) --
	(164.36, 62.24) --
	(164.54, 62.33) --
	(164.72, 62.43) --
	(164.90, 62.53) --
	(165.08, 62.63) --
	(165.26, 62.73) --
	(165.44, 62.84) --
	(165.62, 62.95) --
	(165.81, 63.06) --
	(165.99, 63.17) --
	(166.17, 63.29) --
	(166.35, 63.41) --
	(166.53, 63.53) --
	(166.71, 63.66) --
	(166.89, 63.78) --
	(167.07, 63.91) --
	(167.25, 64.04) --
	(167.43, 64.18) --
	(167.61, 64.31) --
	(167.79, 64.45) --
	(167.97, 64.59) --
	(168.15, 64.74) --
	(168.33, 64.88) --
	(168.51, 65.03) --
	(168.70, 65.18) --
	(168.88, 65.33) --
	(169.06, 65.49) --
	(169.24, 65.64) --
	(169.42, 65.80) --
	(169.60, 65.97) --
	(169.78, 66.13) --
	(169.96, 66.30) --
	(170.14, 66.47) --
	(170.32, 66.64) --
	(170.50, 66.82) --
	(170.68, 67.00) --
	(170.86, 67.18) --
	(171.04, 67.37) --
	(171.22, 67.56) --
	(171.40, 67.76) --
	(171.58, 67.95) --
	(171.77, 68.16) --
	(171.95, 68.36) --
	(172.13, 68.57) --
	(172.31, 68.79) --
	(172.49, 69.01) --
	(172.67, 69.23) --
	(172.85, 69.46) --
	(173.03, 69.69) --
	(173.21, 69.93) --
	(173.39, 70.18) --
	(173.57, 70.43) --
	(173.75, 70.68) --
	(173.93, 70.94) --
	(174.11, 71.21) --
	(174.29, 71.48) --
	(174.47, 71.75) --
	(174.65, 72.04) --
	(174.84, 72.32) --
	(175.02, 72.62) --
	(175.20, 72.91) --
	(175.38, 73.22) --
	(175.56, 73.52) --
	(175.74, 73.84) --
	(175.92, 74.16) --
	(176.10, 74.48) --
	(176.28, 74.81) --
	(176.46, 75.14) --
	(176.64, 75.48) --
	(176.82, 75.82) --
	(177.00, 76.16) --
	(177.18, 76.52) --
	(177.36, 76.87) --
	(177.54, 77.23) --
	(177.72, 77.59) --
	(177.91, 77.96) --
	(178.09, 78.33) --
	(178.27, 78.70) --
	(178.45, 79.07) --
	(178.63, 79.45) --
	(178.81, 79.84) --
	(178.99, 80.22) --
	(179.17, 80.61) --
	(179.35, 81.00) --
	(179.53, 81.39) --
	(179.71, 81.78) --
	(179.89, 82.18) --
	(180.07, 82.57) --
	(180.25, 82.97) --
	(180.43, 83.37) --
	(180.61, 83.76) --
	(180.79, 84.16) --
	(180.98, 84.56) --
	(181.16, 84.95) --
	(181.34, 85.35) --
	(181.52, 85.74) --
	(181.70, 86.13) --
	(181.88, 86.51) --
	(182.06, 86.89) --
	(182.24, 87.27) --
	(182.42, 87.65) --
	(182.60, 88.02) --
	(182.78, 88.38) --
	(182.96, 88.74) --
	(183.14, 89.09) --
	(183.32, 89.43) --
	(183.50, 89.77) --
	(183.68, 90.09) --
	(183.86, 90.41) --
	(184.05, 90.72) --
	(184.23, 91.03) --
	(184.41, 91.32) --
	(184.59, 91.60) --
	(184.77, 91.87) --
	(184.95, 92.14) --
	(185.13, 92.39) --
	(185.31, 92.63) --
	(185.49, 92.86) --
	(185.67, 93.08) --
	(185.85, 93.29) --
	(186.03, 93.49) --
	(186.21, 93.68) --
	(186.39, 93.86) --
	(186.57, 94.02) --
	(186.75, 94.18) --
	(186.93, 94.33) --
	(187.12, 94.46) --
	(187.30, 94.58) --
	(187.48, 94.70) --
	(187.66, 94.80) --
	(187.84, 94.89) --
	(188.02, 94.98) --
	(188.20, 95.05) --
	(188.38, 95.11) --
	(188.56, 95.17) --
	(188.74, 95.21) --
	(188.92, 95.25) --
	(189.10, 95.28) --
	(189.28, 95.30) --
	(189.46, 95.31) --
	(189.64, 95.31) --
	(189.82, 95.30) --
	(190.01, 95.29) --
	(190.19, 95.27) --
	(190.37, 95.24) --
	(190.55, 95.21) --
	(190.73, 95.17) --
	(190.91, 95.12) --
	(191.09, 95.06) --
	(191.27, 95.00) --
	(191.45, 94.93) --
	(191.63, 94.86) --
	(191.81, 94.78) --
	(191.99, 94.70) --
	(192.17, 94.60) --
	(192.35, 94.51) --
	(192.53, 94.41) --
	(192.71, 94.30) --
	(192.89, 94.19) --
	(193.08, 94.07) --
	(193.26, 93.94) --
	(193.44, 93.81) --
	(193.62, 93.68) --
	(193.80, 93.54) --
	(193.98, 93.39) --
	(194.16, 93.24) --
	(194.34, 93.08) --
	(194.52, 92.92) --
	(194.70, 92.75) --
	(194.88, 92.57) --
	(195.06, 92.39) --
	(195.24, 92.20) --
	(195.42, 92.01) --
	(195.60, 91.81) --
	(195.78, 91.60) --
	(195.96, 91.39) --
	(196.15, 91.17) --
	(196.33, 90.94) --
	(196.51, 90.71) --
	(196.69, 90.47) --
	(196.87, 90.23) --
	(197.05, 89.98) --
	(197.23, 89.72) --
	(197.41, 89.45) --
	(197.59, 89.18) --
	(197.77, 88.91) --
	(197.95, 88.63) --
	(198.13, 88.34) --
	(198.31, 88.04) --
	(198.49, 87.75) --
	(198.67, 87.44) --
	(198.85, 87.13) --
	(199.03, 86.82) --
	(199.22, 86.50) --
	(199.40, 86.18) --
	(199.58, 85.85) --
	(199.76, 85.52) --
	(199.94, 85.19) --
	(200.12, 84.85) --
	(200.30, 84.51) --
	(200.48, 84.17) --
	(200.66, 83.82) --
	(200.84, 83.47) --
	(201.02, 83.12) --
	(201.20, 82.77) --
	(201.38, 82.41) --
	(201.56, 82.06) --
	(201.74, 81.70) --
	(201.92, 81.34) --
	(202.10, 80.99) --
	(202.29, 80.63) --
	(202.47, 80.27) --
	(202.65, 79.91) --
	(202.83, 79.55) --
	(203.01, 79.20) --
	(203.19, 78.84) --
	(203.37, 78.49) --
	(203.55, 78.13) --
	(203.73, 77.78) --
	(203.91, 77.44) --
	(204.09, 77.09) --
	(204.27, 76.75) --
	(204.45, 76.41) --
	(204.63, 76.08) --
	(204.81, 75.75) --
	(204.99, 75.42) --
	(205.17, 75.09) --
	(205.36, 74.78) --
	(205.54, 74.46) --
	(205.72, 74.15) --
	(205.90, 73.85) --
	(206.08, 73.55) --
	(206.26, 73.26) --
	(206.44, 72.97) --
	(206.62, 72.69) --
	(206.80, 72.41) --
	(206.98, 72.14) --
	(207.16, 71.87) --
	(207.34, 71.61) --
	(207.52, 71.36) --
	(207.70, 71.11) --
	(207.88, 70.86) --
	(208.06, 70.63) --
	(208.24, 70.39) --
	(208.43, 70.16) --
	(208.61, 69.94) --
	(208.79, 69.72) --
	(208.97, 69.51) --
	(209.15, 69.30) --
	(209.33, 69.10) --
	(209.51, 68.90) --
	(209.69, 68.70) --
	(209.87, 68.51) --
	(210.05, 68.32) --
	(210.23, 68.14) --
	(210.41, 67.96) --
	(210.59, 67.78) --
	(210.77, 67.61) --
	(210.95, 67.43) --
	(211.13, 67.27) --
	(211.32, 67.10) --
	(211.50, 66.94) --
	(211.68, 66.78) --
	(211.86, 66.62) --
	(212.04, 66.46) --
	(212.22, 66.31) --
	(212.40, 66.15) --
	(212.58, 66.00) --
	(212.76, 65.85) --
	(212.94, 65.71) --
	(213.12, 65.56) --
	(213.30, 65.42) --
	(213.48, 65.28) --
	(213.66, 65.14) --
	(213.84, 65.00) --
	(214.02, 64.86) --
	(214.20, 64.73) --
	(214.39, 64.60) --
	(214.57, 64.47) --
	(214.75, 64.34) --
	(214.93, 64.21) --
	(215.11, 64.09) --
	(215.29, 63.97) --
	(215.47, 63.85) --
	(215.65, 63.73) --
	(215.83, 63.62) --
	(216.01, 63.51) --
	(216.19, 63.40) --
	(216.37, 63.29) --
	(216.55, 63.19) --
	(216.73, 63.09) --
	(216.91, 62.99) --
	(217.09, 62.89) --
	(217.27, 62.80) --
	(217.46, 62.70) --
	(217.64, 62.61) --
	(217.82, 62.53) --
	(218.00, 62.44) --
	(218.18, 62.36) --
	(218.36, 62.28) --
	(218.54, 62.20) --
	(218.72, 62.13) --
	(218.90, 62.06) --
	(219.08, 61.98) --
	(219.26, 61.92) --
	(219.44, 61.85) --
	(219.62, 61.78) --
	(219.80, 61.72) --
	(219.98, 61.66) --
	(220.16, 61.60) --
	(220.34, 61.54) --
	(220.53, 61.48) --
	(220.71, 61.43) --
	(220.89, 61.37) --
	(221.07, 61.32) --
	(221.25, 61.27) --
	(221.43, 61.22) --
	(221.61, 61.17) --
	(221.79, 61.12) --
	(221.97, 61.08) --
	(222.15, 61.03) --
	(222.33, 60.99) --
	(222.51, 60.95) --
	(222.69, 60.91) --
	(222.87, 60.87) --
	(223.05, 60.83) --
	(223.23, 60.80) --
	(223.41, 60.76) --
	(223.60, 60.73) --
	(223.78, 60.69) --
	(223.96, 60.66) --
	(224.14, 60.63) --
	(224.32, 60.60) --
	(224.50, 60.57) --
	(224.68, 60.55) --
	(224.86, 60.52) --
	(225.04, 60.50) --
	(225.22, 60.47) --
	(225.40, 60.45) --
	(225.58, 60.43) --
	(225.76, 60.41) --
	(225.94, 60.39) --
	(226.12, 60.37) --
	(226.30, 60.36) --
	(226.48, 60.34) --
	(226.67, 60.33) --
	(226.85, 60.31) --
	(227.03, 60.30) --
	(227.21, 60.29) --
	(227.39, 60.28) --
	(227.57, 60.27) --
	(227.75, 60.26) --
	(227.93, 60.25) --
	(228.11, 60.24) --
	(228.29, 60.23) --
	(228.47, 60.23) --
	(228.65, 60.22) --
	(228.83, 60.21) --
	(229.01, 60.21) --
	(229.19, 60.20) --
	(229.37, 60.20) --
	(229.56, 60.20) --
	(229.74, 60.19) --
	(229.92, 60.19) --
	(230.10, 60.19) --
	(230.28, 60.18) --
	(230.46, 60.18) --
	(230.64, 60.18) --
	(230.82, 60.18) --
	(231.00, 60.17) --
	(231.18, 60.17) --
	(231.36, 60.17) --
	(231.54, 60.17) --
	(231.72, 60.17) --
	(231.90, 60.17) --
	(232.08, 60.17) --
	(232.26, 60.16) --
	(232.44, 60.16) --
	(232.63, 60.16) --
	(232.81, 60.16) --
	(232.99, 60.16) --
	(233.17, 60.16) --
	(233.35, 60.16) --
	(233.53, 60.16) --
	(233.71, 60.15) --
	(233.89, 60.15) --
	(234.07, 60.15) --
	(234.25, 60.15) --
	(234.43, 60.15) --
	(234.61, 60.15) --
	(234.79, 60.15) --
	(234.97, 60.15) --
	(235.15, 60.15) --
	(235.33, 60.14) --
	(235.51, 60.14) --
	(235.70, 60.14) --
	(235.88, 60.14) --
	(236.06, 60.14) --
	(236.24, 60.14) --
	(236.42, 60.14) --
	(236.60, 60.14) --
	(236.78, 60.14) --
	(236.96, 60.14) --
	(237.14, 60.13) --
	(237.32, 60.13) --
	(237.50, 60.13) --
	(237.68, 60.13) --
	(237.86, 60.13) --
	(238.04, 60.13) --
	(238.22, 60.13) --
	(238.40, 60.13) --
	(238.58, 60.13) --
	(238.77, 60.13) --
	(238.95, 60.12) --
	(239.13, 60.12) --
	(239.31, 60.12) --
	(239.49, 60.12) --
	(239.67, 60.12) --
	(239.85, 60.12) --
	(240.03, 60.12) --
	(240.21, 60.12) --
	(240.39, 60.12) --
	(240.57, 60.12);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (182.16, 59.14) -- (182.16,155.78);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.88, 59.14) rectangle (368.39,155.78);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (271.49, 60.09) --
	(271.67, 60.09) --
	(271.85, 60.09) --
	(272.03, 60.09) --
	(272.21, 60.09) --
	(272.39, 60.09) --
	(272.57, 60.09) --
	(272.76, 60.09) --
	(272.94, 60.09) --
	(273.12, 60.09) --
	(273.30, 60.09) --
	(273.48, 60.09) --
	(273.66, 60.09) --
	(273.84, 60.09) --
	(274.02, 60.09) --
	(274.20, 60.09) --
	(274.38, 60.09) --
	(274.56, 60.09) --
	(274.74, 60.09) --
	(274.92, 60.09) --
	(275.10, 60.09) --
	(275.28, 60.09) --
	(275.46, 60.09) --
	(275.64, 60.09) --
	(275.83, 60.09) --
	(276.01, 60.09) --
	(276.19, 60.09) --
	(276.37, 60.09) --
	(276.55, 60.09) --
	(276.73, 60.09) --
	(276.91, 60.09) --
	(277.09, 60.09) --
	(277.27, 60.09) --
	(277.45, 60.09) --
	(277.63, 60.09) --
	(277.81, 60.09) --
	(277.99, 60.09) --
	(278.17, 60.09) --
	(278.35, 60.09) --
	(278.53, 60.09) --
	(278.72, 60.09) --
	(278.90, 60.09) --
	(279.08, 60.09) --
	(279.26, 60.09) --
	(279.44, 60.09) --
	(279.62, 60.09) --
	(279.80, 60.09) --
	(279.98, 60.09) --
	(280.16, 60.09) --
	(280.34, 60.09) --
	(280.52, 60.09) --
	(280.70, 60.09) --
	(280.88, 60.09) --
	(281.06, 60.09) --
	(281.24, 60.09) --
	(281.42, 60.09) --
	(281.60, 60.09) --
	(281.79, 60.09) --
	(281.97, 60.09) --
	(282.15, 60.09) --
	(282.33, 60.09) --
	(282.51, 60.09) --
	(282.69, 60.09) --
	(282.87, 60.09) --
	(283.05, 60.09) --
	(283.23, 60.09) --
	(283.41, 60.09) --
	(283.59, 60.09) --
	(283.77, 60.09) --
	(283.95, 60.09) --
	(284.13, 60.09) --
	(284.31, 60.09) --
	(284.49, 60.09) --
	(284.67, 60.09) --
	(284.86, 60.09) --
	(285.04, 60.09) --
	(285.22, 60.09) --
	(285.40, 60.09) --
	(285.58, 60.10) --
	(285.76, 60.10) --
	(285.94, 60.10) --
	(286.12, 60.10) --
	(286.30, 60.10) --
	(286.48, 60.10) --
	(286.66, 60.11) --
	(286.84, 60.11) --
	(287.02, 60.11) --
	(287.20, 60.12) --
	(287.38, 60.12) --
	(287.56, 60.13) --
	(287.74, 60.13) --
	(287.93, 60.14) --
	(288.11, 60.15) --
	(288.29, 60.15) --
	(288.47, 60.16) --
	(288.65, 60.17) --
	(288.83, 60.19) --
	(289.01, 60.20) --
	(289.19, 60.21) --
	(289.37, 60.23) --
	(289.55, 60.25) --
	(289.73, 60.27) --
	(289.91, 60.29) --
	(290.09, 60.32) --
	(290.27, 60.35) --
	(290.45, 60.38) --
	(290.63, 60.42) --
	(290.81, 60.46) --
	(291.00, 60.51) --
	(291.18, 60.56) --
	(291.36, 60.62) --
	(291.54, 60.68) --
	(291.72, 60.75) --
	(291.90, 60.83) --
	(292.08, 60.92) --
	(292.26, 61.01) --
	(292.44, 61.12) --
	(292.62, 61.23) --
	(292.80, 61.35) --
	(292.98, 61.49) --
	(293.16, 61.64) --
	(293.34, 61.81) --
	(293.52, 61.98) --
	(293.70, 62.17) --
	(293.88, 62.38) --
	(294.07, 62.61) --
	(294.25, 62.85) --
	(294.43, 63.12) --
	(294.61, 63.40) --
	(294.79, 63.70) --
	(294.97, 64.03) --
	(295.15, 64.37) --
	(295.33, 64.74) --
	(295.51, 65.14) --
	(295.69, 65.55) --
	(295.87, 66.00) --
	(296.05, 66.47) --
	(296.23, 66.97) --
	(296.41, 67.50) --
	(296.59, 68.05) --
	(296.77, 68.63) --
	(296.95, 69.24) --
	(297.14, 69.88) --
	(297.32, 70.55) --
	(297.50, 71.25) --
	(297.68, 71.97) --
	(297.86, 72.73) --
	(298.04, 73.52) --
	(298.22, 74.33) --
	(298.40, 75.18) --
	(298.58, 76.05) --
	(298.76, 76.95) --
	(298.94, 77.88) --
	(299.12, 78.83) --
	(299.30, 79.81) --
	(299.48, 80.82) --
	(299.66, 81.85) --
	(299.84, 82.91) --
	(300.03, 83.99) --
	(300.21, 85.10) --
	(300.39, 86.22) --
	(300.57, 87.36) --
	(300.75, 88.53) --
	(300.93, 89.72) --
	(301.11, 90.92) --
	(301.29, 92.13) --
	(301.47, 93.37) --
	(301.65, 94.62) --
	(301.83, 95.88) --
	(302.01, 97.16) --
	(302.19, 98.44) --
	(302.37, 99.73) --
	(302.55,101.04) --
	(302.73,102.35) --
	(302.91,103.66) --
	(303.10,104.99) --
	(303.28,106.31) --
	(303.46,107.64) --
	(303.64,108.96) --
	(303.82,110.29) --
	(304.00,111.61) --
	(304.18,112.93) --
	(304.36,114.24) --
	(304.54,115.55) --
	(304.72,116.85) --
	(304.90,118.13) --
	(305.08,119.41) --
	(305.26,120.68) --
	(305.44,121.92) --
	(305.62,123.15) --
	(305.80,124.36) --
	(305.98,125.56) --
	(306.17,126.73) --
	(306.35,127.87) --
	(306.53,128.99) --
	(306.71,130.09) --
	(306.89,131.16) --
	(307.07,132.20) --
	(307.25,133.20) --
	(307.43,134.17) --
	(307.61,135.11) --
	(307.79,136.01) --
	(307.97,136.88) --
	(308.15,137.71) --
	(308.33,138.49) --
	(308.51,139.24) --
	(308.69,139.94) --
	(308.87,140.61) --
	(309.05,141.23) --
	(309.24,141.81) --
	(309.42,142.33) --
	(309.60,142.82) --
	(309.78,143.26) --
	(309.96,143.66) --
	(310.14,144.01) --
	(310.32,144.30) --
	(310.50,144.56) --
	(310.68,144.77) --
	(310.86,144.94) --
	(311.04,145.05) --
	(311.22,145.12) --
	(311.40,145.15) --
	(311.58,145.13) --
	(311.76,145.08) --
	(311.94,144.98) --
	(312.12,144.83) --
	(312.31,144.64) --
	(312.49,144.42) --
	(312.67,144.16) --
	(312.85,143.86) --
	(313.03,143.52) --
	(313.21,143.15) --
	(313.39,142.74) --
	(313.57,142.31) --
	(313.75,141.85) --
	(313.93,141.35) --
	(314.11,140.83) --
	(314.29,140.28) --
	(314.47,139.72) --
	(314.65,139.13) --
	(314.83,138.52) --
	(315.01,137.89) --
	(315.19,137.24) --
	(315.38,136.57) --
	(315.56,135.90) --
	(315.74,135.21) --
	(315.92,134.50) --
	(316.10,133.79) --
	(316.28,133.06) --
	(316.46,132.33) --
	(316.64,131.59) --
	(316.82,130.84) --
	(317.00,130.09) --
	(317.18,129.33) --
	(317.36,128.56) --
	(317.54,127.80) --
	(317.72,127.02) --
	(317.90,126.25) --
	(318.08,125.47) --
	(318.27,124.68) --
	(318.45,123.90) --
	(318.63,123.11) --
	(318.81,122.32) --
	(318.99,121.53) --
	(319.17,120.74) --
	(319.35,119.95) --
	(319.53,119.16) --
	(319.71,118.36) --
	(319.89,117.57) --
	(320.07,116.77) --
	(320.25,115.98) --
	(320.43,115.19) --
	(320.61,114.39) --
	(320.79,113.60) --
	(320.97,112.80) --
	(321.15,112.01) --
	(321.34,111.22) --
	(321.52,110.42) --
	(321.70,109.63) --
	(321.88,108.84) --
	(322.06,108.04) --
	(322.24,107.25) --
	(322.42,106.46) --
	(322.60,105.67) --
	(322.78,104.88) --
	(322.96,104.09) --
	(323.14,103.30) --
	(323.32,102.51) --
	(323.50,101.73) --
	(323.68,100.95) --
	(323.86,100.17) --
	(324.04, 99.39) --
	(324.22, 98.62) --
	(324.41, 97.86) --
	(324.59, 97.10) --
	(324.77, 96.35) --
	(324.95, 95.61) --
	(325.13, 94.88) --
	(325.31, 94.15) --
	(325.49, 93.44) --
	(325.67, 92.74) --
	(325.85, 92.05) --
	(326.03, 91.37) --
	(326.21, 90.71) --
	(326.39, 90.06) --
	(326.57, 89.43) --
	(326.75, 88.82) --
	(326.93, 88.21) --
	(327.11, 87.63) --
	(327.29, 87.06) --
	(327.48, 86.50) --
	(327.66, 85.96) --
	(327.84, 85.44) --
	(328.02, 84.93) --
	(328.20, 84.43) --
	(328.38, 83.94) --
	(328.56, 83.47) --
	(328.74, 83.01) --
	(328.92, 82.56) --
	(329.10, 82.12) --
	(329.28, 81.69) --
	(329.46, 81.27) --
	(329.64, 80.86) --
	(329.82, 80.45) --
	(330.00, 80.05) --
	(330.18, 79.65) --
	(330.36, 79.26) --
	(330.55, 78.88) --
	(330.73, 78.50) --
	(330.91, 78.12) --
	(331.09, 77.74) --
	(331.27, 77.37) --
	(331.45, 77.00) --
	(331.63, 76.63) --
	(331.81, 76.27) --
	(331.99, 75.91) --
	(332.17, 75.55) --
	(332.35, 75.20) --
	(332.53, 74.85) --
	(332.71, 74.50) --
	(332.89, 74.15) --
	(333.07, 73.81) --
	(333.25, 73.48) --
	(333.43, 73.14) --
	(333.62, 72.82) --
	(333.80, 72.49) --
	(333.98, 72.17) --
	(334.16, 71.86) --
	(334.34, 71.55) --
	(334.52, 71.25) --
	(334.70, 70.95) --
	(334.88, 70.66) --
	(335.06, 70.38) --
	(335.24, 70.10) --
	(335.42, 69.82) --
	(335.60, 69.56) --
	(335.78, 69.29) --
	(335.96, 69.04) --
	(336.14, 68.79) --
	(336.32, 68.54) --
	(336.50, 68.30) --
	(336.69, 68.07) --
	(336.87, 67.84) --
	(337.05, 67.62) --
	(337.23, 67.41) --
	(337.41, 67.20) --
	(337.59, 66.99) --
	(337.77, 66.79) --
	(337.95, 66.60) --
	(338.13, 66.41) --
	(338.31, 66.23) --
	(338.49, 66.05) --
	(338.67, 65.88) --
	(338.85, 65.72) --
	(339.03, 65.56) --
	(339.21, 65.40) --
	(339.39, 65.25) --
	(339.58, 65.11) --
	(339.76, 64.97) --
	(339.94, 64.84) --
	(340.12, 64.71) --
	(340.30, 64.59) --
	(340.48, 64.47) --
	(340.66, 64.36) --
	(340.84, 64.25) --
	(341.02, 64.14) --
	(341.20, 64.05) --
	(341.38, 63.95) --
	(341.56, 63.86) --
	(341.74, 63.77) --
	(341.92, 63.69) --
	(342.10, 63.61) --
	(342.28, 63.53) --
	(342.46, 63.46) --
	(342.65, 63.39) --
	(342.83, 63.32) --
	(343.01, 63.25) --
	(343.19, 63.19) --
	(343.37, 63.13) --
	(343.55, 63.07) --
	(343.73, 63.01) --
	(343.91, 62.95) --
	(344.09, 62.90) --
	(344.27, 62.84) --
	(344.45, 62.79) --
	(344.63, 62.73) --
	(344.81, 62.68) --
	(344.99, 62.63) --
	(345.17, 62.58) --
	(345.35, 62.53) --
	(345.53, 62.49) --
	(345.72, 62.44) --
	(345.90, 62.39) --
	(346.08, 62.35) --
	(346.26, 62.30) --
	(346.44, 62.26) --
	(346.62, 62.21) --
	(346.80, 62.17) --
	(346.98, 62.12) --
	(347.16, 62.08) --
	(347.34, 62.04) --
	(347.52, 61.99) --
	(347.70, 61.95) --
	(347.88, 61.91) --
	(348.06, 61.87) --
	(348.24, 61.82) --
	(348.42, 61.78) --
	(348.60, 61.74) --
	(348.79, 61.69) --
	(348.97, 61.65) --
	(349.15, 61.61) --
	(349.33, 61.57) --
	(349.51, 61.52) --
	(349.69, 61.48) --
	(349.87, 61.44) --
	(350.05, 61.40) --
	(350.23, 61.36) --
	(350.41, 61.31) --
	(350.59, 61.27) --
	(350.77, 61.23) --
	(350.95, 61.19) --
	(351.13, 61.15) --
	(351.31, 61.11) --
	(351.49, 61.08) --
	(351.67, 61.04) --
	(351.86, 61.00) --
	(352.04, 60.97) --
	(352.22, 60.93) --
	(352.40, 60.90) --
	(352.58, 60.86) --
	(352.76, 60.83) --
	(352.94, 60.80) --
	(353.12, 60.77) --
	(353.30, 60.74) --
	(353.48, 60.71) --
	(353.66, 60.68) --
	(353.84, 60.65) --
	(354.02, 60.63) --
	(354.20, 60.60) --
	(354.38, 60.58) --
	(354.56, 60.55) --
	(354.74, 60.53) --
	(354.93, 60.51) --
	(355.11, 60.49) --
	(355.29, 60.46) --
	(355.47, 60.45) --
	(355.65, 60.43) --
	(355.83, 60.41) --
	(356.01, 60.39) --
	(356.19, 60.38) --
	(356.37, 60.36) --
	(356.55, 60.35) --
	(356.73, 60.34) --
	(356.91, 60.32) --
	(357.09, 60.31) --
	(357.27, 60.30) --
	(357.45, 60.29) --
	(357.63, 60.29) --
	(357.81, 60.28) --
	(358.00, 60.27) --
	(358.18, 60.27) --
	(358.36, 60.26) --
	(358.54, 60.26) --
	(358.72, 60.26) --
	(358.90, 60.25) --
	(359.08, 60.25) --
	(359.26, 60.25) --
	(359.44, 60.25) --
	(359.62, 60.25) --
	(359.80, 60.25) --
	(359.98, 60.24) --
	(360.16, 60.24) --
	(360.34, 60.24) --
	(360.52, 60.24) --
	(360.70, 60.24) --
	(360.89, 60.24) --
	(361.07, 60.24) --
	(361.25, 60.24) --
	(361.43, 60.24) --
	(361.61, 60.24) --
	(361.79, 60.24) --
	(361.97, 60.23) --
	(362.15, 60.23) --
	(362.33, 60.23) --
	(362.51, 60.23) --
	(362.69, 60.22) --
	(362.87, 60.22) --
	(363.05, 60.22) --
	(363.23, 60.21) --
	(363.41, 60.21) --
	(363.59, 60.20) --
	(363.77, 60.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (271.49, 60.96) --
	(271.67, 61.06) --
	(271.85, 61.18) --
	(272.03, 61.31) --
	(272.21, 61.45) --
	(272.39, 61.60) --
	(272.57, 61.77) --
	(272.76, 61.96) --
	(272.94, 62.16) --
	(273.12, 62.38) --
	(273.30, 62.62) --
	(273.48, 62.88) --
	(273.66, 63.16) --
	(273.84, 63.46) --
	(274.02, 63.79) --
	(274.20, 64.15) --
	(274.38, 64.53) --
	(274.56, 64.93) --
	(274.74, 65.37) --
	(274.92, 65.83) --
	(275.10, 66.32) --
	(275.28, 66.85) --
	(275.46, 67.41) --
	(275.64, 68.00) --
	(275.83, 68.62) --
	(276.01, 69.27) --
	(276.19, 69.97) --
	(276.37, 70.69) --
	(276.55, 71.46) --
	(276.73, 72.26) --
	(276.91, 73.09) --
	(277.09, 73.96) --
	(277.27, 74.88) --
	(277.45, 75.83) --
	(277.63, 76.82) --
	(277.81, 77.84) --
	(277.99, 78.91) --
	(278.17, 80.01) --
	(278.35, 81.16) --
	(278.53, 82.34) --
	(278.72, 83.56) --
	(278.90, 84.81) --
	(279.08, 86.10) --
	(279.26, 87.42) --
	(279.44, 88.78) --
	(279.62, 90.17) --
	(279.80, 91.59) --
	(279.98, 93.04) --
	(280.16, 94.51) --
	(280.34, 96.01) --
	(280.52, 97.53) --
	(280.70, 99.06) --
	(280.88,100.61) --
	(281.06,102.17) --
	(281.24,103.75) --
	(281.42,105.32) --
	(281.60,106.90) --
	(281.79,108.48) --
	(281.97,110.06) --
	(282.15,111.63) --
	(282.33,113.20) --
	(282.51,114.75) --
	(282.69,116.29) --
	(282.87,117.81) --
	(283.05,119.32) --
	(283.23,120.82) --
	(283.41,122.29) --
	(283.59,123.74) --
	(283.77,125.17) --
	(283.95,126.58) --
	(284.13,127.98) --
	(284.31,129.35) --
	(284.49,130.69) --
	(284.67,132.01) --
	(284.86,133.32) --
	(285.04,134.60) --
	(285.22,135.85) --
	(285.40,137.09) --
	(285.58,138.30) --
	(285.76,139.48) --
	(285.94,140.64) --
	(286.12,141.77) --
	(286.30,142.87) --
	(286.48,143.94) --
	(286.66,144.97) --
	(286.84,145.97) --
	(287.02,146.94) --
	(287.20,147.86) --
	(287.38,148.74) --
	(287.56,149.57) --
	(287.74,150.34) --
	(287.93,151.07) --
	(288.11,151.74) --
	(288.29,152.35) --
	(288.47,152.91) --
	(288.65,153.39) --
	(288.83,153.80) --
	(289.01,154.14) --
	(289.19,154.42) --
	(289.37,154.63) --
	(289.55,154.78) --
	(289.73,154.83) --
	(289.91,154.82) --
	(290.09,154.73) --
	(290.27,154.59) --
	(290.45,154.37) --
	(290.63,154.09) --
	(290.81,153.73) --
	(291.00,153.32) --
	(291.18,152.85) --
	(291.36,152.33) --
	(291.54,151.76) --
	(291.72,151.14) --
	(291.90,150.47) --
	(292.08,149.76) --
	(292.26,149.02) --
	(292.44,148.25) --
	(292.62,147.45) --
	(292.80,146.62) --
	(292.98,145.77) --
	(293.16,144.91) --
	(293.34,144.03) --
	(293.52,143.14) --
	(293.70,142.23) --
	(293.88,141.32) --
	(294.07,140.40) --
	(294.25,139.48) --
	(294.43,138.56) --
	(294.61,137.63) --
	(294.79,136.70) --
	(294.97,135.77) --
	(295.15,134.83) --
	(295.33,133.90) --
	(295.51,132.97) --
	(295.69,132.04) --
	(295.87,131.10) --
	(296.05,130.16) --
	(296.23,129.23) --
	(296.41,128.28) --
	(296.59,127.34) --
	(296.77,126.40) --
	(296.95,125.45) --
	(297.14,124.50) --
	(297.32,123.54) --
	(297.50,122.58) --
	(297.68,121.62) --
	(297.86,120.66) --
	(298.04,119.69) --
	(298.22,118.72) --
	(298.40,117.74) --
	(298.58,116.77) --
	(298.76,115.79) --
	(298.94,114.81) --
	(299.12,113.83) --
	(299.30,112.84) --
	(299.48,111.86) --
	(299.66,110.88) --
	(299.84,109.90) --
	(300.03,108.92) --
	(300.21,107.95) --
	(300.39,106.98) --
	(300.57,106.02) --
	(300.75,105.06) --
	(300.93,104.10) --
	(301.11,103.16) --
	(301.29,102.22) --
	(301.47,101.29) --
	(301.65,100.37) --
	(301.83, 99.46) --
	(302.01, 98.56) --
	(302.19, 97.68) --
	(302.37, 96.81) --
	(302.55, 95.96) --
	(302.73, 95.12) --
	(302.91, 94.29) --
	(303.10, 93.48) --
	(303.28, 92.68) --
	(303.46, 91.91) --
	(303.64, 91.14) --
	(303.82, 90.40) --
	(304.00, 89.66) --
	(304.18, 88.95) --
	(304.36, 88.25) --
	(304.54, 87.57) --
	(304.72, 86.90) --
	(304.90, 86.25) --
	(305.08, 85.61) --
	(305.26, 84.98) --
	(305.44, 84.37) --
	(305.62, 83.77) --
	(305.80, 83.18) --
	(305.98, 82.60) --
	(306.17, 82.03) --
	(306.35, 81.47) --
	(306.53, 80.93) --
	(306.71, 80.39) --
	(306.89, 79.86) --
	(307.07, 79.35) --
	(307.25, 78.84) --
	(307.43, 78.34) --
	(307.61, 77.86) --
	(307.79, 77.38) --
	(307.97, 76.91) --
	(308.15, 76.45) --
	(308.33, 76.00) --
	(308.51, 75.57) --
	(308.69, 75.14) --
	(308.87, 74.72) --
	(309.05, 74.32) --
	(309.24, 73.92) --
	(309.42, 73.54) --
	(309.60, 73.17) --
	(309.78, 72.80) --
	(309.96, 72.45) --
	(310.14, 72.11) --
	(310.32, 71.78) --
	(310.50, 71.45) --
	(310.68, 71.14) --
	(310.86, 70.84) --
	(311.04, 70.55) --
	(311.22, 70.26) --
	(311.40, 69.98) --
	(311.58, 69.72) --
	(311.76, 69.45) --
	(311.94, 69.20) --
	(312.12, 68.95) --
	(312.31, 68.71) --
	(312.49, 68.48) --
	(312.67, 68.25) --
	(312.85, 68.03) --
	(313.03, 67.82) --
	(313.21, 67.60) --
	(313.39, 67.40) --
	(313.57, 67.20) --
	(313.75, 67.00) --
	(313.93, 66.81) --
	(314.11, 66.62) --
	(314.29, 66.44) --
	(314.47, 66.26) --
	(314.65, 66.08) --
	(314.83, 65.91) --
	(315.01, 65.74) --
	(315.19, 65.57) --
	(315.38, 65.41) --
	(315.56, 65.25) --
	(315.74, 65.09) --
	(315.92, 64.94) --
	(316.10, 64.79) --
	(316.28, 64.64) --
	(316.46, 64.50) --
	(316.64, 64.36) --
	(316.82, 64.22) --
	(317.00, 64.09) --
	(317.18, 63.96) --
	(317.36, 63.84) --
	(317.54, 63.71) --
	(317.72, 63.60) --
	(317.90, 63.48) --
	(318.08, 63.37) --
	(318.27, 63.26) --
	(318.45, 63.16) --
	(318.63, 63.06) --
	(318.81, 62.97) --
	(318.99, 62.88) --
	(319.17, 62.79) --
	(319.35, 62.70) --
	(319.53, 62.62) --
	(319.71, 62.54) --
	(319.89, 62.47) --
	(320.07, 62.39) --
	(320.25, 62.32) --
	(320.43, 62.25) --
	(320.61, 62.18) --
	(320.79, 62.12) --
	(320.97, 62.05) --
	(321.15, 61.99) --
	(321.34, 61.92) --
	(321.52, 61.86) --
	(321.70, 61.80) --
	(321.88, 61.74) --
	(322.06, 61.68) --
	(322.24, 61.62) --
	(322.42, 61.57) --
	(322.60, 61.51) --
	(322.78, 61.45) --
	(322.96, 61.40) --
	(323.14, 61.34) --
	(323.32, 61.29) --
	(323.50, 61.24) --
	(323.68, 61.19) --
	(323.86, 61.14) --
	(324.04, 61.10) --
	(324.22, 61.05) --
	(324.41, 61.01) --
	(324.59, 60.97) --
	(324.77, 60.93) --
	(324.95, 60.89) --
	(325.13, 60.86) --
	(325.31, 60.82) --
	(325.49, 60.79) --
	(325.67, 60.76) --
	(325.85, 60.73) --
	(326.03, 60.71) --
	(326.21, 60.68) --
	(326.39, 60.66) --
	(326.57, 60.64) --
	(326.75, 60.61) --
	(326.93, 60.59) --
	(327.11, 60.57) --
	(327.29, 60.56) --
	(327.48, 60.54) --
	(327.66, 60.52) --
	(327.84, 60.50) --
	(328.02, 60.49) --
	(328.20, 60.47) --
	(328.38, 60.46) --
	(328.56, 60.44) --
	(328.74, 60.43) --
	(328.92, 60.42) --
	(329.10, 60.40) --
	(329.28, 60.39) --
	(329.46, 60.38) --
	(329.64, 60.37) --
	(329.82, 60.36) --
	(330.00, 60.35) --
	(330.18, 60.33) --
	(330.36, 60.32) --
	(330.55, 60.31) --
	(330.73, 60.31) --
	(330.91, 60.30) --
	(331.09, 60.29) --
	(331.27, 60.28) --
	(331.45, 60.27) --
	(331.63, 60.27) --
	(331.81, 60.26) --
	(331.99, 60.25) --
	(332.17, 60.25) --
	(332.35, 60.24) --
	(332.53, 60.23) --
	(332.71, 60.23) --
	(332.89, 60.22) --
	(333.07, 60.22) --
	(333.25, 60.21) --
	(333.43, 60.21) --
	(333.62, 60.21) --
	(333.80, 60.20) --
	(333.98, 60.20) --
	(334.16, 60.19) --
	(334.34, 60.19) --
	(334.52, 60.19) --
	(334.70, 60.18) --
	(334.88, 60.18) --
	(335.06, 60.18) --
	(335.24, 60.17) --
	(335.42, 60.17) --
	(335.60, 60.17) --
	(335.78, 60.16) --
	(335.96, 60.16) --
	(336.14, 60.16) --
	(336.32, 60.15) --
	(336.50, 60.15) --
	(336.69, 60.15) --
	(336.87, 60.15) --
	(337.05, 60.14) --
	(337.23, 60.14) --
	(337.41, 60.14) --
	(337.59, 60.13) --
	(337.77, 60.13) --
	(337.95, 60.13) --
	(338.13, 60.13) --
	(338.31, 60.12) --
	(338.49, 60.12) --
	(338.67, 60.12) --
	(338.85, 60.12) --
	(339.03, 60.11) --
	(339.21, 60.11) --
	(339.39, 60.11) --
	(339.58, 60.11) --
	(339.76, 60.11) --
	(339.94, 60.10) --
	(340.12, 60.10) --
	(340.30, 60.10) --
	(340.48, 60.10) --
	(340.66, 60.10) --
	(340.84, 60.10) --
	(341.02, 60.09) --
	(341.20, 60.09) --
	(341.38, 60.09) --
	(341.56, 60.09) --
	(341.74, 60.09) --
	(341.92, 60.09) --
	(342.10, 60.09) --
	(342.28, 60.09) --
	(342.46, 60.09) --
	(342.65, 60.09) --
	(342.83, 60.09) --
	(343.01, 60.09) --
	(343.19, 60.09) --
	(343.37, 60.09) --
	(343.55, 60.09) --
	(343.73, 60.09) --
	(343.91, 60.09) --
	(344.09, 60.09) --
	(344.27, 60.09) --
	(344.45, 60.09) --
	(344.63, 60.09) --
	(344.81, 60.09) --
	(344.99, 60.09) --
	(345.17, 60.09) --
	(345.35, 60.09) --
	(345.53, 60.09) --
	(345.72, 60.09) --
	(345.90, 60.09) --
	(346.08, 60.09) --
	(346.26, 60.09) --
	(346.44, 60.09) --
	(346.62, 60.09) --
	(346.80, 60.09) --
	(346.98, 60.09) --
	(347.16, 60.09) --
	(347.34, 60.09) --
	(347.52, 60.09) --
	(347.70, 60.09) --
	(347.88, 60.09) --
	(348.06, 60.09) --
	(348.24, 60.09) --
	(348.42, 60.09) --
	(348.60, 60.09) --
	(348.79, 60.09) --
	(348.97, 60.09) --
	(349.15, 60.09) --
	(349.33, 60.09) --
	(349.51, 60.09) --
	(349.69, 60.09) --
	(349.87, 60.09) --
	(350.05, 60.09) --
	(350.23, 60.09) --
	(350.41, 60.09) --
	(350.59, 60.09) --
	(350.77, 60.09) --
	(350.95, 60.09) --
	(351.13, 60.09) --
	(351.31, 60.09) --
	(351.49, 60.09) --
	(351.67, 60.09) --
	(351.86, 60.09) --
	(352.04, 60.09) --
	(352.22, 60.09) --
	(352.40, 60.09) --
	(352.58, 60.09) --
	(352.76, 60.09) --
	(352.94, 60.09) --
	(353.12, 60.09) --
	(353.30, 60.09) --
	(353.48, 60.09) --
	(353.66, 60.09) --
	(353.84, 60.09) --
	(354.02, 60.09) --
	(354.20, 60.09) --
	(354.38, 60.09) --
	(354.56, 60.09) --
	(354.74, 60.09) --
	(354.93, 60.09) --
	(355.11, 60.09) --
	(355.29, 60.09) --
	(355.47, 60.09) --
	(355.65, 60.09) --
	(355.83, 60.09) --
	(356.01, 60.09) --
	(356.19, 60.09) --
	(356.37, 60.09) --
	(356.55, 60.09) --
	(356.73, 60.09) --
	(356.91, 60.09) --
	(357.09, 60.09) --
	(357.27, 60.09) --
	(357.45, 60.09) --
	(357.63, 60.09) --
	(357.81, 60.09) --
	(358.00, 60.09) --
	(358.18, 60.09) --
	(358.36, 60.09) --
	(358.54, 60.09) --
	(358.72, 60.09) --
	(358.90, 60.09) --
	(359.08, 60.09) --
	(359.26, 60.09) --
	(359.44, 60.09) --
	(359.62, 60.09) --
	(359.80, 60.09) --
	(359.98, 60.09) --
	(360.16, 60.09) --
	(360.34, 60.09) --
	(360.52, 60.09) --
	(360.70, 60.09) --
	(360.89, 60.09) --
	(361.07, 60.09) --
	(361.25, 60.09) --
	(361.43, 60.09) --
	(361.61, 60.09) --
	(361.79, 60.09) --
	(361.97, 60.09) --
	(362.15, 60.09) --
	(362.33, 60.09) --
	(362.51, 60.09) --
	(362.69, 60.09) --
	(362.87, 60.09) --
	(363.05, 60.09) --
	(363.23, 60.09) --
	(363.41, 60.09) --
	(363.59, 60.09) --
	(363.77, 60.09);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (296.62, 59.14) -- (296.62,155.78);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (398.88, 59.14) rectangle (500.39,155.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.20] (403.49, 64.09) --
	(403.67, 64.17) --
	(403.85, 64.24) --
	(404.03, 64.32) --
	(404.21, 64.39) --
	(404.40, 64.47) --
	(404.58, 64.55) --
	(404.76, 64.63) --
	(404.94, 64.72) --
	(405.12, 64.80) --
	(405.30, 64.88) --
	(405.48, 64.97) --
	(405.66, 65.06) --
	(405.84, 65.15) --
	(406.02, 65.24) --
	(406.20, 65.33) --
	(406.38, 65.42) --
	(406.56, 65.52) --
	(406.74, 65.61) --
	(406.92, 65.71) --
	(407.10, 65.81) --
	(407.29, 65.91) --
	(407.47, 66.02) --
	(407.65, 66.12) --
	(407.83, 66.23) --
	(408.01, 66.33) --
	(408.19, 66.44) --
	(408.37, 66.55) --
	(408.55, 66.67) --
	(408.73, 66.78) --
	(408.91, 66.89) --
	(409.09, 67.01) --
	(409.27, 67.13) --
	(409.45, 67.25) --
	(409.63, 67.38) --
	(409.81, 67.50) --
	(409.99, 67.63) --
	(410.17, 67.75) --
	(410.36, 67.88) --
	(410.54, 68.02) --
	(410.72, 68.15) --
	(410.90, 68.29) --
	(411.08, 68.42) --
	(411.26, 68.56) --
	(411.44, 68.70) --
	(411.62, 68.85) --
	(411.80, 68.99) --
	(411.98, 69.14) --
	(412.16, 69.29) --
	(412.34, 69.44) --
	(412.52, 69.59) --
	(412.70, 69.75) --
	(412.88, 69.90) --
	(413.06, 70.06) --
	(413.24, 70.23) --
	(413.43, 70.39) --
	(413.61, 70.55) --
	(413.79, 70.72) --
	(413.97, 70.89) --
	(414.15, 71.06) --
	(414.33, 71.24) --
	(414.51, 71.41) --
	(414.69, 71.59) --
	(414.87, 71.77) --
	(415.05, 71.95) --
	(415.23, 72.14) --
	(415.41, 72.33) --
	(415.59, 72.51) --
	(415.77, 72.71) --
	(415.95, 72.90) --
	(416.13, 73.10) --
	(416.31, 73.29) --
	(416.50, 73.50) --
	(416.68, 73.70) --
	(416.86, 73.90) --
	(417.04, 74.11) --
	(417.22, 74.32) --
	(417.40, 74.54) --
	(417.58, 74.75) --
	(417.76, 74.97) --
	(417.94, 75.19) --
	(418.12, 75.41) --
	(418.30, 75.64) --
	(418.48, 75.86) --
	(418.66, 76.09) --
	(418.84, 76.33) --
	(419.02, 76.56) --
	(419.20, 76.80) --
	(419.38, 77.04) --
	(419.57, 77.29) --
	(419.75, 77.53) --
	(419.93, 77.78) --
	(420.11, 78.03) --
	(420.29, 78.29) --
	(420.47, 78.55) --
	(420.65, 78.81) --
	(420.83, 79.07) --
	(421.01, 79.34) --
	(421.19, 79.61) --
	(421.37, 79.88) --
	(421.55, 80.16) --
	(421.73, 80.43) --
	(421.91, 80.72) --
	(422.09, 81.00) --
	(422.27, 81.29) --
	(422.45, 81.58) --
	(422.64, 81.87) --
	(422.82, 82.17) --
	(423.00, 82.47) --
	(423.18, 82.78) --
	(423.36, 83.08) --
	(423.54, 83.40) --
	(423.72, 83.71) --
	(423.90, 84.03) --
	(424.08, 84.35) --
	(424.26, 84.67) --
	(424.44, 85.00) --
	(424.62, 85.33) --
	(424.80, 85.67) --
	(424.98, 86.01) --
	(425.16, 86.35) --
	(425.34, 86.70) --
	(425.52, 87.05) --
	(425.71, 87.40) --
	(425.89, 87.76) --
	(426.07, 88.12) --
	(426.25, 88.49) --
	(426.43, 88.86) --
	(426.61, 89.23) --
	(426.79, 89.61) --
	(426.97, 89.99) --
	(427.15, 90.38) --
	(427.33, 90.77) --
	(427.51, 91.16) --
	(427.69, 91.56) --
	(427.87, 91.96) --
	(428.05, 92.37) --
	(428.23, 92.78) --
	(428.41, 93.19) --
	(428.60, 93.61) --
	(428.78, 94.03) --
	(428.96, 94.46) --
	(429.14, 94.89) --
	(429.32, 95.32) --
	(429.50, 95.76) --
	(429.68, 96.21) --
	(429.86, 96.65) --
	(430.04, 97.10) --
	(430.22, 97.56) --
	(430.40, 98.02) --
	(430.58, 98.48) --
	(430.76, 98.95) --
	(430.94, 99.42) --
	(431.12, 99.90) --
	(431.30,100.37) --
	(431.48,100.86) --
	(431.67,101.35) --
	(431.85,101.84) --
	(432.03,102.33) --
	(432.21,102.83) --
	(432.39,103.33) --
	(432.57,103.84) --
	(432.75,104.35) --
	(432.93,104.86) --
	(433.11,105.38) --
	(433.29,105.90) --
	(433.47,106.42) --
	(433.65,106.95) --
	(433.83,107.48) --
	(434.01,108.01) --
	(434.19,108.55) --
	(434.37,109.09) --
	(434.55,109.63) --
	(434.74,110.18) --
	(434.92,110.72) --
	(435.10,111.27) --
	(435.28,111.83) --
	(435.46,112.38) --
	(435.64,112.94) --
	(435.82,113.50) --
	(436.00,114.06) --
	(436.18,114.62) --
	(436.36,115.19) --
	(436.54,115.76) --
	(436.72,116.32) --
	(436.90,116.89) --
	(437.08,117.47) --
	(437.26,118.04) --
	(437.44,118.61) --
	(437.62,119.18) --
	(437.81,119.76) --
	(437.99,120.33) --
	(438.17,120.91) --
	(438.35,121.48) --
	(438.53,122.06) --
	(438.71,122.63) --
	(438.89,123.21) --
	(439.07,123.78) --
	(439.25,124.35) --
	(439.43,124.92) --
	(439.61,125.49) --
	(439.79,126.06) --
	(439.97,126.63) --
	(440.15,127.20) --
	(440.33,127.76) --
	(440.51,128.32) --
	(440.69,128.88) --
	(440.88,129.44) --
	(441.06,130.00) --
	(441.24,130.55) --
	(441.42,131.10) --
	(441.60,131.64) --
	(441.78,132.18) --
	(441.96,132.72) --
	(442.14,133.25) --
	(442.32,133.78) --
	(442.50,134.31) --
	(442.68,134.83) --
	(442.86,135.35) --
	(443.04,135.86) --
	(443.22,136.36) --
	(443.40,136.86) --
	(443.58,137.36) --
	(443.76,137.85) --
	(443.95,138.33) --
	(444.13,138.81) --
	(444.31,139.28) --
	(444.49,139.74) --
	(444.67,140.20) --
	(444.85,140.65) --
	(445.03,141.09) --
	(445.21,141.53) --
	(445.39,141.96) --
	(445.57,142.38) --
	(445.75,142.79) --
	(445.93,143.20) --
	(446.11,143.59) --
	(446.29,143.98) --
	(446.47,144.36) --
	(446.65,144.73) --
	(446.84,145.09) --
	(447.02,145.45) --
	(447.20,145.78) --
	(447.38,146.12) --
	(447.56,146.44) --
	(447.74,146.76) --
	(447.92,147.06) --
	(448.10,147.36) --
	(448.28,147.64) --
	(448.46,147.92) --
	(448.64,148.18) --
	(448.82,148.44) --
	(449.00,148.68) --
	(449.18,148.92) --
	(449.36,149.14) --
	(449.54,149.35) --
	(449.72,149.56) --
	(449.91,149.75) --
	(450.09,149.93) --
	(450.27,150.09) --
	(450.45,150.25) --
	(450.63,150.40) --
	(450.81,150.54) --
	(450.99,150.66) --
	(451.17,150.78) --
	(451.35,150.88) --
	(451.53,150.97) --
	(451.71,151.05) --
	(451.89,151.12) --
	(452.07,151.17) --
	(452.25,151.22) --
	(452.43,151.25) --
	(452.61,151.28) --
	(452.79,151.29) --
	(452.98,151.30) --
	(453.16,151.28) --
	(453.34,151.27) --
	(453.52,151.23) --
	(453.70,151.19) --
	(453.88,151.14) --
	(454.06,151.08) --
	(454.24,151.00) --
	(454.42,150.92) --
	(454.60,150.82) --
	(454.78,150.71) --
	(454.96,150.60) --
	(455.14,150.47) --
	(455.32,150.33) --
	(455.50,150.19) --
	(455.68,150.03) --
	(455.86,149.86) --
	(456.05,149.69) --
	(456.23,149.50) --
	(456.41,149.31) --
	(456.59,149.10) --
	(456.77,148.89) --
	(456.95,148.67) --
	(457.13,148.44) --
	(457.31,148.20) --
	(457.49,147.95) --
	(457.67,147.69) --
	(457.85,147.43) --
	(458.03,147.15) --
	(458.21,146.87) --
	(458.39,146.58) --
	(458.57,146.29) --
	(458.75,145.98) --
	(458.93,145.67) --
	(459.12,145.35) --
	(459.30,145.03) --
	(459.48,144.69) --
	(459.66,144.35) --
	(459.84,144.01) --
	(460.02,143.66) --
	(460.20,143.30) --
	(460.38,142.94) --
	(460.56,142.57) --
	(460.74,142.19) --
	(460.92,141.81) --
	(461.10,141.43) --
	(461.28,141.04) --
	(461.46,140.64) --
	(461.64,140.24) --
	(461.82,139.84) --
	(462.00,139.43) --
	(462.19,139.01) --
	(462.37,138.60) --
	(462.55,138.18) --
	(462.73,137.75) --
	(462.91,137.32) --
	(463.09,136.89) --
	(463.27,136.46) --
	(463.45,136.02) --
	(463.63,135.58) --
	(463.81,135.13) --
	(463.99,134.69) --
	(464.17,134.24) --
	(464.35,133.79) --
	(464.53,133.33) --
	(464.71,132.88) --
	(464.89,132.42) --
	(465.07,131.96) --
	(465.26,131.50) --
	(465.44,131.03) --
	(465.62,130.57) --
	(465.80,130.10) --
	(465.98,129.64) --
	(466.16,129.17) --
	(466.34,128.70) --
	(466.52,128.23) --
	(466.70,127.76) --
	(466.88,127.29) --
	(467.06,126.82) --
	(467.24,126.35) --
	(467.42,125.87) --
	(467.60,125.40) --
	(467.78,124.93) --
	(467.96,124.45) --
	(468.15,123.98) --
	(468.33,123.51) --
	(468.51,123.03) --
	(468.69,122.56) --
	(468.87,122.09) --
	(469.05,121.61) --
	(469.23,121.14) --
	(469.41,120.67) --
	(469.59,120.20) --
	(469.77,119.72) --
	(469.95,119.25) --
	(470.13,118.78) --
	(470.31,118.32) --
	(470.49,117.85) --
	(470.67,117.38) --
	(470.85,116.91) --
	(471.03,116.45) --
	(471.22,115.98) --
	(471.40,115.52) --
	(471.58,115.05) --
	(471.76,114.59) --
	(471.94,114.13) --
	(472.12,113.67) --
	(472.30,113.21) --
	(472.48,112.75) --
	(472.66,112.29) --
	(472.84,111.84) --
	(473.02,111.38) --
	(473.20,110.93) --
	(473.38,110.48) --
	(473.56,110.02) --
	(473.74,109.57) --
	(473.92,109.13) --
	(474.10,108.68) --
	(474.29,108.23) --
	(474.47,107.79) --
	(474.65,107.34) --
	(474.83,106.90) --
	(475.01,106.46) --
	(475.19,106.02) --
	(475.37,105.58) --
	(475.55,105.14) --
	(475.73,104.71) --
	(475.91,104.28) --
	(476.09,103.84) --
	(476.27,103.41) --
	(476.45,102.98) --
	(476.63,102.55) --
	(476.81,102.13) --
	(476.99,101.70) --
	(477.17,101.28) --
	(477.36,100.85) --
	(477.54,100.43) --
	(477.72,100.01) --
	(477.90, 99.59) --
	(478.08, 99.18) --
	(478.26, 98.76) --
	(478.44, 98.35) --
	(478.62, 97.94) --
	(478.80, 97.53) --
	(478.98, 97.12) --
	(479.16, 96.71) --
	(479.34, 96.30) --
	(479.52, 95.90) --
	(479.70, 95.50) --
	(479.88, 95.09) --
	(480.06, 94.70) --
	(480.24, 94.30) --
	(480.43, 93.90) --
	(480.61, 93.51) --
	(480.79, 93.12) --
	(480.97, 92.72) --
	(481.15, 92.34) --
	(481.33, 91.95) --
	(481.51, 91.56) --
	(481.69, 91.18) --
	(481.87, 90.80) --
	(482.05, 90.42) --
	(482.23, 90.04) --
	(482.41, 89.66) --
	(482.59, 89.29) --
	(482.77, 88.92) --
	(482.95, 88.55) --
	(483.13, 88.18) --
	(483.31, 87.81) --
	(483.50, 87.45) --
	(483.68, 87.08) --
	(483.86, 86.72) --
	(484.04, 86.36) --
	(484.22, 86.01) --
	(484.40, 85.65) --
	(484.58, 85.30) --
	(484.76, 84.95) --
	(484.94, 84.60) --
	(485.12, 84.26) --
	(485.30, 83.91) --
	(485.48, 83.57) --
	(485.66, 83.23) --
	(485.84, 82.90) --
	(486.02, 82.56) --
	(486.20, 82.23) --
	(486.38, 81.90) --
	(486.57, 81.57) --
	(486.75, 81.25) --
	(486.93, 80.93) --
	(487.11, 80.61) --
	(487.29, 80.29) --
	(487.47, 79.97) --
	(487.65, 79.66) --
	(487.83, 79.35) --
	(488.01, 79.04) --
	(488.19, 78.74) --
	(488.37, 78.44) --
	(488.55, 78.14) --
	(488.73, 77.84) --
	(488.91, 77.54) --
	(489.09, 77.25) --
	(489.27, 76.96) --
	(489.46, 76.68) --
	(489.64, 76.39) --
	(489.82, 76.11) --
	(490.00, 75.83) --
	(490.18, 75.56) --
	(490.36, 75.28) --
	(490.54, 75.01) --
	(490.72, 74.74) --
	(490.90, 74.48) --
	(491.08, 74.22) --
	(491.26, 73.96) --
	(491.44, 73.70) --
	(491.62, 73.45) --
	(491.80, 73.20) --
	(491.98, 72.95) --
	(492.16, 72.71) --
	(492.34, 72.47) --
	(492.53, 72.23) --
	(492.71, 71.99) --
	(492.89, 71.76) --
	(493.07, 71.53) --
	(493.25, 71.30) --
	(493.43, 71.07) --
	(493.61, 70.85) --
	(493.79, 70.63) --
	(493.97, 70.42) --
	(494.15, 70.20) --
	(494.33, 69.99) --
	(494.51, 69.79) --
	(494.69, 69.58) --
	(494.87, 69.38) --
	(495.05, 69.18) --
	(495.23, 68.99) --
	(495.41, 68.79) --
	(495.60, 68.60) --
	(495.78, 68.42) --
	(495.78, 60.09) --
	(495.60, 60.09) --
	(495.41, 60.09) --
	(495.23, 60.09) --
	(495.05, 60.09) --
	(494.87, 60.09) --
	(494.69, 60.09) --
	(494.51, 60.09) --
	(494.33, 60.09) --
	(494.15, 60.09) --
	(493.97, 60.09) --
	(493.79, 60.09) --
	(493.61, 60.09) --
	(493.43, 60.09) --
	(493.25, 60.09) --
	(493.07, 60.09) --
	(492.89, 60.09) --
	(492.71, 60.09) --
	(492.53, 60.09) --
	(492.34, 60.09) --
	(492.16, 60.09) --
	(491.98, 60.09) --
	(491.80, 60.09) --
	(491.62, 60.09) --
	(491.44, 60.09) --
	(491.26, 60.09) --
	(491.08, 60.09) --
	(490.90, 60.09) --
	(490.72, 60.09) --
	(490.54, 60.09) --
	(490.36, 60.09) --
	(490.18, 60.09) --
	(490.00, 60.09) --
	(489.82, 60.09) --
	(489.64, 60.09) --
	(489.46, 60.09) --
	(489.27, 60.09) --
	(489.09, 60.09) --
	(488.91, 60.09) --
	(488.73, 60.09) --
	(488.55, 60.09) --
	(488.37, 60.09) --
	(488.19, 60.09) --
	(488.01, 60.09) --
	(487.83, 60.09) --
	(487.65, 60.09) --
	(487.47, 60.09) --
	(487.29, 60.09) --
	(487.11, 60.09) --
	(486.93, 60.09) --
	(486.75, 60.09) --
	(486.57, 60.09) --
	(486.38, 60.09) --
	(486.20, 60.09) --
	(486.02, 60.09) --
	(485.84, 60.09) --
	(485.66, 60.09) --
	(485.48, 60.09) --
	(485.30, 60.09) --
	(485.12, 60.09) --
	(484.94, 60.09) --
	(484.76, 60.09) --
	(484.58, 60.09) --
	(484.40, 60.09) --
	(484.22, 60.09) --
	(484.04, 60.09) --
	(483.86, 60.09) --
	(483.68, 60.09) --
	(483.50, 60.09) --
	(483.31, 60.09) --
	(483.13, 60.09) --
	(482.95, 60.09) --
	(482.77, 60.09) --
	(482.59, 60.09) --
	(482.41, 60.09) --
	(482.23, 60.09) --
	(482.05, 60.09) --
	(481.87, 60.09) --
	(481.69, 60.09) --
	(481.51, 60.09) --
	(481.33, 60.09) --
	(481.15, 60.09) --
	(480.97, 60.09) --
	(480.79, 60.09) --
	(480.61, 60.09) --
	(480.43, 60.09) --
	(480.24, 60.09) --
	(480.06, 60.09) --
	(479.88, 60.09) --
	(479.70, 60.09) --
	(479.52, 60.09) --
	(479.34, 60.09) --
	(479.16, 60.09) --
	(478.98, 60.09) --
	(478.80, 60.09) --
	(478.62, 60.09) --
	(478.44, 60.09) --
	(478.26, 60.09) --
	(478.08, 60.09) --
	(477.90, 60.09) --
	(477.72, 60.09) --
	(477.54, 60.09) --
	(477.36, 60.09) --
	(477.17, 60.09) --
	(476.99, 60.09) --
	(476.81, 60.09) --
	(476.63, 60.09) --
	(476.45, 60.09) --
	(476.27, 60.09) --
	(476.09, 60.09) --
	(475.91, 60.09) --
	(475.73, 60.09) --
	(475.55, 60.09) --
	(475.37, 60.09) --
	(475.19, 60.09) --
	(475.01, 60.09) --
	(474.83, 60.09) --
	(474.65, 60.09) --
	(474.47, 60.09) --
	(474.29, 60.09) --
	(474.10, 60.09) --
	(473.92, 60.09) --
	(473.74, 60.09) --
	(473.56, 60.09) --
	(473.38, 60.09) --
	(473.20, 60.09) --
	(473.02, 60.09) --
	(472.84, 60.09) --
	(472.66, 60.09) --
	(472.48, 60.09) --
	(472.30, 60.09) --
	(472.12, 60.09) --
	(471.94, 60.09) --
	(471.76, 60.09) --
	(471.58, 60.09) --
	(471.40, 60.09) --
	(471.22, 60.09) --
	(471.03, 60.09) --
	(470.85, 60.09) --
	(470.67, 60.09) --
	(470.49, 60.09) --
	(470.31, 60.09) --
	(470.13, 60.09) --
	(469.95, 60.09) --
	(469.77, 60.09) --
	(469.59, 60.09) --
	(469.41, 60.09) --
	(469.23, 60.09) --
	(469.05, 60.09) --
	(468.87, 60.09) --
	(468.69, 60.09) --
	(468.51, 60.09) --
	(468.33, 60.09) --
	(468.15, 60.09) --
	(467.96, 60.09) --
	(467.78, 60.09) --
	(467.60, 60.09) --
	(467.42, 60.09) --
	(467.24, 60.09) --
	(467.06, 60.09) --
	(466.88, 60.09) --
	(466.70, 60.09) --
	(466.52, 60.09) --
	(466.34, 60.09) --
	(466.16, 60.09) --
	(465.98, 60.09) --
	(465.80, 60.09) --
	(465.62, 60.09) --
	(465.44, 60.09) --
	(465.26, 60.09) --
	(465.07, 60.09) --
	(464.89, 60.09) --
	(464.71, 60.09) --
	(464.53, 60.09) --
	(464.35, 60.09) --
	(464.17, 60.09) --
	(463.99, 60.09) --
	(463.81, 60.09) --
	(463.63, 60.09) --
	(463.45, 60.09) --
	(463.27, 60.09) --
	(463.09, 60.09) --
	(462.91, 60.09) --
	(462.73, 60.09) --
	(462.55, 60.09) --
	(462.37, 60.09) --
	(462.19, 60.09) --
	(462.00, 60.09) --
	(461.82, 60.09) --
	(461.64, 60.09) --
	(461.46, 60.09) --
	(461.28, 60.09) --
	(461.10, 60.09) --
	(460.92, 60.09) --
	(460.74, 60.09) --
	(460.56, 60.09) --
	(460.38, 60.09) --
	(460.20, 60.09) --
	(460.02, 60.09) --
	(459.84, 60.09) --
	(459.66, 60.09) --
	(459.48, 60.09) --
	(459.30, 60.09) --
	(459.12, 60.09) --
	(458.93, 60.09) --
	(458.75, 60.09) --
	(458.57, 60.09) --
	(458.39, 60.09) --
	(458.21, 60.09) --
	(458.03, 60.09) --
	(457.85, 60.09) --
	(457.67, 60.09) --
	(457.49, 60.09) --
	(457.31, 60.09) --
	(457.13, 60.09) --
	(456.95, 60.09) --
	(456.77, 60.09) --
	(456.59, 60.09) --
	(456.41, 60.09) --
	(456.23, 60.09) --
	(456.05, 60.09) --
	(455.86, 60.09) --
	(455.68, 60.09) --
	(455.50, 60.09) --
	(455.32, 60.09) --
	(455.14, 60.09) --
	(454.96, 60.09) --
	(454.78, 60.09) --
	(454.60, 60.09) --
	(454.42, 60.09) --
	(454.24, 60.09) --
	(454.06, 60.09) --
	(453.88, 60.09) --
	(453.70, 60.09) --
	(453.52, 60.09) --
	(453.34, 60.09) --
	(453.16, 60.09) --
	(452.98, 60.09) --
	(452.79, 60.09) --
	(452.61, 60.09) --
	(452.43, 60.09) --
	(452.25, 60.09) --
	(452.07, 60.09) --
	(451.89, 60.09) --
	(451.71, 60.09) --
	(451.53, 60.09) --
	(451.35, 60.09) --
	(451.17, 60.09) --
	(450.99, 60.09) --
	(450.81, 60.09) --
	(450.63, 60.09) --
	(450.45, 60.09) --
	(450.27, 60.09) --
	(450.09, 60.09) --
	(449.91, 60.09) --
	(449.72, 60.09) --
	(449.54, 60.09) --
	(449.36, 60.09) --
	(449.18, 60.09) --
	(449.00, 60.09) --
	(448.82, 60.09) --
	(448.64, 60.09) --
	(448.46, 60.09) --
	(448.28, 60.09) --
	(448.10, 60.09) --
	(447.92, 60.09) --
	(447.74, 60.09) --
	(447.56, 60.09) --
	(447.38, 60.09) --
	(447.20, 60.09) --
	(447.02, 60.09) --
	(446.84, 60.09) --
	(446.65, 60.09) --
	(446.47, 60.09) --
	(446.29, 60.09) --
	(446.11, 60.09) --
	(445.93, 60.09) --
	(445.75, 60.09) --
	(445.57, 60.09) --
	(445.39, 60.09) --
	(445.21, 60.09) --
	(445.03, 60.09) --
	(444.85, 60.09) --
	(444.67, 60.09) --
	(444.49, 60.09) --
	(444.31, 60.09) --
	(444.13, 60.09) --
	(443.95, 60.09) --
	(443.76, 60.09) --
	(443.58, 60.09) --
	(443.40, 60.09) --
	(443.22, 60.09) --
	(443.04, 60.09) --
	(442.86, 60.09) --
	(442.68, 60.09) --
	(442.50, 60.09) --
	(442.32, 60.09) --
	(442.14, 60.09) --
	(441.96, 60.09) --
	(441.78, 60.09) --
	(441.60, 60.09) --
	(441.42, 60.09) --
	(441.24, 60.09) --
	(441.06, 60.09) --
	(440.88, 60.09) --
	(440.69, 60.09) --
	(440.51, 60.09) --
	(440.33, 60.09) --
	(440.15, 60.09) --
	(439.97, 60.09) --
	(439.79, 60.09) --
	(439.61, 60.09) --
	(439.43, 60.09) --
	(439.25, 60.09) --
	(439.07, 60.09) --
	(438.89, 60.09) --
	(438.71, 60.09) --
	(438.53, 60.09) --
	(438.35, 60.09) --
	(438.17, 60.09) --
	(437.99, 60.09) --
	(437.81, 60.09) --
	(437.62, 60.09) --
	(437.44, 60.09) --
	(437.26, 60.09) --
	(437.08, 60.09) --
	(436.90, 60.09) --
	(436.72, 60.09) --
	(436.54, 60.09) --
	(436.36, 60.09) --
	(436.18, 60.09) --
	(436.00, 60.09) --
	(435.82, 60.09) --
	(435.64, 60.09) --
	(435.46, 60.09) --
	(435.28, 60.09) --
	(435.10, 60.09) --
	(434.92, 60.09) --
	(434.74, 60.09) --
	(434.55, 60.09) --
	(434.37, 60.09) --
	(434.19, 60.09) --
	(434.01, 60.09) --
	(433.83, 60.09) --
	(433.65, 60.09) --
	(433.47, 60.09) --
	(433.29, 60.09) --
	(433.11, 60.09) --
	(432.93, 60.09) --
	(432.75, 60.09) --
	(432.57, 60.09) --
	(432.39, 60.09) --
	(432.21, 60.09) --
	(432.03, 60.09) --
	(431.85, 60.09) --
	(431.67, 60.09) --
	(431.48, 60.09) --
	(431.30, 60.09) --
	(431.12, 60.09) --
	(430.94, 60.09) --
	(430.76, 60.09) --
	(430.58, 60.09) --
	(430.40, 60.09) --
	(430.22, 60.09) --
	(430.04, 60.09) --
	(429.86, 60.09) --
	(429.68, 60.09) --
	(429.50, 60.09) --
	(429.32, 60.09) --
	(429.14, 60.09) --
	(428.96, 60.09) --
	(428.78, 60.09) --
	(428.60, 60.09) --
	(428.41, 60.09) --
	(428.23, 60.09) --
	(428.05, 60.09) --
	(427.87, 60.09) --
	(427.69, 60.09) --
	(427.51, 60.09) --
	(427.33, 60.09) --
	(427.15, 60.09) --
	(426.97, 60.09) --
	(426.79, 60.09) --
	(426.61, 60.09) --
	(426.43, 60.09) --
	(426.25, 60.09) --
	(426.07, 60.09) --
	(425.89, 60.09) --
	(425.71, 60.09) --
	(425.52, 60.09) --
	(425.34, 60.09) --
	(425.16, 60.09) --
	(424.98, 60.09) --
	(424.80, 60.09) --
	(424.62, 60.09) --
	(424.44, 60.09) --
	(424.26, 60.09) --
	(424.08, 60.09) --
	(423.90, 60.09) --
	(423.72, 60.09) --
	(423.54, 60.09) --
	(423.36, 60.09) --
	(423.18, 60.09) --
	(423.00, 60.09) --
	(422.82, 60.09) --
	(422.64, 60.09) --
	(422.45, 60.09) --
	(422.27, 60.09) --
	(422.09, 60.09) --
	(421.91, 60.09) --
	(421.73, 60.09) --
	(421.55, 60.09) --
	(421.37, 60.09) --
	(421.19, 60.09) --
	(421.01, 60.09) --
	(420.83, 60.09) --
	(420.65, 60.09) --
	(420.47, 60.09) --
	(420.29, 60.09) --
	(420.11, 60.09) --
	(419.93, 60.09) --
	(419.75, 60.09) --
	(419.57, 60.09) --
	(419.38, 60.09) --
	(419.20, 60.09) --
	(419.02, 60.09) --
	(418.84, 60.09) --
	(418.66, 60.09) --
	(418.48, 60.09) --
	(418.30, 60.09) --
	(418.12, 60.09) --
	(417.94, 60.09) --
	(417.76, 60.09) --
	(417.58, 60.09) --
	(417.40, 60.09) --
	(417.22, 60.09) --
	(417.04, 60.09) --
	(416.86, 60.09) --
	(416.68, 60.09) --
	(416.50, 60.09) --
	(416.31, 60.09) --
	(416.13, 60.09) --
	(415.95, 60.09) --
	(415.77, 60.09) --
	(415.59, 60.09) --
	(415.41, 60.09) --
	(415.23, 60.09) --
	(415.05, 60.09) --
	(414.87, 60.09) --
	(414.69, 60.09) --
	(414.51, 60.09) --
	(414.33, 60.09) --
	(414.15, 60.09) --
	(413.97, 60.09) --
	(413.79, 60.09) --
	(413.61, 60.09) --
	(413.43, 60.09) --
	(413.24, 60.09) --
	(413.06, 60.09) --
	(412.88, 60.09) --
	(412.70, 60.09) --
	(412.52, 60.09) --
	(412.34, 60.09) --
	(412.16, 60.09) --
	(411.98, 60.09) --
	(411.80, 60.09) --
	(411.62, 60.09) --
	(411.44, 60.09) --
	(411.26, 60.09) --
	(411.08, 60.09) --
	(410.90, 60.09) --
	(410.72, 60.09) --
	(410.54, 60.09) --
	(410.36, 60.09) --
	(410.17, 60.09) --
	(409.99, 60.09) --
	(409.81, 60.09) --
	(409.63, 60.09) --
	(409.45, 60.09) --
	(409.27, 60.09) --
	(409.09, 60.09) --
	(408.91, 60.09) --
	(408.73, 60.09) --
	(408.55, 60.09) --
	(408.37, 60.09) --
	(408.19, 60.09) --
	(408.01, 60.09) --
	(407.83, 60.09) --
	(407.65, 60.09) --
	(407.47, 60.09) --
	(407.29, 60.09) --
	(407.10, 60.09) --
	(406.92, 60.09) --
	(406.74, 60.09) --
	(406.56, 60.09) --
	(406.38, 60.09) --
	(406.20, 60.09) --
	(406.02, 60.09) --
	(405.84, 60.09) --
	(405.66, 60.09) --
	(405.48, 60.09) --
	(405.30, 60.09) --
	(405.12, 60.09) --
	(404.94, 60.09) --
	(404.76, 60.09) --
	(404.58, 60.09) --
	(404.40, 60.09) --
	(404.21, 60.09) --
	(404.03, 60.09) --
	(403.85, 60.09) --
	(403.67, 60.09) --
	(403.49, 60.09) --
	cycle;

\path[] (403.49, 64.09) --
	(403.67, 64.17) --
	(403.85, 64.24) --
	(404.03, 64.32) --
	(404.21, 64.39) --
	(404.40, 64.47) --
	(404.58, 64.55) --
	(404.76, 64.63) --
	(404.94, 64.72) --
	(405.12, 64.80) --
	(405.30, 64.88) --
	(405.48, 64.97) --
	(405.66, 65.06) --
	(405.84, 65.15) --
	(406.02, 65.24) --
	(406.20, 65.33) --
	(406.38, 65.42) --
	(406.56, 65.52) --
	(406.74, 65.61) --
	(406.92, 65.71) --
	(407.10, 65.81) --
	(407.29, 65.91) --
	(407.47, 66.02) --
	(407.65, 66.12) --
	(407.83, 66.23) --
	(408.01, 66.33) --
	(408.19, 66.44) --
	(408.37, 66.55) --
	(408.55, 66.67) --
	(408.73, 66.78) --
	(408.91, 66.89) --
	(409.09, 67.01) --
	(409.27, 67.13) --
	(409.45, 67.25) --
	(409.63, 67.38) --
	(409.81, 67.50) --
	(409.99, 67.63) --
	(410.17, 67.75) --
	(410.36, 67.88) --
	(410.54, 68.02) --
	(410.72, 68.15) --
	(410.90, 68.29) --
	(411.08, 68.42) --
	(411.26, 68.56) --
	(411.44, 68.70) --
	(411.62, 68.85) --
	(411.80, 68.99) --
	(411.98, 69.14) --
	(412.16, 69.29) --
	(412.34, 69.44) --
	(412.52, 69.59) --
	(412.70, 69.75) --
	(412.88, 69.90) --
	(413.06, 70.06) --
	(413.24, 70.23) --
	(413.43, 70.39) --
	(413.61, 70.55) --
	(413.79, 70.72) --
	(413.97, 70.89) --
	(414.15, 71.06) --
	(414.33, 71.24) --
	(414.51, 71.41) --
	(414.69, 71.59) --
	(414.87, 71.77) --
	(415.05, 71.95) --
	(415.23, 72.14) --
	(415.41, 72.33) --
	(415.59, 72.51) --
	(415.77, 72.71) --
	(415.95, 72.90) --
	(416.13, 73.10) --
	(416.31, 73.29) --
	(416.50, 73.50) --
	(416.68, 73.70) --
	(416.86, 73.90) --
	(417.04, 74.11) --
	(417.22, 74.32) --
	(417.40, 74.54) --
	(417.58, 74.75) --
	(417.76, 74.97) --
	(417.94, 75.19) --
	(418.12, 75.41) --
	(418.30, 75.64) --
	(418.48, 75.86) --
	(418.66, 76.09) --
	(418.84, 76.33) --
	(419.02, 76.56) --
	(419.20, 76.80) --
	(419.38, 77.04) --
	(419.57, 77.29) --
	(419.75, 77.53) --
	(419.93, 77.78) --
	(420.11, 78.03) --
	(420.29, 78.29) --
	(420.47, 78.55) --
	(420.65, 78.81) --
	(420.83, 79.07) --
	(421.01, 79.34) --
	(421.19, 79.61) --
	(421.37, 79.88) --
	(421.55, 80.16) --
	(421.73, 80.43) --
	(421.91, 80.72) --
	(422.09, 81.00) --
	(422.27, 81.29) --
	(422.45, 81.58) --
	(422.64, 81.87) --
	(422.82, 82.17) --
	(423.00, 82.47) --
	(423.18, 82.78) --
	(423.36, 83.08) --
	(423.54, 83.40) --
	(423.72, 83.71) --
	(423.90, 84.03) --
	(424.08, 84.35) --
	(424.26, 84.67) --
	(424.44, 85.00) --
	(424.62, 85.33) --
	(424.80, 85.67) --
	(424.98, 86.01) --
	(425.16, 86.35) --
	(425.34, 86.70) --
	(425.52, 87.05) --
	(425.71, 87.40) --
	(425.89, 87.76) --
	(426.07, 88.12) --
	(426.25, 88.49) --
	(426.43, 88.86) --
	(426.61, 89.23) --
	(426.79, 89.61) --
	(426.97, 89.99) --
	(427.15, 90.38) --
	(427.33, 90.77) --
	(427.51, 91.16) --
	(427.69, 91.56) --
	(427.87, 91.96) --
	(428.05, 92.37) --
	(428.23, 92.78) --
	(428.41, 93.19) --
	(428.60, 93.61) --
	(428.78, 94.03) --
	(428.96, 94.46) --
	(429.14, 94.89) --
	(429.32, 95.32) --
	(429.50, 95.76) --
	(429.68, 96.21) --
	(429.86, 96.65) --
	(430.04, 97.10) --
	(430.22, 97.56) --
	(430.40, 98.02) --
	(430.58, 98.48) --
	(430.76, 98.95) --
	(430.94, 99.42) --
	(431.12, 99.90) --
	(431.30,100.37) --
	(431.48,100.86) --
	(431.67,101.35) --
	(431.85,101.84) --
	(432.03,102.33) --
	(432.21,102.83) --
	(432.39,103.33) --
	(432.57,103.84) --
	(432.75,104.35) --
	(432.93,104.86) --
	(433.11,105.38) --
	(433.29,105.90) --
	(433.47,106.42) --
	(433.65,106.95) --
	(433.83,107.48) --
	(434.01,108.01) --
	(434.19,108.55) --
	(434.37,109.09) --
	(434.55,109.63) --
	(434.74,110.18) --
	(434.92,110.72) --
	(435.10,111.27) --
	(435.28,111.83) --
	(435.46,112.38) --
	(435.64,112.94) --
	(435.82,113.50) --
	(436.00,114.06) --
	(436.18,114.62) --
	(436.36,115.19) --
	(436.54,115.76) --
	(436.72,116.32) --
	(436.90,116.89) --
	(437.08,117.47) --
	(437.26,118.04) --
	(437.44,118.61) --
	(437.62,119.18) --
	(437.81,119.76) --
	(437.99,120.33) --
	(438.17,120.91) --
	(438.35,121.48) --
	(438.53,122.06) --
	(438.71,122.63) --
	(438.89,123.21) --
	(439.07,123.78) --
	(439.25,124.35) --
	(439.43,124.92) --
	(439.61,125.49) --
	(439.79,126.06) --
	(439.97,126.63) --
	(440.15,127.20) --
	(440.33,127.76) --
	(440.51,128.32) --
	(440.69,128.88) --
	(440.88,129.44) --
	(441.06,130.00) --
	(441.24,130.55) --
	(441.42,131.10) --
	(441.60,131.64) --
	(441.78,132.18) --
	(441.96,132.72) --
	(442.14,133.25) --
	(442.32,133.78) --
	(442.50,134.31) --
	(442.68,134.83) --
	(442.86,135.35) --
	(443.04,135.86) --
	(443.22,136.36) --
	(443.40,136.86) --
	(443.58,137.36) --
	(443.76,137.85) --
	(443.95,138.33) --
	(444.13,138.81) --
	(444.31,139.28) --
	(444.49,139.74) --
	(444.67,140.20) --
	(444.85,140.65) --
	(445.03,141.09) --
	(445.21,141.53) --
	(445.39,141.96) --
	(445.57,142.38) --
	(445.75,142.79) --
	(445.93,143.20) --
	(446.11,143.59) --
	(446.29,143.98) --
	(446.47,144.36) --
	(446.65,144.73) --
	(446.84,145.09) --
	(447.02,145.45) --
	(447.20,145.78) --
	(447.38,146.12) --
	(447.56,146.44) --
	(447.74,146.76) --
	(447.92,147.06) --
	(448.10,147.36) --
	(448.28,147.64) --
	(448.46,147.92) --
	(448.64,148.18) --
	(448.82,148.44) --
	(449.00,148.68) --
	(449.18,148.92) --
	(449.36,149.14) --
	(449.54,149.35) --
	(449.72,149.56) --
	(449.91,149.75) --
	(450.09,149.93) --
	(450.27,150.09) --
	(450.45,150.25) --
	(450.63,150.40) --
	(450.81,150.54) --
	(450.99,150.66) --
	(451.17,150.78) --
	(451.35,150.88) --
	(451.53,150.97) --
	(451.71,151.05) --
	(451.89,151.12) --
	(452.07,151.17) --
	(452.25,151.22) --
	(452.43,151.25) --
	(452.61,151.28) --
	(452.79,151.29) --
	(452.98,151.30) --
	(453.16,151.28) --
	(453.34,151.27) --
	(453.52,151.23) --
	(453.70,151.19) --
	(453.88,151.14) --
	(454.06,151.08) --
	(454.24,151.00) --
	(454.42,150.92) --
	(454.60,150.82) --
	(454.78,150.71) --
	(454.96,150.60) --
	(455.14,150.47) --
	(455.32,150.33) --
	(455.50,150.19) --
	(455.68,150.03) --
	(455.86,149.86) --
	(456.05,149.69) --
	(456.23,149.50) --
	(456.41,149.31) --
	(456.59,149.10) --
	(456.77,148.89) --
	(456.95,148.67) --
	(457.13,148.44) --
	(457.31,148.20) --
	(457.49,147.95) --
	(457.67,147.69) --
	(457.85,147.43) --
	(458.03,147.15) --
	(458.21,146.87) --
	(458.39,146.58) --
	(458.57,146.29) --
	(458.75,145.98) --
	(458.93,145.67) --
	(459.12,145.35) --
	(459.30,145.03) --
	(459.48,144.69) --
	(459.66,144.35) --
	(459.84,144.01) --
	(460.02,143.66) --
	(460.20,143.30) --
	(460.38,142.94) --
	(460.56,142.57) --
	(460.74,142.19) --
	(460.92,141.81) --
	(461.10,141.43) --
	(461.28,141.04) --
	(461.46,140.64) --
	(461.64,140.24) --
	(461.82,139.84) --
	(462.00,139.43) --
	(462.19,139.01) --
	(462.37,138.60) --
	(462.55,138.18) --
	(462.73,137.75) --
	(462.91,137.32) --
	(463.09,136.89) --
	(463.27,136.46) --
	(463.45,136.02) --
	(463.63,135.58) --
	(463.81,135.13) --
	(463.99,134.69) --
	(464.17,134.24) --
	(464.35,133.79) --
	(464.53,133.33) --
	(464.71,132.88) --
	(464.89,132.42) --
	(465.07,131.96) --
	(465.26,131.50) --
	(465.44,131.03) --
	(465.62,130.57) --
	(465.80,130.10) --
	(465.98,129.64) --
	(466.16,129.17) --
	(466.34,128.70) --
	(466.52,128.23) --
	(466.70,127.76) --
	(466.88,127.29) --
	(467.06,126.82) --
	(467.24,126.35) --
	(467.42,125.87) --
	(467.60,125.40) --
	(467.78,124.93) --
	(467.96,124.45) --
	(468.15,123.98) --
	(468.33,123.51) --
	(468.51,123.03) --
	(468.69,122.56) --
	(468.87,122.09) --
	(469.05,121.61) --
	(469.23,121.14) --
	(469.41,120.67) --
	(469.59,120.20) --
	(469.77,119.72) --
	(469.95,119.25) --
	(470.13,118.78) --
	(470.31,118.32) --
	(470.49,117.85) --
	(470.67,117.38) --
	(470.85,116.91) --
	(471.03,116.45) --
	(471.22,115.98) --
	(471.40,115.52) --
	(471.58,115.05) --
	(471.76,114.59) --
	(471.94,114.13) --
	(472.12,113.67) --
	(472.30,113.21) --
	(472.48,112.75) --
	(472.66,112.29) --
	(472.84,111.84) --
	(473.02,111.38) --
	(473.20,110.93) --
	(473.38,110.48) --
	(473.56,110.02) --
	(473.74,109.57) --
	(473.92,109.13) --
	(474.10,108.68) --
	(474.29,108.23) --
	(474.47,107.79) --
	(474.65,107.34) --
	(474.83,106.90) --
	(475.01,106.46) --
	(475.19,106.02) --
	(475.37,105.58) --
	(475.55,105.14) --
	(475.73,104.71) --
	(475.91,104.28) --
	(476.09,103.84) --
	(476.27,103.41) --
	(476.45,102.98) --
	(476.63,102.55) --
	(476.81,102.13) --
	(476.99,101.70) --
	(477.17,101.28) --
	(477.36,100.85) --
	(477.54,100.43) --
	(477.72,100.01) --
	(477.90, 99.59) --
	(478.08, 99.18) --
	(478.26, 98.76) --
	(478.44, 98.35) --
	(478.62, 97.94) --
	(478.80, 97.53) --
	(478.98, 97.12) --
	(479.16, 96.71) --
	(479.34, 96.30) --
	(479.52, 95.90) --
	(479.70, 95.50) --
	(479.88, 95.09) --
	(480.06, 94.70) --
	(480.24, 94.30) --
	(480.43, 93.90) --
	(480.61, 93.51) --
	(480.79, 93.12) --
	(480.97, 92.72) --
	(481.15, 92.34) --
	(481.33, 91.95) --
	(481.51, 91.56) --
	(481.69, 91.18) --
	(481.87, 90.80) --
	(482.05, 90.42) --
	(482.23, 90.04) --
	(482.41, 89.66) --
	(482.59, 89.29) --
	(482.77, 88.92) --
	(482.95, 88.55) --
	(483.13, 88.18) --
	(483.31, 87.81) --
	(483.50, 87.45) --
	(483.68, 87.08) --
	(483.86, 86.72) --
	(484.04, 86.36) --
	(484.22, 86.01) --
	(484.40, 85.65) --
	(484.58, 85.30) --
	(484.76, 84.95) --
	(484.94, 84.60) --
	(485.12, 84.26) --
	(485.30, 83.91) --
	(485.48, 83.57) --
	(485.66, 83.23) --
	(485.84, 82.90) --
	(486.02, 82.56) --
	(486.20, 82.23) --
	(486.38, 81.90) --
	(486.57, 81.57) --
	(486.75, 81.25) --
	(486.93, 80.93) --
	(487.11, 80.61) --
	(487.29, 80.29) --
	(487.47, 79.97) --
	(487.65, 79.66) --
	(487.83, 79.35) --
	(488.01, 79.04) --
	(488.19, 78.74) --
	(488.37, 78.44) --
	(488.55, 78.14) --
	(488.73, 77.84) --
	(488.91, 77.54) --
	(489.09, 77.25) --
	(489.27, 76.96) --
	(489.46, 76.68) --
	(489.64, 76.39) --
	(489.82, 76.11) --
	(490.00, 75.83) --
	(490.18, 75.56) --
	(490.36, 75.28) --
	(490.54, 75.01) --
	(490.72, 74.74) --
	(490.90, 74.48) --
	(491.08, 74.22) --
	(491.26, 73.96) --
	(491.44, 73.70) --
	(491.62, 73.45) --
	(491.80, 73.20) --
	(491.98, 72.95) --
	(492.16, 72.71) --
	(492.34, 72.47) --
	(492.53, 72.23) --
	(492.71, 71.99) --
	(492.89, 71.76) --
	(493.07, 71.53) --
	(493.25, 71.30) --
	(493.43, 71.07) --
	(493.61, 70.85) --
	(493.79, 70.63) --
	(493.97, 70.42) --
	(494.15, 70.20) --
	(494.33, 69.99) --
	(494.51, 69.79) --
	(494.69, 69.58) --
	(494.87, 69.38) --
	(495.05, 69.18) --
	(495.23, 68.99) --
	(495.41, 68.79) --
	(495.60, 68.60) --
	(495.78, 68.42);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (403.49, 63.21) --
	(403.67, 63.27) --
	(403.85, 63.32) --
	(404.03, 63.38) --
	(404.21, 63.44) --
	(404.40, 63.49) --
	(404.58, 63.55) --
	(404.76, 63.61) --
	(404.94, 63.68) --
	(405.12, 63.74) --
	(405.30, 63.80) --
	(405.48, 63.87) --
	(405.66, 63.93) --
	(405.84, 64.00) --
	(406.02, 64.07) --
	(406.20, 64.14) --
	(406.38, 64.21) --
	(406.56, 64.28) --
	(406.74, 64.36) --
	(406.92, 64.43) --
	(407.10, 64.51) --
	(407.29, 64.59) --
	(407.47, 64.67) --
	(407.65, 64.75) --
	(407.83, 64.83) --
	(408.01, 64.91) --
	(408.19, 65.00) --
	(408.37, 65.09) --
	(408.55, 65.18) --
	(408.73, 65.27) --
	(408.91, 65.36) --
	(409.09, 65.46) --
	(409.27, 65.55) --
	(409.45, 65.65) --
	(409.63, 65.75) --
	(409.81, 65.86) --
	(409.99, 65.96) --
	(410.17, 66.07) --
	(410.36, 66.18) --
	(410.54, 66.29) --
	(410.72, 66.40) --
	(410.90, 66.52) --
	(411.08, 66.63) --
	(411.26, 66.76) --
	(411.44, 66.88) --
	(411.62, 67.00) --
	(411.80, 67.13) --
	(411.98, 67.26) --
	(412.16, 67.39) --
	(412.34, 67.53) --
	(412.52, 67.66) --
	(412.70, 67.80) --
	(412.88, 67.94) --
	(413.06, 68.09) --
	(413.24, 68.24) --
	(413.43, 68.39) --
	(413.61, 68.54) --
	(413.79, 68.70) --
	(413.97, 68.86) --
	(414.15, 69.02) --
	(414.33, 69.18) --
	(414.51, 69.35) --
	(414.69, 69.52) --
	(414.87, 69.69) --
	(415.05, 69.87) --
	(415.23, 70.05) --
	(415.41, 70.23) --
	(415.59, 70.42) --
	(415.77, 70.61) --
	(415.95, 70.80) --
	(416.13, 70.99) --
	(416.31, 71.19) --
	(416.50, 71.40) --
	(416.68, 71.60) --
	(416.86, 71.81) --
	(417.04, 72.02) --
	(417.22, 72.24) --
	(417.40, 72.46) --
	(417.58, 72.68) --
	(417.76, 72.90) --
	(417.94, 73.13) --
	(418.12, 73.37) --
	(418.30, 73.60) --
	(418.48, 73.84) --
	(418.66, 74.09) --
	(418.84, 74.33) --
	(419.02, 74.58) --
	(419.20, 74.84) --
	(419.38, 75.10) --
	(419.57, 75.36) --
	(419.75, 75.62) --
	(419.93, 75.89) --
	(420.11, 76.17) --
	(420.29, 76.44) --
	(420.47, 76.72) --
	(420.65, 77.01) --
	(420.83, 77.30) --
	(421.01, 77.59) --
	(421.19, 77.88) --
	(421.37, 78.19) --
	(421.55, 78.49) --
	(421.73, 78.80) --
	(421.91, 79.11) --
	(422.09, 79.43) --
	(422.27, 79.75) --
	(422.45, 80.07) --
	(422.64, 80.40) --
	(422.82, 80.73) --
	(423.00, 81.07) --
	(423.18, 81.41) --
	(423.36, 81.75) --
	(423.54, 82.10) --
	(423.72, 82.46) --
	(423.90, 82.81) --
	(424.08, 83.17) --
	(424.26, 83.54) --
	(424.44, 83.91) --
	(424.62, 84.28) --
	(424.80, 84.66) --
	(424.98, 85.04) --
	(425.16, 85.43) --
	(425.34, 85.82) --
	(425.52, 86.21) --
	(425.71, 86.61) --
	(425.89, 87.01) --
	(426.07, 87.42) --
	(426.25, 87.83) --
	(426.43, 88.25) --
	(426.61, 88.66) --
	(426.79, 89.09) --
	(426.97, 89.52) --
	(427.15, 89.95) --
	(427.33, 90.38) --
	(427.51, 90.83) --
	(427.69, 91.27) --
	(427.87, 91.72) --
	(428.05, 92.17) --
	(428.23, 92.63) --
	(428.41, 93.09) --
	(428.60, 93.55) --
	(428.78, 94.02) --
	(428.96, 94.49) --
	(429.14, 94.97) --
	(429.32, 95.45) --
	(429.50, 95.94) --
	(429.68, 96.42) --
	(429.86, 96.92) --
	(430.04, 97.41) --
	(430.22, 97.91) --
	(430.40, 98.42) --
	(430.58, 98.92) --
	(430.76, 99.44) --
	(430.94, 99.95) --
	(431.12,100.47) --
	(431.30,100.99) --
	(431.48,101.51) --
	(431.67,102.04) --
	(431.85,102.58) --
	(432.03,103.11) --
	(432.21,103.65) --
	(432.39,104.19) --
	(432.57,104.74) --
	(432.75,105.28) --
	(432.93,105.83) --
	(433.11,106.39) --
	(433.29,106.94) --
	(433.47,107.50) --
	(433.65,108.07) --
	(433.83,108.63) --
	(434.01,109.20) --
	(434.19,109.77) --
	(434.37,110.34) --
	(434.55,110.91) --
	(434.74,111.49) --
	(434.92,112.07) --
	(435.10,112.65) --
	(435.28,113.23) --
	(435.46,113.81) --
	(435.64,114.40) --
	(435.82,114.99) --
	(436.00,115.58) --
	(436.18,116.17) --
	(436.36,116.76) --
	(436.54,117.35) --
	(436.72,117.94) --
	(436.90,118.53) --
	(437.08,119.13) --
	(437.26,119.72) --
	(437.44,120.32) --
	(437.62,120.91) --
	(437.81,121.51) --
	(437.99,122.11) --
	(438.17,122.70) --
	(438.35,123.30) --
	(438.53,123.89) --
	(438.71,124.49) --
	(438.89,125.08) --
	(439.07,125.67) --
	(439.25,126.26) --
	(439.43,126.85) --
	(439.61,127.44) --
	(439.79,128.03) --
	(439.97,128.61) --
	(440.15,129.20) --
	(440.33,129.78) --
	(440.51,130.36) --
	(440.69,130.93) --
	(440.88,131.51) --
	(441.06,132.08) --
	(441.24,132.65) --
	(441.42,133.21) --
	(441.60,133.77) --
	(441.78,134.33) --
	(441.96,134.89) --
	(442.14,135.44) --
	(442.32,135.98) --
	(442.50,136.53) --
	(442.68,137.06) --
	(442.86,137.60) --
	(443.04,138.13) --
	(443.22,138.65) --
	(443.40,139.17) --
	(443.58,139.68) --
	(443.76,140.19) --
	(443.95,140.69) --
	(444.13,141.18) --
	(444.31,141.67) --
	(444.49,142.16) --
	(444.67,142.63) --
	(444.85,143.10) --
	(445.03,143.57) --
	(445.21,144.02) --
	(445.39,144.47) --
	(445.57,144.91) --
	(445.75,145.35) --
	(445.93,145.77) --
	(446.11,146.19) --
	(446.29,146.60) --
	(446.47,147.00) --
	(446.65,147.39) --
	(446.84,147.78) --
	(447.02,148.15) --
	(447.20,148.52) --
	(447.38,148.88) --
	(447.56,149.22) --
	(447.74,149.57) --
	(447.92,149.89) --
	(448.10,150.22) --
	(448.28,150.52) --
	(448.46,150.83) --
	(448.64,151.11) --
	(448.82,151.40) --
	(449.00,151.66) --
	(449.18,151.92) --
	(449.36,152.17) --
	(449.54,152.41) --
	(449.72,152.64) --
	(449.91,152.85) --
	(450.09,153.06) --
	(450.27,153.25) --
	(450.45,153.44) --
	(450.63,153.61) --
	(450.81,153.78) --
	(450.99,153.92) --
	(451.17,154.06) --
	(451.35,154.19) --
	(451.53,154.31) --
	(451.71,154.41) --
	(451.89,154.50) --
	(452.07,154.58) --
	(452.25,154.65) --
	(452.43,154.71) --
	(452.61,154.76) --
	(452.79,154.79) --
	(452.98,154.81) --
	(453.16,154.83) --
	(453.34,154.83) --
	(453.52,154.82) --
	(453.70,154.79) --
	(453.88,154.76) --
	(454.06,154.71) --
	(454.24,154.66) --
	(454.42,154.59) --
	(454.60,154.51) --
	(454.78,154.42) --
	(454.96,154.31) --
	(455.14,154.20) --
	(455.32,154.08) --
	(455.50,153.95) --
	(455.68,153.80) --
	(455.86,153.64) --
	(456.05,153.47) --
	(456.23,153.30) --
	(456.41,153.10) --
	(456.59,152.91) --
	(456.77,152.70) --
	(456.95,152.48) --
	(457.13,152.25) --
	(457.31,152.01) --
	(457.49,151.76) --
	(457.67,151.50) --
	(457.85,151.24) --
	(458.03,150.96) --
	(458.21,150.67) --
	(458.39,150.38) --
	(458.57,150.07) --
	(458.75,149.76) --
	(458.93,149.44) --
	(459.12,149.11) --
	(459.30,148.77) --
	(459.48,148.42) --
	(459.66,148.07) --
	(459.84,147.71) --
	(460.02,147.34) --
	(460.20,146.96) --
	(460.38,146.58) --
	(460.56,146.19) --
	(460.74,145.79) --
	(460.92,145.39) --
	(461.10,144.97) --
	(461.28,144.56) --
	(461.46,144.13) --
	(461.64,143.70) --
	(461.82,143.27) --
	(462.00,142.82) --
	(462.19,142.38) --
	(462.37,141.93) --
	(462.55,141.47) --
	(462.73,141.01) --
	(462.91,140.54) --
	(463.09,140.07) --
	(463.27,139.59) --
	(463.45,139.11) --
	(463.63,138.63) --
	(463.81,138.14) --
	(463.99,137.64) --
	(464.17,137.15) --
	(464.35,136.65) --
	(464.53,136.14) --
	(464.71,135.64) --
	(464.89,135.13) --
	(465.07,134.61) --
	(465.26,134.10) --
	(465.44,133.58) --
	(465.62,133.06) --
	(465.80,132.54) --
	(465.98,132.01) --
	(466.16,131.49) --
	(466.34,130.96) --
	(466.52,130.43) --
	(466.70,129.89) --
	(466.88,129.36) --
	(467.06,128.82) --
	(467.24,128.29) --
	(467.42,127.75) --
	(467.60,127.21) --
	(467.78,126.67) --
	(467.96,126.13) --
	(468.15,125.58) --
	(468.33,125.04) --
	(468.51,124.50) --
	(468.69,123.95) --
	(468.87,123.41) --
	(469.05,122.86) --
	(469.23,122.32) --
	(469.41,121.77) --
	(469.59,121.23) --
	(469.77,120.68) --
	(469.95,120.14) --
	(470.13,119.59) --
	(470.31,119.05) --
	(470.49,118.50) --
	(470.67,117.96) --
	(470.85,117.42) --
	(471.03,116.88) --
	(471.22,116.33) --
	(471.40,115.79) --
	(471.58,115.25) --
	(471.76,114.71) --
	(471.94,114.18) --
	(472.12,113.64) --
	(472.30,113.10) --
	(472.48,112.57) --
	(472.66,112.03) --
	(472.84,111.50) --
	(473.02,110.97) --
	(473.20,110.44) --
	(473.38,109.91) --
	(473.56,109.38) --
	(473.74,108.86) --
	(473.92,108.34) --
	(474.10,107.81) --
	(474.29,107.29) --
	(474.47,106.78) --
	(474.65,106.26) --
	(474.83,105.74) --
	(475.01,105.23) --
	(475.19,104.72) --
	(475.37,104.21) --
	(475.55,103.71) --
	(475.73,103.20) --
	(475.91,102.70) --
	(476.09,102.20) --
	(476.27,101.70) --
	(476.45,101.21) --
	(476.63,100.72) --
	(476.81,100.23) --
	(476.99, 99.74) --
	(477.17, 99.25) --
	(477.36, 98.77) --
	(477.54, 98.29) --
	(477.72, 97.81) --
	(477.90, 97.34) --
	(478.08, 96.87) --
	(478.26, 96.40) --
	(478.44, 95.93) --
	(478.62, 95.47) --
	(478.80, 95.01) --
	(478.98, 94.55) --
	(479.16, 94.10) --
	(479.34, 93.65) --
	(479.52, 93.20) --
	(479.70, 92.76) --
	(479.88, 92.32) --
	(480.06, 91.88) --
	(480.24, 91.44) --
	(480.43, 91.01) --
	(480.61, 90.58) --
	(480.79, 90.16) --
	(480.97, 89.74) --
	(481.15, 89.32) --
	(481.33, 88.90) --
	(481.51, 88.49) --
	(481.69, 88.08) --
	(481.87, 87.68) --
	(482.05, 87.28) --
	(482.23, 86.88) --
	(482.41, 86.49) --
	(482.59, 86.10) --
	(482.77, 85.71) --
	(482.95, 85.33) --
	(483.13, 84.95) --
	(483.31, 84.58) --
	(483.50, 84.21) --
	(483.68, 83.84) --
	(483.86, 83.48) --
	(484.04, 83.12) --
	(484.22, 82.76) --
	(484.40, 82.41) --
	(484.58, 82.06) --
	(484.76, 81.71) --
	(484.94, 81.37) --
	(485.12, 81.03) --
	(485.30, 80.70) --
	(485.48, 80.37) --
	(485.66, 80.04) --
	(485.84, 79.72) --
	(486.02, 79.40) --
	(486.20, 79.09) --
	(486.38, 78.78) --
	(486.57, 78.47) --
	(486.75, 78.17) --
	(486.93, 77.87) --
	(487.11, 77.57) --
	(487.29, 77.28) --
	(487.47, 76.99) --
	(487.65, 76.70) --
	(487.83, 76.42) --
	(488.01, 76.14) --
	(488.19, 75.87) --
	(488.37, 75.60) --
	(488.55, 75.33) --
	(488.73, 75.07) --
	(488.91, 74.81) --
	(489.09, 74.55) --
	(489.27, 74.30) --
	(489.46, 74.05) --
	(489.64, 73.80) --
	(489.82, 73.56) --
	(490.00, 73.32) --
	(490.18, 73.08) --
	(490.36, 72.85) --
	(490.54, 72.62) --
	(490.72, 72.40) --
	(490.90, 72.17) --
	(491.08, 71.96) --
	(491.26, 71.74) --
	(491.44, 71.53) --
	(491.62, 71.32) --
	(491.80, 71.11) --
	(491.98, 70.90) --
	(492.16, 70.70) --
	(492.34, 70.51) --
	(492.53, 70.31) --
	(492.71, 70.12) --
	(492.89, 69.93) --
	(493.07, 69.74) --
	(493.25, 69.56) --
	(493.43, 69.38) --
	(493.61, 69.20) --
	(493.79, 69.02) --
	(493.97, 68.85) --
	(494.15, 68.68) --
	(494.33, 68.52) --
	(494.51, 68.35) --
	(494.69, 68.19) --
	(494.87, 68.03) --
	(495.05, 67.87) --
	(495.23, 67.72) --
	(495.41, 67.56) --
	(495.60, 67.41) --
	(495.78, 67.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (403.49, 63.78) --
	(403.67, 63.85) --
	(403.85, 63.91) --
	(404.03, 63.98) --
	(404.21, 64.05) --
	(404.40, 64.12) --
	(404.58, 64.20) --
	(404.76, 64.27) --
	(404.94, 64.35) --
	(405.12, 64.42) --
	(405.30, 64.50) --
	(405.48, 64.58) --
	(405.66, 64.66) --
	(405.84, 64.74) --
	(406.02, 64.83) --
	(406.20, 64.91) --
	(406.38, 65.00) --
	(406.56, 65.09) --
	(406.74, 65.17) --
	(406.92, 65.27) --
	(407.10, 65.36) --
	(407.29, 65.45) --
	(407.47, 65.55) --
	(407.65, 65.64) --
	(407.83, 65.74) --
	(408.01, 65.84) --
	(408.19, 65.95) --
	(408.37, 66.05) --
	(408.55, 66.16) --
	(408.73, 66.26) --
	(408.91, 66.37) --
	(409.09, 66.48) --
	(409.27, 66.60) --
	(409.45, 66.71) --
	(409.63, 66.83) --
	(409.81, 66.94) --
	(409.99, 67.06) --
	(410.17, 67.19) --
	(410.36, 67.31) --
	(410.54, 67.44) --
	(410.72, 67.56) --
	(410.90, 67.69) --
	(411.08, 67.82) --
	(411.26, 67.96) --
	(411.44, 68.09) --
	(411.62, 68.23) --
	(411.80, 68.37) --
	(411.98, 68.51) --
	(412.16, 68.65) --
	(412.34, 68.80) --
	(412.52, 68.95) --
	(412.70, 69.10) --
	(412.88, 69.25) --
	(413.06, 69.41) --
	(413.24, 69.56) --
	(413.43, 69.72) --
	(413.61, 69.88) --
	(413.79, 70.04) --
	(413.97, 70.21) --
	(414.15, 70.38) --
	(414.33, 70.55) --
	(414.51, 70.72) --
	(414.69, 70.89) --
	(414.87, 71.07) --
	(415.05, 71.25) --
	(415.23, 71.43) --
	(415.41, 71.61) --
	(415.59, 71.80) --
	(415.77, 71.99) --
	(415.95, 72.18) --
	(416.13, 72.37) --
	(416.31, 72.56) --
	(416.50, 72.76) --
	(416.68, 72.96) --
	(416.86, 73.17) --
	(417.04, 73.37) --
	(417.22, 73.58) --
	(417.40, 73.79) --
	(417.58, 74.00) --
	(417.76, 74.22) --
	(417.94, 74.44) --
	(418.12, 74.66) --
	(418.30, 74.88) --
	(418.48, 75.11) --
	(418.66, 75.33) --
	(418.84, 75.57) --
	(419.02, 75.80) --
	(419.20, 76.04) --
	(419.38, 76.28) --
	(419.57, 76.52) --
	(419.75, 76.76) --
	(419.93, 77.01) --
	(420.11, 77.26) --
	(420.29, 77.52) --
	(420.47, 77.77) --
	(420.65, 78.03) --
	(420.83, 78.29) --
	(421.01, 78.56) --
	(421.19, 78.83) --
	(421.37, 79.10) --
	(421.55, 79.38) --
	(421.73, 79.66) --
	(421.91, 79.94) --
	(422.09, 80.22) --
	(422.27, 80.51) --
	(422.45, 80.80) --
	(422.64, 81.10) --
	(422.82, 81.39) --
	(423.00, 81.70) --
	(423.18, 82.00) --
	(423.36, 82.31) --
	(423.54, 82.62) --
	(423.72, 82.94) --
	(423.90, 83.26) --
	(424.08, 83.58) --
	(424.26, 83.90) --
	(424.44, 84.24) --
	(424.62, 84.57) --
	(424.80, 84.91) --
	(424.98, 85.25) --
	(425.16, 85.60) --
	(425.34, 85.94) --
	(425.52, 86.30) --
	(425.71, 86.65) --
	(425.89, 87.02) --
	(426.07, 87.38) --
	(426.25, 87.75) --
	(426.43, 88.13) --
	(426.61, 88.50) --
	(426.79, 88.89) --
	(426.97, 89.27) --
	(427.15, 89.66) --
	(427.33, 90.06) --
	(427.51, 90.46) --
	(427.69, 90.86) --
	(427.87, 91.27) --
	(428.05, 91.68) --
	(428.23, 92.10) --
	(428.41, 92.51) --
	(428.60, 92.94) --
	(428.78, 93.37) --
	(428.96, 93.81) --
	(429.14, 94.24) --
	(429.32, 94.69) --
	(429.50, 95.13) --
	(429.68, 95.59) --
	(429.86, 96.04) --
	(430.04, 96.50) --
	(430.22, 96.97) --
	(430.40, 97.44) --
	(430.58, 97.91) --
	(430.76, 98.39) --
	(430.94, 98.88) --
	(431.12, 99.36) --
	(431.30, 99.86) --
	(431.48,100.35) --
	(431.67,100.85) --
	(431.85,101.36) --
	(432.03,101.87) --
	(432.21,102.38) --
	(432.39,102.90) --
	(432.57,103.42) --
	(432.75,103.95) --
	(432.93,104.48) --
	(433.11,105.01) --
	(433.29,105.55) --
	(433.47,106.09) --
	(433.65,106.64) --
	(433.83,107.18) --
	(434.01,107.74) --
	(434.19,108.29) --
	(434.37,108.85) --
	(434.55,109.42) --
	(434.74,109.98) --
	(434.92,110.55) --
	(435.10,111.13) --
	(435.28,111.70) --
	(435.46,112.28) --
	(435.64,112.86) --
	(435.82,113.45) --
	(436.00,114.03) --
	(436.18,114.62) --
	(436.36,115.21) --
	(436.54,115.81) --
	(436.72,116.40) --
	(436.90,117.00) --
	(437.08,117.60) --
	(437.26,118.20) --
	(437.44,118.80) --
	(437.62,119.40) --
	(437.81,120.01) --
	(437.99,120.61) --
	(438.17,121.22) --
	(438.35,121.82) --
	(438.53,122.43) --
	(438.71,123.03) --
	(438.89,123.64) --
	(439.07,124.25) --
	(439.25,124.85) --
	(439.43,125.46) --
	(439.61,126.06) --
	(439.79,126.67) --
	(439.97,127.27) --
	(440.15,127.87) --
	(440.33,128.47) --
	(440.51,129.06) --
	(440.69,129.66) --
	(440.88,130.25) --
	(441.06,130.84) --
	(441.24,131.43) --
	(441.42,132.01) --
	(441.60,132.60) --
	(441.78,133.17) --
	(441.96,133.75) --
	(442.14,134.32) --
	(442.32,134.88) --
	(442.50,135.45) --
	(442.68,136.00) --
	(442.86,136.56) --
	(443.04,137.10) --
	(443.22,137.65) --
	(443.40,138.18) --
	(443.58,138.72) --
	(443.76,139.24) --
	(443.95,139.76) --
	(444.13,140.27) --
	(444.31,140.78) --
	(444.49,141.28) --
	(444.67,141.77) --
	(444.85,142.26) --
	(445.03,142.74) --
	(445.21,143.21) --
	(445.39,143.67) --
	(445.57,144.12) --
	(445.75,144.57) --
	(445.93,145.01) --
	(446.11,145.44) --
	(446.29,145.86) --
	(446.47,146.27) --
	(446.65,146.67) --
	(446.84,147.06) --
	(447.02,147.45) --
	(447.20,147.82) --
	(447.38,148.18) --
	(447.56,148.53) --
	(447.74,148.88) --
	(447.92,149.21) --
	(448.10,149.53) --
	(448.28,149.84) --
	(448.46,150.14) --
	(448.64,150.43) --
	(448.82,150.71) --
	(449.00,150.97) --
	(449.18,151.23) --
	(449.36,151.48) --
	(449.54,151.71) --
	(449.72,151.93) --
	(449.91,152.14) --
	(450.09,152.34) --
	(450.27,152.52) --
	(450.45,152.70) --
	(450.63,152.86) --
	(450.81,153.01) --
	(450.99,153.14) --
	(451.17,153.27) --
	(451.35,153.38) --
	(451.53,153.49) --
	(451.71,153.57) --
	(451.89,153.65) --
	(452.07,153.71) --
	(452.25,153.77) --
	(452.43,153.80) --
	(452.61,153.83) --
	(452.79,153.85) --
	(452.98,153.85) --
	(453.16,153.84) --
	(453.34,153.82) --
	(453.52,153.79) --
	(453.70,153.74) --
	(453.88,153.69) --
	(454.06,153.62) --
	(454.24,153.54) --
	(454.42,153.44) --
	(454.60,153.34) --
	(454.78,153.22) --
	(454.96,153.10) --
	(455.14,152.96) --
	(455.32,152.81) --
	(455.50,152.65) --
	(455.68,152.48) --
	(455.86,152.29) --
	(456.05,152.10) --
	(456.23,151.90) --
	(456.41,151.69) --
	(456.59,151.46) --
	(456.77,151.23) --
	(456.95,150.98) --
	(457.13,150.73) --
	(457.31,150.46) --
	(457.49,150.19) --
	(457.67,149.91) --
	(457.85,149.62) --
	(458.03,149.32) --
	(458.21,149.01) --
	(458.39,148.69) --
	(458.57,148.36) --
	(458.75,148.03) --
	(458.93,147.68) --
	(459.12,147.33) --
	(459.30,146.97) --
	(459.48,146.61) --
	(459.66,146.23) --
	(459.84,145.85) --
	(460.02,145.47) --
	(460.20,145.07) --
	(460.38,144.67) --
	(460.56,144.26) --
	(460.74,143.85) --
	(460.92,143.43) --
	(461.10,143.01) --
	(461.28,142.58) --
	(461.46,142.14) --
	(461.64,141.70) --
	(461.82,141.25) --
	(462.00,140.80) --
	(462.19,140.35) --
	(462.37,139.89) --
	(462.55,139.42) --
	(462.73,138.95) --
	(462.91,138.48) --
	(463.09,138.01) --
	(463.27,137.53) --
	(463.45,137.05) --
	(463.63,136.56) --
	(463.81,136.07) --
	(463.99,135.58) --
	(464.17,135.09) --
	(464.35,134.59) --
	(464.53,134.09) --
	(464.71,133.59) --
	(464.89,133.09) --
	(465.07,132.58) --
	(465.26,132.08) --
	(465.44,131.57) --
	(465.62,131.06) --
	(465.80,130.55) --
	(465.98,130.04) --
	(466.16,129.53) --
	(466.34,129.01) --
	(466.52,128.50) --
	(466.70,127.98) --
	(466.88,127.47) --
	(467.06,126.95) --
	(467.24,126.44) --
	(467.42,125.92) --
	(467.60,125.41) --
	(467.78,124.89) --
	(467.96,124.38) --
	(468.15,123.86) --
	(468.33,123.35) --
	(468.51,122.83) --
	(468.69,122.32) --
	(468.87,121.81) --
	(469.05,121.30) --
	(469.23,120.79) --
	(469.41,120.28) --
	(469.59,119.77) --
	(469.77,119.26) --
	(469.95,118.75) --
	(470.13,118.25) --
	(470.31,117.74) --
	(470.49,117.24) --
	(470.67,116.74) --
	(470.85,116.24) --
	(471.03,115.74) --
	(471.22,115.24) --
	(471.40,114.75) --
	(471.58,114.25) --
	(471.76,113.76) --
	(471.94,113.27) --
	(472.12,112.78) --
	(472.30,112.30) --
	(472.48,111.81) --
	(472.66,111.33) --
	(472.84,110.85) --
	(473.02,110.37) --
	(473.20,109.89) --
	(473.38,109.41) --
	(473.56,108.94) --
	(473.74,108.47) --
	(473.92,108.00) --
	(474.10,107.53) --
	(474.29,107.07) --
	(474.47,106.61) --
	(474.65,106.14) --
	(474.83,105.69) --
	(475.01,105.23) --
	(475.19,104.77) --
	(475.37,104.32) --
	(475.55,103.87) --
	(475.73,103.42) --
	(475.91,102.98) --
	(476.09,102.53) --
	(476.27,102.09) --
	(476.45,101.65) --
	(476.63,101.22) --
	(476.81,100.78) --
	(476.99,100.35) --
	(477.17, 99.92) --
	(477.36, 99.49) --
	(477.54, 99.06) --
	(477.72, 98.64) --
	(477.90, 98.22) --
	(478.08, 97.80) --
	(478.26, 97.38) --
	(478.44, 96.96) --
	(478.62, 96.55) --
	(478.80, 96.14) --
	(478.98, 95.73) --
	(479.16, 95.33) --
	(479.34, 94.92) --
	(479.52, 94.52) --
	(479.70, 94.12) --
	(479.88, 93.72) --
	(480.06, 93.33) --
	(480.24, 92.94) --
	(480.43, 92.55) --
	(480.61, 92.16) --
	(480.79, 91.77) --
	(480.97, 91.39) --
	(481.15, 91.01) --
	(481.33, 90.63) --
	(481.51, 90.25) --
	(481.69, 89.88) --
	(481.87, 89.50) --
	(482.05, 89.13) --
	(482.23, 88.76) --
	(482.41, 88.40) --
	(482.59, 88.03) --
	(482.77, 87.67) --
	(482.95, 87.31) --
	(483.13, 86.96) --
	(483.31, 86.60) --
	(483.50, 86.25) --
	(483.68, 85.90) --
	(483.86, 85.55) --
	(484.04, 85.21) --
	(484.22, 84.87) --
	(484.40, 84.53) --
	(484.58, 84.19) --
	(484.76, 83.85) --
	(484.94, 83.52) --
	(485.12, 83.19) --
	(485.30, 82.86) --
	(485.48, 82.53) --
	(485.66, 82.21) --
	(485.84, 81.89) --
	(486.02, 81.57) --
	(486.20, 81.25) --
	(486.38, 80.94) --
	(486.57, 80.63) --
	(486.75, 80.31) --
	(486.93, 80.01) --
	(487.11, 79.70) --
	(487.29, 79.40) --
	(487.47, 79.10) --
	(487.65, 78.81) --
	(487.83, 78.51) --
	(488.01, 78.22) --
	(488.19, 77.93) --
	(488.37, 77.64) --
	(488.55, 77.36) --
	(488.73, 77.08) --
	(488.91, 76.80) --
	(489.09, 76.52) --
	(489.27, 76.25) --
	(489.46, 75.97) --
	(489.64, 75.71) --
	(489.82, 75.44) --
	(490.00, 75.18) --
	(490.18, 74.91) --
	(490.36, 74.66) --
	(490.54, 74.40) --
	(490.72, 74.15) --
	(490.90, 73.90) --
	(491.08, 73.65) --
	(491.26, 73.40) --
	(491.44, 73.16) --
	(491.62, 72.92) --
	(491.80, 72.68) --
	(491.98, 72.45) --
	(492.16, 72.22) --
	(492.34, 71.99) --
	(492.53, 71.76) --
	(492.71, 71.54) --
	(492.89, 71.31) --
	(493.07, 71.10) --
	(493.25, 70.88) --
	(493.43, 70.67) --
	(493.61, 70.46) --
	(493.79, 70.25) --
	(493.97, 70.04) --
	(494.15, 69.84) --
	(494.33, 69.64) --
	(494.51, 69.45) --
	(494.69, 69.25) --
	(494.87, 69.06) --
	(495.05, 68.87) --
	(495.23, 68.68) --
	(495.41, 68.50) --
	(495.60, 68.32) --
	(495.78, 68.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 78.07,161.34) {$\beta_1$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (194.43,161.34) {$\beta_2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (317.63,161.34) {$\sigma$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (449.63,161.34) {$y$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 59.14) --
	(128.82, 59.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.00, 56.39) --
	( 42.00, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.85, 56.39) --
	( 61.85, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.70, 56.39) --
	( 81.70, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.55, 56.39) --
	(101.55, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.40, 56.39) --
	(121.40, 59.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.00, 48.13) {-1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.85, 48.13) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.70, 48.13) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.55, 48.13) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.40, 48.13) {0.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.67, 59.14) --
	(245.19, 59.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.92, 56.39) --
	(148.92, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.44, 56.39) --
	(170.44, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.95, 56.39) --
	(191.95, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.47, 56.39) --
	(213.47, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.99, 56.39) --
	(234.99, 59.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.92, 48.13) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.44, 48.13) {-2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.95, 48.13) {-1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.47, 48.13) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.99, 48.13) {-0.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88, 59.14) --
	(368.39, 59.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.08, 56.39) --
	(277.08, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.27, 56.39) --
	(303.27, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.46, 56.39) --
	(329.46, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.66, 56.39) --
	(355.66, 59.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.08, 48.13) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (303.27, 48.13) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.46, 48.13) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.66, 48.13) {2.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.88, 59.14) --
	(500.39, 59.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.54, 56.39) --
	(410.54, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.08, 56.39) --
	(432.08, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.62, 56.39) --
	(453.62, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.15, 56.39) --
	(475.15, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (496.69, 56.39) --
	(496.69, 59.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.54, 48.13) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (432.08, 48.13) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (453.62, 48.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (475.15, 48.13) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (496.69, 48.13) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.88, 59.14) --
	(398.88,155.78);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.93, 57.06) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.93, 81.48) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.93,105.90) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.93,130.33) {0.075};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.13, 60.09) --
	(398.88, 60.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.13, 84.51) --
	(398.88, 84.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.13,108.93) --
	(398.88,108.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.13,133.36) --
	(398.88,133.36);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.88, 59.14) --
	(266.88,155.78);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.93, 57.06) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.93, 75.18) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.93, 93.30) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.93,111.42) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.93,129.55) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.93,147.67) {2.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.13, 60.09) --
	(266.88, 60.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.13, 78.21) --
	(266.88, 78.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.13, 96.33) --
	(266.88, 96.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.13,114.45) --
	(266.88,114.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.13,132.58) --
	(266.88,132.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.13,150.70) --
	(266.88,150.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.67, 59.14) --
	(143.67,155.78);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.72, 57.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.72, 80.17) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.72,103.29) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.72,126.41) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.72,149.53) {4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.92, 60.09) --
	(143.67, 60.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.92, 83.20) --
	(143.67, 83.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.92,106.32) --
	(143.67,106.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.92,129.44) --
	(143.67,129.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.92,152.56) --
	(143.67,152.56);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 59.14) --
	( 27.31,155.78);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 57.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 78.85) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,100.64) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,122.43) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,144.23) {4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 60.09) --
	( 27.31, 60.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 81.88) --
	( 27.31, 81.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,103.67) --
	( 27.31,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,125.46) --
	( 27.31,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,147.26) --
	( 27.31,147.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,107.46) {Density};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (138.22,  5.50) rectangle (389.48, 33.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (146.57, 19.73) -- (169.33, 19.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (272.20, 19.73) -- (294.96, 19.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (177.67, 15.59) {Reference model};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (303.30, 15.59) {Projected model};
\end{scope}
\end{tikzpicture}


==> tikz/pct_solution_terms_cv_forward_l1_fixedY.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-01 11:37:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,312.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (271.52,307.16);
\end{scope}
\begin{scope}
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 63.36, 36.19) rectangle (266.02,286.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36, 45.81) --
	(266.02, 45.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36, 65.06) --
	(266.02, 65.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36, 84.31) --
	(266.02, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36,103.56) --
	(266.02,103.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36,122.82) --
	(266.02,122.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36,142.07) --
	(266.02,142.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36,161.32) --
	(266.02,161.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36,180.57) --
	(266.02,180.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36,199.82) --
	(266.02,199.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36,219.07) --
	(266.02,219.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36,238.32) --
	(266.02,238.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36,257.57) --
	(266.02,257.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36,276.82) --
	(266.02,276.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.16, 36.19) --
	( 71.16,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.75, 36.19) --
	( 86.75,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.33, 36.19) --
	(102.33,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.92, 36.19) --
	(117.92,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.51, 36.19) --
	(133.51,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.10, 36.19) --
	(149.10,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.69, 36.19) --
	(164.69,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.28, 36.19) --
	(180.28,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87, 36.19) --
	(195.87,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.46, 36.19) --
	(211.46,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.05, 36.19) --
	(227.05,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.64, 36.19) --
	(242.64,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.22, 36.19) --
	(258.22,286.45);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 63.36, 36.19) rectangle ( 78.95, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 78.95, 36.19) rectangle ( 94.54, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 94.54, 36.19) rectangle (110.13, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (110.13, 36.19) rectangle (125.72, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (125.72, 36.19) rectangle (141.31, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (141.31, 36.19) rectangle (156.90, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (156.90, 36.19) rectangle (172.48, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (172.48, 36.19) rectangle (188.07, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (188.07, 36.19) rectangle (203.66, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (203.66, 36.19) rectangle (219.25, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (219.25, 36.19) rectangle (234.84, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (234.84, 36.19) rectangle (250.43, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (250.43, 36.19) rectangle (266.02, 55.44);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 63.36, 55.44) rectangle ( 78.95, 74.69);
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 78.95, 55.44) rectangle ( 94.54, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 94.54, 55.44) rectangle (110.13, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (110.13, 55.44) rectangle (125.72, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (125.72, 55.44) rectangle (141.31, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (141.31, 55.44) rectangle (156.90, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (156.90, 55.44) rectangle (172.48, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (172.48, 55.44) rectangle (188.07, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (188.07, 55.44) rectangle (203.66, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (203.66, 55.44) rectangle (219.25, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (219.25, 55.44) rectangle (234.84, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (234.84, 55.44) rectangle (250.43, 74.69);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (250.43, 55.44) rectangle (266.02, 74.69);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 63.36, 74.69) rectangle ( 78.95, 93.94);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 78.95, 74.69) rectangle ( 94.54, 93.94);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 94.54, 74.69) rectangle (110.13, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (110.13, 74.69) rectangle (125.72, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (125.72, 74.69) rectangle (141.31, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (141.31, 74.69) rectangle (156.90, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (156.90, 74.69) rectangle (172.48, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (172.48, 74.69) rectangle (188.07, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (188.07, 74.69) rectangle (203.66, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (203.66, 74.69) rectangle (219.25, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (219.25, 74.69) rectangle (234.84, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (234.84, 74.69) rectangle (250.43, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (250.43, 74.69) rectangle (266.02, 93.94);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 63.36, 93.94) rectangle ( 78.95,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 78.95, 93.94) rectangle ( 94.54,113.19);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 94.54, 93.94) rectangle (110.13,113.19);
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (110.13, 93.94) rectangle (125.72,113.19);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (125.72, 93.94) rectangle (141.31,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (141.31, 93.94) rectangle (156.90,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (156.90, 93.94) rectangle (172.48,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (172.48, 93.94) rectangle (188.07,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (188.07, 93.94) rectangle (203.66,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (203.66, 93.94) rectangle (219.25,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (219.25, 93.94) rectangle (234.84,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (234.84, 93.94) rectangle (250.43,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (250.43, 93.94) rectangle (266.02,113.19);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 63.36,113.19) rectangle ( 78.95,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 78.95,113.19) rectangle ( 94.54,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 94.54,113.19) rectangle (110.13,132.44);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (110.13,113.19) rectangle (125.72,132.44);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (125.72,113.19) rectangle (141.31,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (141.31,113.19) rectangle (156.90,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (156.90,113.19) rectangle (172.48,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (172.48,113.19) rectangle (188.07,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (188.07,113.19) rectangle (203.66,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (203.66,113.19) rectangle (219.25,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (219.25,113.19) rectangle (234.84,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (234.84,113.19) rectangle (250.43,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (250.43,113.19) rectangle (266.02,132.44);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 63.36,132.44) rectangle ( 78.95,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 78.95,132.44) rectangle ( 94.54,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 94.54,132.44) rectangle (110.13,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (110.13,132.44) rectangle (125.72,151.69);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (125.72,132.44) rectangle (141.31,151.69);
\definecolor{fillColor}{RGB}{209,229,240}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (141.31,132.44) rectangle (156.90,151.69);
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (156.90,132.44) rectangle (172.48,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (172.48,132.44) rectangle (188.07,151.69);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (188.07,132.44) rectangle (203.66,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (203.66,132.44) rectangle (219.25,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (219.25,132.44) rectangle (234.84,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (234.84,132.44) rectangle (250.43,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (250.43,132.44) rectangle (266.02,151.69);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 63.36,151.69) rectangle ( 78.95,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 78.95,151.69) rectangle ( 94.54,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 94.54,151.69) rectangle (110.13,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (110.13,151.69) rectangle (125.72,170.94);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (125.72,151.69) rectangle (141.31,170.94);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (141.31,151.69) rectangle (156.90,170.94);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (156.90,151.69) rectangle (172.48,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (172.48,151.69) rectangle (188.07,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (188.07,151.69) rectangle (203.66,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (203.66,151.69) rectangle (219.25,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (219.25,151.69) rectangle (234.84,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (234.84,151.69) rectangle (250.43,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (250.43,151.69) rectangle (266.02,170.94);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 63.36,170.94) rectangle ( 78.95,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 78.95,170.94) rectangle ( 94.54,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 94.54,170.94) rectangle (110.13,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (110.13,170.94) rectangle (125.72,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (125.72,170.94) rectangle (141.31,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (141.31,170.94) rectangle (156.90,190.19);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (156.90,170.94) rectangle (172.48,190.19);
\definecolor{fillColor}{RGB}{209,229,240}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (172.48,170.94) rectangle (188.07,190.19);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (188.07,170.94) rectangle (203.66,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (203.66,170.94) rectangle (219.25,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (219.25,170.94) rectangle (234.84,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (234.84,170.94) rectangle (250.43,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (250.43,170.94) rectangle (266.02,190.19);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 63.36,190.19) rectangle ( 78.95,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 78.95,190.19) rectangle ( 94.54,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 94.54,190.19) rectangle (110.13,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (110.13,190.19) rectangle (125.72,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (125.72,190.19) rectangle (141.31,209.45);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (141.31,190.19) rectangle (156.90,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (156.90,190.19) rectangle (172.48,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (172.48,190.19) rectangle (188.07,209.45);
\definecolor{fillColor}{RGB}{209,229,240}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (188.07,190.19) rectangle (203.66,209.45);
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (203.66,190.19) rectangle (219.25,209.45);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (219.25,190.19) rectangle (234.84,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (234.84,190.19) rectangle (250.43,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (250.43,190.19) rectangle (266.02,209.45);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 63.36,209.45) rectangle ( 78.95,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 78.95,209.45) rectangle ( 94.54,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 94.54,209.45) rectangle (110.13,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (110.13,209.45) rectangle (125.72,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (125.72,209.45) rectangle (141.31,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (141.31,209.45) rectangle (156.90,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (156.90,209.45) rectangle (172.48,228.70);
\definecolor{fillColor}{RGB}{253,219,199}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (172.48,209.45) rectangle (188.07,228.70);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (188.07,209.45) rectangle (203.66,228.70);
\definecolor{fillColor}{RGB}{209,229,240}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (203.66,209.45) rectangle (219.25,228.70);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (219.25,209.45) rectangle (234.84,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (234.84,209.45) rectangle (250.43,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (250.43,209.45) rectangle (266.02,228.70);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 63.36,228.70) rectangle ( 78.95,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 78.95,228.70) rectangle ( 94.54,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 94.54,228.70) rectangle (110.13,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (110.13,228.70) rectangle (125.72,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (125.72,228.70) rectangle (141.31,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (141.31,228.70) rectangle (156.90,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (156.90,228.70) rectangle (172.48,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (172.48,228.70) rectangle (188.07,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (188.07,228.70) rectangle (203.66,247.95);
\definecolor{fillColor}{RGB}{209,229,240}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (203.66,228.70) rectangle (219.25,247.95);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (219.25,228.70) rectangle (234.84,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (234.84,228.70) rectangle (250.43,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (250.43,228.70) rectangle (266.02,247.95);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 63.36,247.95) rectangle ( 78.95,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 78.95,247.95) rectangle ( 94.54,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 94.54,247.95) rectangle (110.13,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (110.13,247.95) rectangle (125.72,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (125.72,247.95) rectangle (141.31,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (141.31,247.95) rectangle (156.90,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (156.90,247.95) rectangle (172.48,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (172.48,247.95) rectangle (188.07,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (188.07,247.95) rectangle (203.66,267.20);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (203.66,247.95) rectangle (219.25,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (219.25,247.95) rectangle (234.84,267.20);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (234.84,247.95) rectangle (250.43,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (250.43,247.95) rectangle (266.02,267.20);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 63.36,267.20) rectangle ( 78.95,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 78.95,267.20) rectangle ( 94.54,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 94.54,267.20) rectangle (110.13,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (110.13,267.20) rectangle (125.72,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (125.72,267.20) rectangle (141.31,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (141.31,267.20) rectangle (156.90,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (156.90,267.20) rectangle (172.48,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (172.48,267.20) rectangle (188.07,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (188.07,267.20) rectangle (203.66,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (203.66,267.20) rectangle (219.25,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (219.25,267.20) rectangle (234.84,286.45);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (234.84,267.20) rectangle (250.43,286.45);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (250.43,267.20) rectangle (266.02,286.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 71.16, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 86.75, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (102.33, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.92, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (133.51, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (149.10, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (164.69, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (180.28, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (195.87, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (211.46, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (227.05, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (242.64, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (258.22, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 71.16, 62.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 86.75, 62.12) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (102.33, 62.12) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.92, 62.12) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (133.51, 62.12) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (149.10, 62.12) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (164.69, 62.12) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (180.28, 62.12) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (195.87, 62.12) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (211.46, 62.12) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (227.05, 62.12) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (242.64, 62.12) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (258.22, 62.12) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 71.16, 81.37) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 86.75, 81.37) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (102.33, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.92, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (133.51, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (149.10, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (164.69, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (180.28, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (195.87, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (211.46, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (227.05, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (242.64, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (258.22, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 71.16,100.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 86.75,100.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (102.33,100.62) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.92,100.62) {0.98};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (133.51,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (149.10,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (164.69,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (180.28,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (195.87,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (211.46,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (227.05,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (242.64,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (258.22,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 71.16,119.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 86.75,119.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (102.33,119.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.92,119.88) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (133.51,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (149.10,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (164.69,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (180.28,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (195.87,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (211.46,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (227.05,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (242.64,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (258.22,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 71.16,139.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 86.75,139.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (102.33,139.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.92,139.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (133.51,139.13) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (149.10,139.13) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (164.69,139.13) {0.96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (180.28,139.13) {0.96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (195.87,139.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (211.46,139.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (227.05,139.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (242.64,139.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (258.22,139.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 71.16,158.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 86.75,158.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (102.33,158.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.92,158.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (133.51,158.38) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (149.10,158.38) {0.38};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (164.69,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (180.28,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (195.87,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (211.46,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (227.05,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (242.64,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (258.22,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 71.16,177.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 86.75,177.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (102.33,177.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.92,177.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (133.51,177.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (149.10,177.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (164.69,177.63) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (180.28,177.63) {0.64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (195.87,177.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (211.46,177.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (227.05,177.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (242.64,177.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (258.22,177.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 71.16,196.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 86.75,196.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (102.33,196.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.92,196.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (133.51,196.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (149.10,196.88) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (164.69,196.88) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (180.28,196.88) {0.16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (195.87,196.88) {0.64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (211.46,196.88) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (227.05,196.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (242.64,196.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (258.22,196.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 71.16,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 86.75,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (102.33,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.92,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (133.51,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (149.10,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (164.69,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (180.28,216.13) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (195.87,216.13) {0.36};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (211.46,216.13) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (227.05,216.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (242.64,216.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (258.22,216.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 71.16,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 86.75,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (102.33,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.92,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (133.51,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (149.10,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (164.69,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (180.28,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (195.87,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (211.46,235.38) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (227.05,235.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (242.64,235.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (258.22,235.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 71.16,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 86.75,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (102.33,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.92,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (133.51,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (149.10,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (164.69,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (180.28,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (195.87,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (211.46,254.63) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (227.05,254.63) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (242.64,254.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (258.22,254.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 71.16,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 86.75,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (102.33,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.92,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (133.51,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (149.10,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (164.69,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (180.28,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (195.87,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (211.46,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (227.05,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (242.64,273.88) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (258.22,273.88) {1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 58.41, 42.78) {abdomen};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 58.41, 62.03) {weight};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 58.41, 81.28) {wrist};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 58.41,100.53) {height};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 58.41,119.79) {age};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 58.41,139.04) {biceps};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 58.41,158.29) {neck};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 58.41,177.54) {forearm};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 58.41,196.79) {thigh};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 58.41,216.04) {chest};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 58.41,235.29) {ankle};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 58.41,254.54) {hip};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 58.41,273.79) {knee};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.61, 45.81) --
	( 63.36, 45.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.61, 65.06) --
	( 63.36, 65.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.61, 84.31) --
	( 63.36, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.61,103.56) --
	( 63.36,103.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.61,122.82) --
	( 63.36,122.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.61,142.07) --
	( 63.36,142.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.61,161.32) --
	( 63.36,161.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.61,180.57) --
	( 63.36,180.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.61,199.82) --
	( 63.36,199.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.61,219.07) --
	( 63.36,219.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.61,238.32) --
	( 63.36,238.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.61,257.57) --
	( 63.36,257.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.61,276.82) --
	( 63.36,276.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.16, 33.44) --
	( 71.16, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.75, 33.44) --
	( 86.75, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.33, 33.44) --
	(102.33, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.92, 33.44) --
	(117.92, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.51, 33.44) --
	(133.51, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.10, 33.44) --
	(149.10, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.69, 33.44) --
	(164.69, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.28, 33.44) --
	(180.28, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87, 33.44) --
	(195.87, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.46, 33.44) --
	(211.46, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.05, 33.44) --
	(227.05, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.64, 33.44) --
	(242.64, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.22, 33.44) --
	(258.22, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 71.16, 25.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at ( 86.75, 25.18) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (102.33, 25.18) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (117.92, 25.18) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (133.51, 25.18) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (149.10, 25.18) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (164.69, 25.18) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (180.28, 25.18) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (195.87, 25.18) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (211.46, 25.18) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (227.05, 25.18) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (242.64, 25.18) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (258.22, 25.18) {13};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (164.69, 13.14) {Model size};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 63.36,294.09) {Forward search};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.52,  5.50) rectangle (500.39,307.16);
\end{scope}
\begin{scope}
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (292.23, 36.19) rectangle (494.89,286.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.23, 45.81) --
	(494.89, 45.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.23, 65.06) --
	(494.89, 65.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.23, 84.31) --
	(494.89, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.23,103.56) --
	(494.89,103.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.23,122.82) --
	(494.89,122.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.23,142.07) --
	(494.89,142.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.23,161.32) --
	(494.89,161.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.23,180.57) --
	(494.89,180.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.23,199.82) --
	(494.89,199.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.23,219.07) --
	(494.89,219.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.23,238.32) --
	(494.89,238.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.23,257.57) --
	(494.89,257.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.23,276.82) --
	(494.89,276.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.03, 36.19) --
	(300.03,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.62, 36.19) --
	(315.62,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.21, 36.19) --
	(331.21,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.79, 36.19) --
	(346.79,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.38, 36.19) --
	(362.38,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.97, 36.19) --
	(377.97,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.56, 36.19) --
	(393.56,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.15, 36.19) --
	(409.15,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.74, 36.19) --
	(424.74,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.33, 36.19) --
	(440.33,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.92, 36.19) --
	(455.92,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.51, 36.19) --
	(471.51,286.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.10, 36.19) --
	(487.10,286.45);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (292.23, 36.19) rectangle (307.82, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (307.82, 36.19) rectangle (323.41, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (323.41, 36.19) rectangle (339.00, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (339.00, 36.19) rectangle (354.59, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (354.59, 36.19) rectangle (370.18, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (370.18, 36.19) rectangle (385.77, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (385.77, 36.19) rectangle (401.36, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (401.36, 36.19) rectangle (416.94, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (416.94, 36.19) rectangle (432.53, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (432.53, 36.19) rectangle (448.12, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (448.12, 36.19) rectangle (463.71, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (463.71, 36.19) rectangle (479.30, 55.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (479.30, 36.19) rectangle (494.89, 55.44);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (292.23, 93.94) rectangle (307.82,113.19);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (307.82, 93.94) rectangle (323.41,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (323.41, 93.94) rectangle (339.00,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (339.00, 93.94) rectangle (354.59,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (354.59, 93.94) rectangle (370.18,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (370.18, 93.94) rectangle (385.77,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (385.77, 93.94) rectangle (401.36,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (401.36, 93.94) rectangle (416.94,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (416.94, 93.94) rectangle (432.53,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (432.53, 93.94) rectangle (448.12,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (448.12, 93.94) rectangle (463.71,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (463.71, 93.94) rectangle (479.30,113.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (479.30, 93.94) rectangle (494.89,113.19);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (292.23,113.19) rectangle (307.82,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (307.82,113.19) rectangle (323.41,132.44);
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (323.41,113.19) rectangle (339.00,132.44);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (339.00,113.19) rectangle (354.59,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (354.59,113.19) rectangle (370.18,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (370.18,113.19) rectangle (385.77,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (385.77,113.19) rectangle (401.36,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (401.36,113.19) rectangle (416.94,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (416.94,113.19) rectangle (432.53,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (432.53,113.19) rectangle (448.12,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (448.12,113.19) rectangle (463.71,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (463.71,113.19) rectangle (479.30,132.44);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (479.30,113.19) rectangle (494.89,132.44);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (292.23, 74.69) rectangle (307.82, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (307.82, 74.69) rectangle (323.41, 93.94);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (323.41, 74.69) rectangle (339.00, 93.94);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (339.00, 74.69) rectangle (354.59, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (354.59, 74.69) rectangle (370.18, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (370.18, 74.69) rectangle (385.77, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (385.77, 74.69) rectangle (401.36, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (401.36, 74.69) rectangle (416.94, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (416.94, 74.69) rectangle (432.53, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (432.53, 74.69) rectangle (448.12, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (448.12, 74.69) rectangle (463.71, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (463.71, 74.69) rectangle (479.30, 93.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (479.30, 74.69) rectangle (494.89, 93.94);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (292.23,151.69) rectangle (307.82,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (307.82,151.69) rectangle (323.41,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (323.41,151.69) rectangle (339.00,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (339.00,151.69) rectangle (354.59,170.94);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (354.59,151.69) rectangle (370.18,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (370.18,151.69) rectangle (385.77,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (385.77,151.69) rectangle (401.36,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (401.36,151.69) rectangle (416.94,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (416.94,151.69) rectangle (432.53,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (432.53,151.69) rectangle (448.12,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (448.12,151.69) rectangle (463.71,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (463.71,151.69) rectangle (479.30,170.94);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (479.30,151.69) rectangle (494.89,170.94);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (292.23,132.44) rectangle (307.82,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (307.82,132.44) rectangle (323.41,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (323.41,132.44) rectangle (339.00,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (339.00,132.44) rectangle (354.59,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (354.59,132.44) rectangle (370.18,151.69);
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (370.18,132.44) rectangle (385.77,151.69);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (385.77,132.44) rectangle (401.36,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (401.36,132.44) rectangle (416.94,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (416.94,132.44) rectangle (432.53,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (432.53,132.44) rectangle (448.12,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (448.12,132.44) rectangle (463.71,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (463.71,132.44) rectangle (479.30,151.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (479.30,132.44) rectangle (494.89,151.69);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (292.23,190.19) rectangle (307.82,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (307.82,190.19) rectangle (323.41,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (323.41,190.19) rectangle (339.00,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (339.00,190.19) rectangle (354.59,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (354.59,190.19) rectangle (370.18,209.45);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (370.18,190.19) rectangle (385.77,209.45);
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (385.77,190.19) rectangle (401.36,209.45);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (401.36,190.19) rectangle (416.94,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (416.94,190.19) rectangle (432.53,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (432.53,190.19) rectangle (448.12,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (448.12,190.19) rectangle (463.71,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (463.71,190.19) rectangle (479.30,209.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (479.30,190.19) rectangle (494.89,209.45);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (292.23,170.94) rectangle (307.82,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (307.82,170.94) rectangle (323.41,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (323.41,170.94) rectangle (339.00,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (339.00,170.94) rectangle (354.59,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (354.59,170.94) rectangle (370.18,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (370.18,170.94) rectangle (385.77,190.19);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (385.77,170.94) rectangle (401.36,190.19);
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (401.36,170.94) rectangle (416.94,190.19);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (416.94,170.94) rectangle (432.53,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (432.53,170.94) rectangle (448.12,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (448.12,170.94) rectangle (463.71,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (463.71,170.94) rectangle (479.30,190.19);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (479.30,170.94) rectangle (494.89,190.19);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (292.23,209.45) rectangle (307.82,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (307.82,209.45) rectangle (323.41,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (323.41,209.45) rectangle (339.00,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (339.00,209.45) rectangle (354.59,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (354.59,209.45) rectangle (370.18,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (370.18,209.45) rectangle (385.77,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (385.77,209.45) rectangle (401.36,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (401.36,209.45) rectangle (416.94,228.70);
\definecolor{fillColor}{RGB}{146,197,222}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (416.94,209.45) rectangle (432.53,228.70);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (432.53,209.45) rectangle (448.12,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (448.12,209.45) rectangle (463.71,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (463.71,209.45) rectangle (479.30,228.70);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (479.30,209.45) rectangle (494.89,228.70);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (292.23,228.70) rectangle (307.82,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (307.82,228.70) rectangle (323.41,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (323.41,228.70) rectangle (339.00,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (339.00,228.70) rectangle (354.59,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (354.59,228.70) rectangle (370.18,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (370.18,228.70) rectangle (385.77,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (385.77,228.70) rectangle (401.36,247.95);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (401.36,228.70) rectangle (416.94,247.95);
\definecolor{fillColor}{RGB}{253,219,199}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (416.94,228.70) rectangle (432.53,247.95);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (432.53,228.70) rectangle (448.12,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (448.12,228.70) rectangle (463.71,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (463.71,228.70) rectangle (479.30,247.95);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (479.30,228.70) rectangle (494.89,247.95);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (292.23,247.95) rectangle (307.82,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (307.82,247.95) rectangle (323.41,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (323.41,247.95) rectangle (339.00,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (339.00,247.95) rectangle (354.59,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (354.59,247.95) rectangle (370.18,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (370.18,247.95) rectangle (385.77,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (385.77,247.95) rectangle (401.36,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (401.36,247.95) rectangle (416.94,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (416.94,247.95) rectangle (432.53,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (432.53,247.95) rectangle (448.12,267.20);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (448.12,247.95) rectangle (463.71,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (463.71,247.95) rectangle (479.30,267.20);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (479.30,247.95) rectangle (494.89,267.20);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (292.23, 55.44) rectangle (307.82, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (307.82, 55.44) rectangle (323.41, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (323.41, 55.44) rectangle (339.00, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (339.00, 55.44) rectangle (354.59, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (354.59, 55.44) rectangle (370.18, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (370.18, 55.44) rectangle (385.77, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (385.77, 55.44) rectangle (401.36, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (401.36, 55.44) rectangle (416.94, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (416.94, 55.44) rectangle (432.53, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (432.53, 55.44) rectangle (448.12, 74.69);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (448.12, 55.44) rectangle (463.71, 74.69);
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (463.71, 55.44) rectangle (479.30, 74.69);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (479.30, 55.44) rectangle (494.89, 74.69);
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (292.23,267.20) rectangle (307.82,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (307.82,267.20) rectangle (323.41,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (323.41,267.20) rectangle (339.00,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (339.00,267.20) rectangle (354.59,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (354.59,267.20) rectangle (370.18,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (370.18,267.20) rectangle (385.77,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (385.77,267.20) rectangle (401.36,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (401.36,267.20) rectangle (416.94,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (416.94,267.20) rectangle (432.53,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (432.53,267.20) rectangle (448.12,286.45);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (448.12,267.20) rectangle (463.71,286.45);
\definecolor{fillColor}{RGB}{244,165,130}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (463.71,267.20) rectangle (479.30,286.45);
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (479.30,267.20) rectangle (494.89,286.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (300.03, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (315.62, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.21, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (346.79, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (362.38, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (377.97, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (393.56, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (409.15, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (424.74, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (440.33, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (455.92, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (471.51, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (487.10, 42.87) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (300.03,100.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (315.62,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.21,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (346.79,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (362.38,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (377.97,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (393.56,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (409.15,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (424.74,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (440.33,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (455.92,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (471.51,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (487.10,100.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (300.03,119.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (315.62,119.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.21,119.88) {0.97};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (346.79,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (362.38,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (377.97,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (393.56,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (409.15,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (424.74,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (440.33,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (455.92,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (471.51,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (487.10,119.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (300.03, 81.37) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (315.62, 81.37) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.21, 81.37) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (346.79, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (362.38, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (377.97, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (393.56, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (409.15, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (424.74, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (440.33, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (455.92, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (471.51, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (487.10, 81.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (300.03,158.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (315.62,158.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.21,158.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (346.79,158.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (362.38,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (377.97,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (393.56,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (409.15,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (424.74,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (440.33,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (455.92,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (471.51,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (487.10,158.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (300.03,139.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (315.62,139.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.21,139.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (346.79,139.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (362.38,139.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (377.97,139.13) {0.95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (393.56,139.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (409.15,139.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (424.74,139.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (440.33,139.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (455.92,139.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (471.51,139.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (487.10,139.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (300.03,196.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (315.62,196.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.21,196.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (346.79,196.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (362.38,196.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (377.97,196.88) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (393.56,196.88) {0.96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (409.15,196.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (424.74,196.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (440.33,196.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (455.92,196.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (471.51,196.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (487.10,196.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (300.03,177.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (315.62,177.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.21,177.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (346.79,177.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (362.38,177.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (377.97,177.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (393.56,177.63) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (409.15,177.63) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (424.74,177.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (440.33,177.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (455.92,177.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (471.51,177.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (487.10,177.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (300.03,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (315.62,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.21,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (346.79,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (362.38,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (377.97,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (393.56,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (409.15,216.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (424.74,216.13) {0.78};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (440.33,216.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (455.92,216.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (471.51,216.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (487.10,216.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (300.03,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (315.62,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.21,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (346.79,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (362.38,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (377.97,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (393.56,235.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (409.15,235.38) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (424.74,235.38) {0.22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (440.33,235.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (455.92,235.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (471.51,235.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (487.10,235.38) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (300.03,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (315.62,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.21,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (346.79,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (362.38,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (377.97,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (393.56,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (409.15,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (424.74,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (440.33,254.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (455.92,254.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (471.51,254.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (487.10,254.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (300.03, 62.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (315.62, 62.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.21, 62.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (346.79, 62.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (362.38, 62.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (377.97, 62.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (393.56, 62.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (409.15, 62.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (424.74, 62.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (440.33, 62.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (455.92, 62.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (471.51, 62.12) {0.98};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (487.10, 62.12) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (300.03,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (315.62,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.21,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (346.79,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (362.38,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (377.97,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (393.56,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (409.15,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (424.74,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (440.33,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (455.92,273.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (471.51,273.88) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (487.10,273.88) {1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.03, 33.44) --
	(300.03, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.62, 33.44) --
	(315.62, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.21, 33.44) --
	(331.21, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.79, 33.44) --
	(346.79, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.38, 33.44) --
	(362.38, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.97, 33.44) --
	(377.97, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.56, 33.44) --
	(393.56, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.15, 33.44) --
	(409.15, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.74, 33.44) --
	(424.74, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.33, 33.44) --
	(440.33, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.92, 33.44) --
	(455.92, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.51, 33.44) --
	(471.51, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.10, 33.44) --
	(487.10, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (300.03, 25.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (315.62, 25.18) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (331.21, 25.18) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (346.79, 25.18) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (362.38, 25.18) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (377.97, 25.18) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (393.56, 25.18) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (409.15, 25.18) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (424.74, 25.18) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (440.33, 25.18) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (455.92, 25.18) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (471.51, 25.18) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.788] at (487.10, 25.18) {13};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (393.56, 13.14) {Model size};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (292.23,294.09) {$L_1$ search};
\end{scope}
\end{tikzpicture}


==> tikz/schools-dendro.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-21 12:21:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,289.08);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  5.50, 30.69) rectangle (155.01,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.22, 30.69) --
	(148.22,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.19, 30.69) --
	( 96.19,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.16, 30.69) --
	( 44.16,283.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.30, 97.32) -- ( 12.30, 48.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.30, 48.34) -- ( 55.06, 48.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.06, 48.34) -- ( 55.06, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.06, 42.18) -- (148.22, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.06, 48.34) -- ( 55.06, 54.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.06, 54.50) -- ( 59.94, 54.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 54.50) -- ( 59.94, 50.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 50.39) -- (148.22, 50.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 54.50) -- ( 59.94, 58.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 58.60) -- (148.22, 58.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.30, 97.32) -- ( 12.30,146.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.30,146.29) -- ( 30.12,146.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,146.29) -- ( 30.12, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12, 98.63) -- ( 36.43, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.43, 98.63) -- ( 36.43, 79.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.43, 79.13) -- ( 49.23, 79.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.23, 79.13) -- ( 49.23, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.23, 70.92) -- ( 60.47, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.47, 70.92) -- ( 60.47, 66.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.47, 66.81) -- (148.22, 66.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.47, 70.92) -- ( 60.47, 75.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.47, 75.02) -- (148.22, 75.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.23, 79.13) -- ( 49.23, 87.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.23, 87.34) -- ( 60.10, 87.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.10, 87.34) -- ( 60.10, 83.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.10, 83.24) -- (148.22, 83.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.10, 87.34) -- ( 60.10, 91.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.10, 91.45) -- (148.22, 91.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.43, 98.63) -- ( 36.43,118.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.43,118.13) -- ( 41.76,118.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.76,118.13) -- ( 41.76,105.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.76,105.82) -- ( 53.59,105.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59,105.82) -- ( 53.59, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59, 99.66) -- (148.22, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59,105.82) -- ( 53.59,111.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59,111.97) -- ( 59.73,111.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73,111.97) -- ( 59.73,107.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73,107.87) -- (148.22,107.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73,111.97) -- ( 59.73,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73,116.08) -- (148.22,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.76,118.13) -- ( 41.76,130.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.76,130.45) -- ( 50.88,130.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88,130.45) -- ( 50.88,124.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88,124.29) -- (148.22,124.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88,130.45) -- ( 50.88,136.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88,136.61) -- ( 73.82,136.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.82,136.61) -- ( 73.82,132.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.82,132.50) -- (148.22,132.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.82,136.61) -- ( 73.82,140.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.82,140.71) -- (148.22,140.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,146.29) -- ( 30.12,193.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.12,193.95) -- ( 33.73,193.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.73,193.95) -- ( 33.73,166.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.73,166.37) -- ( 50.80,166.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80,166.37) -- ( 50.80,155.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80,155.08) -- ( 69.52,155.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.52,155.08) -- ( 69.52,148.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.52,148.92) -- (148.22,148.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.52,155.08) -- ( 69.52,161.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.52,161.24) -- ( 84.47,161.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.47,161.24) -- ( 84.47,157.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.47,157.13) -- (148.22,157.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.47,161.24) -- ( 84.47,165.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.47,165.34) -- (148.22,165.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80,166.37) -- ( 50.80,177.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.80,177.66) -- ( 60.12,177.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.12,177.66) -- ( 60.12,173.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.12,173.55) -- (148.22,173.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.12,177.66) -- ( 60.12,181.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.12,181.77) -- (148.22,181.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.73,193.95) -- ( 33.73,221.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.73,221.54) -- ( 38.82,221.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82,221.54) -- ( 38.82,197.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82,197.16) -- ( 48.06,197.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.06,197.16) -- ( 48.06,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.06,189.98) -- (148.22,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.06,197.16) -- ( 48.06,204.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.06,204.35) -- ( 64.56,204.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.56,204.35) -- ( 64.56,198.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.56,198.19) -- (148.22,198.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.56,204.35) -- ( 64.56,210.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.56,210.50) -- (111.54,210.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.54,210.50) -- (111.54,206.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.54,206.40) -- (148.22,206.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.54,210.50) -- (111.54,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.54,214.61) -- (148.22,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82,221.54) -- ( 38.82,245.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82,245.91) -- ( 46.64,245.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.64,245.91) -- ( 46.64,230.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.64,230.00) -- ( 69.97,230.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.97,230.00) -- ( 69.97,222.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.97,222.82) -- (148.22,222.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.97,230.00) -- ( 69.97,237.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.97,237.19) -- ( 80.35,237.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.35,237.19) -- ( 80.35,231.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.35,231.03) -- (148.22,231.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.35,237.19) -- ( 80.35,243.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.35,243.35) -- (109.04,243.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.04,243.35) -- (109.04,239.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.04,239.24) -- (148.22,239.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.04,243.35) -- (109.04,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.04,247.45) -- (148.22,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.64,245.91) -- ( 46.64,261.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.64,261.82) -- ( 69.38,261.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.38,261.82) -- ( 69.38,255.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.38,255.66) -- (148.22,255.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.38,261.82) -- ( 69.38,267.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.38,267.98) -- ( 78.30,267.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.30,267.98) -- ( 78.30,263.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.30,263.87) -- (148.22,263.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.30,267.98) -- ( 78.30,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.30,272.08) -- (148.22,272.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  5.50, 30.69) rectangle (155.01,283.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01, 42.18) --
	(157.76, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01, 50.39) --
	(157.76, 50.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01, 58.60) --
	(157.76, 58.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01, 66.81) --
	(157.76, 66.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01, 75.02) --
	(157.76, 75.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01, 83.24) --
	(157.76, 83.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01, 91.45) --
	(157.76, 91.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01, 99.66) --
	(157.76, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,107.87) --
	(157.76,107.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,116.08) --
	(157.76,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,124.29) --
	(157.76,124.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,132.50) --
	(157.76,132.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,140.71) --
	(157.76,140.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,148.92) --
	(157.76,148.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,157.13) --
	(157.76,157.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,165.34) --
	(157.76,165.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,173.55) --
	(157.76,173.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,181.77) --
	(157.76,181.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,189.98) --
	(157.76,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,198.19) --
	(157.76,198.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,206.40) --
	(157.76,206.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,214.61) --
	(157.76,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,222.82) --
	(157.76,222.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,231.03) --
	(157.76,231.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,239.24) --
	(157.76,239.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,247.45) --
	(157.76,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,255.66) --
	(157.76,255.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,263.87) --
	(157.76,263.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,272.08) --
	(157.76,272.08);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96, 39.15) {schoolsup};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96, 47.36) {sex};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96, 55.57) {famsup};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96, 63.78) {health};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96, 71.99) {reason};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96, 80.20) {paid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96, 88.42) {internet};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96, 96.63) {nursery};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,104.84) {famsize};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,113.05) {Pstatus};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,121.26) {famrel};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,129.47) {freetime};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,137.68) {goout};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,145.89) {failures};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,154.10) {age};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,162.31) {guardian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,170.52) {romantic};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,178.74) {absences};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,186.95) {activities};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,195.16) {studytime};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,203.37) {Dalc};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,211.58) {Walc};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,219.79) {Fjob};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,228.00) {Mjob};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,236.21) {Medu};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,244.42) {Fedu};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,252.63) {school};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,260.84) {address};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.96,269.05) {traveltime};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.22, 27.94) --
	(148.22, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.19, 27.94) --
	( 96.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.16, 27.94) --
	( 44.16, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.22, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.19, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.16, 19.68) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.26,  7.64) {$\dist{\theta}{\theta^\prime}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (201.60,157.13) {Predictor ($\theta$)};
\end{scope}
\end{tikzpicture}


==> tikz/schools-spline.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-21 10:05:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.64, 30.69) rectangle (247.44,247.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64, 59.42) --
	(247.44, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64, 95.05) --
	(247.44, 95.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64,130.69) --
	(247.44,130.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64,166.32) --
	(247.44,166.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64,201.96) --
	(247.44,201.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64,237.59) --
	(247.44,237.59);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 40.54) -- ( 45.64, 96.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.27,140.44) -- ( 52.27,181.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.89,162.93) -- ( 58.89,196.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.52,175.69) -- ( 65.52,205.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14,181.13) -- ( 72.14,210.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.77,184.02) -- ( 78.77,210.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.39,193.26) -- ( 85.39,218.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.02,200.12) -- ( 92.02,223.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.64,203.15) -- ( 98.64,223.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.27,209.75) -- (105.27,227.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.89,211.26) -- (111.89,228.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.52,217.38) -- (118.52,233.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.14,219.41) -- (125.14,234.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.77,219.71) -- (131.77,233.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.39,219.95) -- (138.39,231.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.02,218.52) -- (145.02,228.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.65,218.23) -- (151.65,227.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.27,219.54) -- (158.27,227.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.90,217.78) -- (164.90,225.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.52,215.18) -- (171.52,221.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.15,215.31) -- (178.15,220.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.77,213.32) -- (184.77,217.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.40,210.80) -- (191.40,214.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.02,209.95) -- (198.02,213.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.65,209.32) -- (204.65,212.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.27,206.79) -- (211.27,209.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.90,206.13) -- (217.90,208.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.52,204.09) -- (224.52,206.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.15,202.03) -- (231.15,204.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.77,200.51) -- (237.77,202.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 45.64, 68.52) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.27,161.17) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 58.89,179.51) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 65.52,190.77) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 72.14,195.93) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 78.77,197.38) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 85.39,205.86) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.02,211.61) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 98.64,213.34) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (105.27,218.55) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (111.89,219.99) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (118.52,225.47) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (125.14,227.04) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (131.77,226.43) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (138.39,225.78) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (145.02,223.53) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.65,222.65) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (158.27,223.61) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.90,221.43) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.52,218.53) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (178.15,217.99) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (184.77,215.46) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (191.40,212.83) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (198.02,211.64) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (204.65,210.68) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (211.27,208.04) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (217.90,207.38) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (224.52,205.35) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (231.15,203.17) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (237.77,201.57) circle (  2.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.32, 40.80) -- ( 44.32, 97.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.94,140.86) -- ( 50.94,182.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.57,118.23) -- ( 57.57,152.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.19,128.14) -- ( 64.19,158.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.82,136.38) -- ( 70.82,164.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.44,184.15) -- ( 77.44,211.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.07,181.88) -- ( 84.07,205.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.69,189.93) -- ( 90.69,211.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.32,193.92) -- ( 97.32,213.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.94,208.69) -- (103.94,226.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.57,168.06) -- (110.57,183.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.19,163.06) -- (117.19,176.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.82,162.47) -- (123.82,176.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.44,165.76) -- (130.44,178.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.07,190.96) -- (137.07,201.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.69,197.67) -- (143.69,208.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.32,192.57) -- (150.32,202.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.95,192.64) -- (156.95,201.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57,200.09) -- (163.57,207.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.20,193.07) -- (170.20,199.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.82,191.91) -- (176.82,197.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.45,196.93) -- (183.45,202.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.07,199.05) -- (190.07,202.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.70,204.84) -- (196.70,207.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.32,205.16) -- (203.32,207.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95,206.04) -- (209.95,208.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.57,204.21) -- (216.57,206.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.20,199.00) -- (223.20,201.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.82,201.37) -- (229.82,203.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.45,201.17) -- (236.45,203.12);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 44.32, 68.92) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 50.94,161.61) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 57.57,135.46) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 64.19,143.50) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 70.82,150.64) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 77.44,197.61) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.07,193.89) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 90.69,200.77) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 97.32,203.95) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (103.94,217.49) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (110.57,175.78) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.19,169.97) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (123.82,169.30) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (130.44,172.06) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (137.07,196.32) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (143.69,202.84) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (150.32,197.29) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (156.95,196.94) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.57,203.82) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.20,196.32) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (176.82,194.78) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (183.45,199.48) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (190.07,200.91) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (196.70,206.38) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (203.32,206.50) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (209.95,207.22) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (216.57,205.25) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (223.20,200.06) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (229.82,202.34) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (236.45,202.14) circle (  2.85);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.20] ( 51.61,184.19) --
	( 58.23,189.83) --
	( 64.86,193.48) --
	( 71.48,196.26) --
	( 78.11,198.63) --
	( 84.73,200.82) --
	( 91.36,202.58) --
	( 97.98,204.06) --
	(104.61,205.15) --
	(111.23,205.93) --
	(117.86,206.56) --
	(124.48,207.55) --
	(131.11,208.08) --
	(137.73,207.98) --
	(144.36,208.55) --
	(150.98,208.70) --
	(157.61,208.76) --
	(164.23,208.41) --
	(170.86,208.10) --
	(177.48,207.79) --
	(184.11,207.56) --
	(190.73,206.32) --
	(197.36,205.80) --
	(203.98,205.50) --
	(210.61,205.28) --
	(217.23,205.05) --
	(223.86,205.26) --
	(230.48,205.12) --
	(237.11,205.27) --
	(237.11,201.08) --
	(230.48,200.93) --
	(223.86,200.67) --
	(217.23,200.53) --
	(210.61,200.16) --
	(203.98,199.72) --
	(197.36,199.16) --
	(190.73,198.28) --
	(184.11,196.53) --
	(177.48,195.44) --
	(170.86,194.04) --
	(164.23,192.35) --
	(157.61,190.20) --
	(150.98,188.35) --
	(144.36,186.27) --
	(137.73,184.86) --
	(131.11,180.89) --
	(124.48,178.10) --
	(117.86,176.77) --
	(111.23,172.62) --
	(104.61,167.17) --
	( 97.98,160.82) --
	( 91.36,155.81) --
	( 84.73,149.03) --
	( 78.11,140.56) --
	( 71.48,134.76) --
	( 64.86,127.24) --
	( 58.23,115.50) --
	( 51.61, 94.69) --
	cycle;

\path[] ( 51.61,184.19) --
	( 58.23,189.83) --
	( 64.86,193.48) --
	( 71.48,196.26) --
	( 78.11,198.63) --
	( 84.73,200.82) --
	( 91.36,202.58) --
	( 97.98,204.06) --
	(104.61,205.15) --
	(111.23,205.93) --
	(117.86,206.56) --
	(124.48,207.55) --
	(131.11,208.08) --
	(137.73,207.98) --
	(144.36,208.55) --
	(150.98,208.70) --
	(157.61,208.76) --
	(164.23,208.41) --
	(170.86,208.10) --
	(177.48,207.79) --
	(184.11,207.56) --
	(190.73,206.32) --
	(197.36,205.80) --
	(203.98,205.50) --
	(210.61,205.28) --
	(217.23,205.05) --
	(223.86,205.26) --
	(230.48,205.12) --
	(237.11,205.27);

\path[] (237.11,201.08) --
	(230.48,200.93) --
	(223.86,200.67) --
	(217.23,200.53) --
	(210.61,200.16) --
	(203.98,199.72) --
	(197.36,199.16) --
	(190.73,198.28) --
	(184.11,196.53) --
	(177.48,195.44) --
	(170.86,194.04) --
	(164.23,192.35) --
	(157.61,190.20) --
	(150.98,188.35) --
	(144.36,186.27) --
	(137.73,184.86) --
	(131.11,180.89) --
	(124.48,178.10) --
	(117.86,176.77) --
	(111.23,172.62) --
	(104.61,167.17) --
	( 97.98,160.82) --
	( 91.36,155.81) --
	( 84.73,149.03) --
	( 78.11,140.56) --
	( 71.48,134.76) --
	( 64.86,127.24) --
	( 58.23,115.50) --
	( 51.61, 94.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.61,139.44) --
	( 58.23,152.67) --
	( 64.86,160.36) --
	( 71.48,165.51) --
	( 78.11,169.60) --
	( 84.73,174.93) --
	( 91.36,179.20) --
	( 97.98,182.44) --
	(104.61,186.16) --
	(111.23,189.28) --
	(117.86,191.67) --
	(124.48,192.83) --
	(131.11,194.49) --
	(137.73,196.42) --
	(144.36,197.41) --
	(150.98,198.52) --
	(157.61,199.48) --
	(164.23,200.38) --
	(170.86,201.07) --
	(177.48,201.62) --
	(184.11,202.04) --
	(190.73,202.30) --
	(197.36,202.48) --
	(203.98,202.61) --
	(210.61,202.72) --
	(217.23,202.79) --
	(223.86,202.97) --
	(230.48,203.03) --
	(237.11,203.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 86.26,145.25) --
	(162.71,145.25) --
	(162.63,145.26) --
	(162.93,145.27) --
	(163.21,145.33) --
	(163.48,145.43) --
	(163.73,145.57) --
	(163.96,145.76) --
	(164.15,145.98) --
	(164.31,146.22) --
	(164.42,146.49) --
	(164.49,146.77) --
	(164.51,147.06) --
	(164.51,147.06) --
	(164.51,157.07) --
	(164.51,157.07) --
	(164.49,157.36) --
	(164.42,157.65) --
	(164.31,157.91) --
	(164.15,158.16) --
	(163.96,158.38) --
	(163.73,158.56) --
	(163.48,158.71) --
	(163.21,158.81) --
	(162.93,158.87) --
	(162.71,158.88) --
	( 86.26,158.88) --
	( 86.47,158.87) --
	( 86.18,158.88) --
	( 85.90,158.84) --
	( 85.62,158.76) --
	( 85.35,158.64) --
	( 85.11,158.47) --
	( 84.90,158.27) --
	( 84.73,158.04) --
	( 84.59,157.78) --
	( 84.50,157.51) --
	( 84.46,157.22) --
	( 84.45,157.07) --
	( 84.45,147.06) --
	( 84.46,147.21) --
	( 84.46,146.92) --
	( 84.50,146.63) --
	( 84.59,146.35) --
	( 84.73,146.10) --
	( 84.90,145.86) --
	( 85.11,145.66) --
	( 85.35,145.50) --
	( 85.62,145.37) --
	( 85.90,145.29) --
	( 86.18,145.26) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (124.48,148.27) {Cross-validated};
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (154.43,230.78) --
	(200.53,230.78) --
	(200.46,230.78) --
	(200.75,230.79) --
	(201.04,230.85) --
	(201.31,230.95) --
	(201.56,231.10) --
	(201.78,231.28) --
	(201.98,231.50) --
	(202.13,231.75) --
	(202.25,232.01) --
	(202.32,232.30) --
	(202.34,232.59) --
	(202.34,232.59) --
	(202.34,242.60) --
	(202.34,242.60) --
	(202.32,242.89) --
	(202.25,243.17) --
	(202.13,243.44) --
	(201.98,243.68) --
	(201.78,243.90) --
	(201.56,244.09) --
	(201.31,244.23) --
	(201.04,244.33) --
	(200.75,244.39) --
	(200.53,244.41) --
	(154.43,244.41) --
	(154.65,244.39) --
	(154.36,244.40) --
	(154.07,244.37) --
	(153.79,244.29) --
	(153.53,244.16) --
	(153.29,244.00) --
	(153.08,243.80) --
	(152.91,243.56) --
	(152.77,243.31) --
	(152.68,243.03) --
	(152.63,242.74) --
	(152.63,242.60) --
	(152.63,232.59) --
	(152.63,232.73) --
	(152.63,232.44) --
	(152.68,232.15) --
	(152.77,231.88) --
	(152.91,231.62) --
	(153.08,231.39) --
	(153.29,231.19) --
	(153.53,231.02) --
	(153.79,230.90) --
	(154.07,230.82) --
	(154.36,230.78) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (177.48,233.79) {Full-data};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.64, 30.69) rectangle (247.44,247.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69, 56.38) {-40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69, 92.02) {-30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69,127.66) {-20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69,163.29) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69,198.93) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69,234.56) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89, 59.42) --
	( 34.64, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89, 95.05) --
	( 34.64, 95.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89,130.69) --
	( 34.64,130.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89,166.32) --
	( 34.64,166.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89,201.96) --
	( 34.64,201.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89,237.59) --
	( 34.64,237.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.98, 27.94) --
	( 44.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23, 27.94) --
	(111.23, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.48, 27.94) --
	(177.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.73, 27.94) --
	(243.73, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.98, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.23, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.48, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.73, 19.68) {30};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (141.04,  7.64) {Model size};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {$\Delta \elpdHatPlain$};
\end{scope}
\end{tikzpicture}

